Classification with Strategically Withheld Data

Machine learning techniques can be useful in applications such as credit approval and college admission. However, to be classified more favorably in such contexts, an agent may decide to strategically withhold some of her features, such as bad test scores. This is a missing data problem with a twist: which data is missing {\em depends on the chosen classifier}, because the specific classifier is what may create the incentive to withhold certain feature values. We address the problem of training classifiers that are robust to this behavior. We design three classification methods: {\sc Mincut}, {\sc Hill-Climbing} ({\sc HC}) and Incentive-Compatible Logistic Regression ({\sc IC-LR}). We show that {\sc Mincut} is optimal when the true distribution of data is fully known. However, it can produce complex decision boundaries, and hence be prone to overfitting in some cases. Based on a characterization of truthful classifiers (i.e., those that give no incentive to strategically hide features), we devise a simpler alternative called {\sc HC} which consists of a hierarchical ensemble of out-of-the-box classifiers, trained using a specialized hill-climbing procedure which we show to be convergent. For several reasons, {\sc Mincut} and {\sc HC} are not effective in utilizing a large number of complementarily informative features. To this end, we present {\sc IC-LR}, a modification of Logistic Regression that removes the incentive to strategically drop features. We also show that our algorithms perform well in experiments on real-world data sets, and present insights into their relative performance in different settings.

==> (inline-0) <==
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .859 (.016) & .859 (.016) & .686 (.024) & .686 (.024) & .739 (.022) & .739 (.022) & .685 (.006) & .685 (.006)\\
{\sc HC(LR)} w/ disc. & .855 (.016) & .855 (.016) & .679 (.024) & .679 (.024) & .753 (.019) & .753 (.019) & .695 (.005) & .695 (.005)\\
{\sc HCapp(LR)} & .860 (.017) & .860 (.017) & .685 (.028) & .685 (.028) & .733 (.023) & .733 (.023) & .649 (.018) & .649 (.018)\\
{\sc HCapp(LR)} w/ disc. & .852 (.030) & .852 (.030) & .672 (.030) & .672 (.030) & .745 (.019) & .745 (.019) & .637 (.009) & .637 (.009)\\
{\sc HC(ANN)} & .859 (.015) & .859 (.015) & .691 (.023) & .691 (.023) & .729 (.025) & .729 (.025) & .688 (.006) & .688 (.006)\\
{\sc HC(ANN)} w/ disc. & .849 (.015) & .849 (.015) & .683 (.023) & .683 (.023) & .754 (.019) & .754 (.019) & .696 (.006) & .696 (.006)\\
{\sc Mincut} & .743 (.021) & .743 (.021) & .577 (.028) & .577 (.028) & .501 (.018) & .501 (.018) & .700 (.005) & .700 (.005)\\
{\sc Mincut} w/ disc. & .852 (.018) & .852 (.018) & .658 (.027) & .658 (.027) & .748 (.020) & .748 (.020) & .701 (.005) & .701 (.005)\\
{\sc IC-LR} & {\bf .862} (.015) & {\bf .862} (.015) & .677 (.025) & .677 (.025) & .650 (.036) & .650 (.036) & .499 (.004) & .499 (.004)\\
{\sc IC-LR} w/ disc. & .858 (.015) & .858 (.015) & .680 (.023) & .680 (.023) & .754 (.018) & .754 (.018) & .695 (.004) & .695 (.004)\\
{\sc IC-LR} w/ neg. & .861 (.013) & .861 (.013) & .691 (.024) & .691 (.024) & .660 (.038) & .660 (.038) & .687 (.005) & .687 (.005)\\
{\sc Maj} & .745 (.021) & .745 (.021) & .579 (.027) & .579 (.027) & .501 (.018) & .501 (.018) & .701 (.005) & .701 (.005)\\
{\sc Maj} w/ disc. & .854 (.018) & .854 (.018) & .653 (.026) & .653 (.026) & .749 (.020) & .749 (.020) & .701 (.005) & .701 (.005)\\
{\sc Imp(LR)} & .861 (.014) & {\bf .862} (.015) & .692 (.022) & .601 (.097) & .738 (.021) & .676 (.039) & .689 (.006) & .637 (.051)\\
{\sc Imp(LR)} w/ disc. & .859 (.016) & .855 (.025) & .682 (.025) & .593 (.093) & {\bf .756} (.019) & .742 (.034) & .695 (.005) & .500 (.004)\\
{\sc Imp(ANN)} & .859 (.015) & .859 (.019) & {\bf .693} (.022) & .602 (.098) & .729 (.024) & .664 (.039) & .699 (.005) & .576 (.027)\\
{\sc Imp(ANN)} w/ disc. & .849 (.016) & .828 (.038) & .683 (.027) & .596 (.093) & {\bf .756} (.019) & .739 (.036) & .697 (.005) & .503 (.016)\\
{\sc Imp(RF)} & .820 (.018) & .698 (.108) & .651 (.026) & .562 (.079) & .747 (.018) & .736 (.023) & .701 (.005) & .531 (.030)\\
{\sc Imp(RF)} w/ disc. & .856 (.017) & .849 (.029) & .668 (.026) & .591 (.090) & .750 (.020) & .734 (.039) & {\bf .702} (.005) & .520 (.032)\\
{\sc Imp(kNN)} & .852 (.017) & .800 (.085) & .672 (.027) & .585 (.090) & .726 (.023) & .647 (.048) & .674 (.039) & .515 (.024)\\
{\sc Imp(kNN)} w/ disc. & .850 (.023) & .815 (.080) & .670 (.032) & .581 (.086) & .741 (.032) & .724 (.051) & .673 (.062) & .497 (.048)\\
{\sc R-F(LR)} & .861 (.014) & .861 (.014) & .692 (.022) & .692 (.022) & .738 (.021) & .738 (.021) & .689 (.006) & .689 (.006)\\
{\sc R-F(LR)} w/ disc. & .859 (.016) & .859 (.016) & .682 (.025) & .682 (.025) & {\bf .756} (.019) & {\bf .756} (.019) & .695 (.005) & .695 (.005)\\
{\sc R-F(ANN)} & .859 (.015) & .859 (.015) & {\bf .693} (.022) & {\bf .693} (.022) & .728 (.026) & .729 (.024) & .699 (.005) & .699 (.005)\\
{\sc R-F(ANN)} w/ disc. & .849 (.016) & .849 (.016) & .684 (.024) & .684 (.024) & .755 (.019) & {\bf .756} (.019) & .697 (.005) & .697 (.006)\\
{\sc R-F(RF)} & .820 (.019) & .820 (.018) & .651 (.026) & .651 (.026) & .747 (.019) & .747 (.018) & .701 (.005) & .701 (.005)\\
{\sc R-F(RF)} w/ disc. & .855 (.017) & .855 (.017) & .668 (.026) & .668 (.026) & .750 (.020) & .750 (.020) & {\bf .702} (.005) & {\bf .702} (.005)\\
{\sc R-F(kNN)} & .852 (.017) & .852 (.018) & .672 (.026) & .673 (.027) & .727 (.023) & .726 (.023) & .674 (.040) & .675 (.038)\\
{\sc R-F(kNN)} w/ disc. & .848 (.027) & .849 (.023) & .668 (.034) & .669 (.033) & .737 (.042) & .739 (.038) & .671 (.065) & .674 (.061)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .814 (.020) & .814 (.020) & .659 (.027) & .659 (.027) & .681 (.028) & .681 (.028) & .664 (.005) & .664 (.005)\\
{\sc HC(LR)} w/ disc. & .818 (.020) & .818 (.020) & .657 (.028) & .657 (.028) & .718 (.021) & .718 (.021) & .671 (.005) & .671 (.005)\\
{\sc HCapp(LR)} & .817 (.020) & .817 (.020) & .669 (.026) & .669 (.026) & .694 (.027) & .694 (.027) & .664 (.007) & .664 (.007)\\
{\sc HCapp(LR)} w/ disc. & .817 (.022) & .817 (.022) & .660 (.028) & .660 (.028) & .722 (.023) & .722 (.023) & .669 (.009) & .669 (.009)\\
{\sc HC(ANN)} & .803 (.024) & .803 (.024) & .647 (.029) & .647 (.029) & .664 (.028) & .664 (.028) & .665 (.006) & .665 (.006)\\
{\sc HC(ANN)} w/ disc. & .796 (.026) & .796 (.026) & .634 (.033) & .634 (.033) & .705 (.026) & .705 (.026) & .671 (.005) & .671 (.005)\\
{\sc Mincut} & .769 (.033) & .769 (.033) & .584 (.030) & .584 (.030) & .502 (.017) & .502 (.017) & .672 (.005) & .672 (.005)\\
{\sc Mincut} w/ disc. & .811 (.021) & .811 (.021) & .642 (.029) & .642 (.029) & .715 (.022) & .715 (.022) & .671 (.005) & .671 (.005)\\
{\sc IC-LR} & .823 (.018) & .823 (.018) & .664 (.027) & .664 (.027) & .645 (.037) & .645 (.037) & .500 (.004) & .500 (.004)\\
{\sc IC-LR} w/ disc. & {\bf .827} (.018) & {\bf .827} (.018) & .665 (.025) & .665 (.025) & .725 (.021) & {\bf .725} (.021) & .669 (.005) & .669 (.005)\\
{\sc IC-LR} w/ neg. & .816 (.017) & .816 (.017) & {\bf .680} (.021) & {\bf .680} (.021) & .661 (.035) & .661 (.035) & .676 (.007) & {\bf .676} (.007)\\
{\sc Maj} & .689 (.025) & .726 (.078) & .548 (.026) & .536 (.048) & .502 (.017) & .502 (.017) & .686 (.005) & .565 (.033)\\
{\sc Maj} w/ disc. & .816 (.021) & .682 (.096) & .620 (.029) & .545 (.051) & .728 (.023) & .604 (.059) & .693 (.005) & .564 (.037)\\
{\sc Imp(LR)} & .821 (.019) & .821 (.026) & .677 (.024) & .594 (.089) & .726 (.024) & .668 (.037) & .676 (.006) & .627 (.047)\\
{\sc Imp(LR)} w/ disc. & .822 (.017) & .795 (.048) & .664 (.025) & .594 (.085) & {\bf .735} (.021) & .676 (.077) & .690 (.005) & .549 (.030)\\
{\sc Imp(ANN)} & .821 (.019) & .819 (.027) & .678 (.023) & .596 (.089) & .718 (.026) & .655 (.039) & .692 (.005) & .557 (.006)\\
{\sc Imp(ANN)} w/ disc. & .823 (.019) & .774 (.066) & .667 (.027) & .596 (.086) & {\bf .735} (.022) & .679 (.072) & .693 (.006) & .559 (.019)\\
{\sc Imp(RF)} & .794 (.022) & .658 (.116) & .636 (.029) & .560 (.068) & {\bf .735} (.021) & .655 (.057) & .687 (.005) & .541 (.031)\\
{\sc Imp(RF)} w/ disc. & .821 (.018) & .779 (.062) & .659 (.027) & .593 (.085) & .732 (.022) & .666 (.078) & {\bf .695} (.006) & .544 (.031)\\
{\sc Imp(kNN)} & .817 (.021) & .753 (.086) & .653 (.029) & .579 (.079) & .712 (.025) & .636 (.047) & .662 (.029) & .552 (.033)\\
{\sc Imp(kNN)} w/ disc. & .812 (.028) & .755 (.098) & .649 (.036) & .581 (.079) & .721 (.031) & .656 (.084) & .650 (.072) & .539 (.057)\\
{\sc R-F(LR)} & {\bf .827} (.019) & .543 (.073) & .651 (.026) & .507 (.026) & .696 (.027) & .506 (.024) & .674 (.008) & .528 (.039)\\
{\sc R-F(LR)} w/ disc. & .823 (.020) & .535 (.069) & .650 (.028) & .511 (.032) & .730 (.022) & .515 (.036) & .689 (.005) & .528 (.040)\\
{\sc R-F(ANN)} & .825 (.020) & .544 (.072) & .649 (.028) & .507 (.026) & .696 (.027) & .505 (.021) & .680 (.006) & .520 (.035)\\
{\sc R-F(ANN)} w/ disc. & .813 (.022) & .542 (.075) & .642 (.041) & .513 (.033) & .727 (.024) & .515 (.031) & .689 (.006) & .523 (.038)\\
{\sc R-F(RF)} & .793 (.021) & .537 (.060) & .624 (.028) & .506 (.024) & .719 (.020) & .510 (.027) & .687 (.005) & .527 (.034)\\
{\sc R-F(RF)} w/ disc. & .821 (.019) & .543 (.074) & .642 (.030) & .513 (.031) & .724 (.025) & .516 (.032) & .693 (.006) & .523 (.033)\\
{\sc R-F(kNN)} & .810 (.021) & .528 (.060) & .624 (.030) & .505 (.026) & .683 (.025) & .505 (.024) & .661 (.030) & .523 (.035)\\
{\sc R-F(kNN)} w/ disc. & .808 (.024) & .526 (.060) & .631 (.034) & .511 (.032) & .710 (.030) & .513 (.035) & .659 (.047) & .520 (.033)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .792 (.022) & .792 (.022) & .639 (.029) & .639 (.029) & .660 (.029) & .660 (.029) & .648 (.006) & .648 (.006)\\
{\sc HC(LR)} w/ disc. & .795 (.023) & .795 (.023) & .641 (.027) & .641 (.027) & .692 (.025) & .692 (.025) & .650 (.005) & .650 (.005)\\
{\sc HCapp(LR)} & .794 (.021) & .794 (.021) & .652 (.027) & .652 (.027) & .670 (.027) & .670 (.027) & .646 (.005) & .646 (.005)\\
{\sc HCapp(LR)} w/ disc. & .795 (.024) & .795 (.024) & .649 (.027) & .649 (.027) & .694 (.024) & .694 (.024) & .648 (.005) & .648 (.005)\\
{\sc HC(ANN)} & .775 (.028) & .775 (.028) & .624 (.029) & .624 (.029) & .640 (.035) & .640 (.035) & .647 (.006) & .647 (.006)\\
{\sc HC(ANN)} w/ disc. & .770 (.032) & .770 (.032) & .614 (.036) & .614 (.036) & .680 (.027) & .680 (.027) & .648 (.006) & .648 (.006)\\
{\sc Mincut} & .770 (.031) & .770 (.031) & .580 (.031) & .580 (.031) & .501 (.016) & .501 (.016) & .651 (.005) & .651 (.005)\\
{\sc Mincut} w/ disc. & .790 (.024) & .790 (.024) & .630 (.030) & .630 (.030) & .692 (.025) & .692 (.025) & .649 (.006) & .649 (.006)\\
{\sc IC-LR} & .788 (.019) & .788 (.019) & .653 (.028) & .653 (.028) & .639 (.039) & .639 (.039) & .499 (.004) & .499 (.004)\\
{\sc IC-LR} w/ disc. & .800 (.021) & {\bf .800} (.021) & .651 (.029) & .651 (.029) & .698 (.025) & {\bf .698} (.025) & .646 (.006) & .646 (.006)\\
{\sc IC-LR} w/ neg. & .793 (.024) & .793 (.024) & .661 (.027) & {\bf .661} (.027) & .652 (.035) & .652 (.035) & .671 (.009) & {\bf .671} (.009)\\
{\sc Maj} & .664 (.025) & .674 (.099) & .536 (.028) & .526 (.043) & .501 (.017) & .501 (.018) & .678 (.005) & .560 (.034)\\
{\sc Maj} w/ disc. & .795 (.023) & .625 (.094) & .603 (.031) & .532 (.049) & .714 (.024) & .564 (.052) & .688 (.005) & .566 (.034)\\
{\sc Imp(LR)} & .797 (.021) & .791 (.034) & .663 (.026) & .582 (.082) & .714 (.027) & .660 (.036) & .670 (.008) & .618 (.047)\\
{\sc Imp(LR)} w/ disc. & .800 (.021) & .763 (.066) & .652 (.025) & .580 (.083) & .720 (.024) & .630 (.088) & .686 (.006) & .536 (.026)\\
{\sc Imp(ANN)} & .799 (.021) & .789 (.037) & {\bf .665} (.025) & .583 (.083) & .705 (.031) & .644 (.043) & .686 (.005) & .536 (.005)\\
{\sc Imp(ANN)} w/ disc. & .800 (.021) & .747 (.085) & .652 (.029) & .580 (.084) & .719 (.024) & .636 (.084) & .688 (.005) & .543 (.024)\\
{\sc Imp(RF)} & .772 (.023) & .630 (.101) & .623 (.031) & .560 (.065) & {\bf .721} (.021) & .601 (.065) & .679 (.005) & .549 (.031)\\
{\sc Imp(RF)} w/ disc. & .797 (.023) & .745 (.088) & .643 (.028) & .578 (.080) & .716 (.025) & .622 (.086) & {\bf .689} (.005) & .542 (.027)\\
{\sc Imp(kNN)} & .789 (.023) & .722 (.085) & .636 (.029) & .570 (.070) & .695 (.026) & .623 (.047) & .659 (.021) & .559 (.036)\\
{\sc Imp(kNN)} w/ disc. & .786 (.028) & .705 (.119) & .628 (.041) & .574 (.072) & .696 (.047) & .608 (.087) & .656 (.044) & .563 (.050)\\
{\sc R-F(LR)} & {\bf .808} (.020) & .545 (.063) & .630 (.028) & .508 (.026) & .670 (.030) & .511 (.026) & .665 (.009) & .590 (.038)\\
{\sc R-F(LR)} w/ disc. & .797 (.021) & .541 (.067) & .633 (.027) & .516 (.037) & .709 (.022) & .522 (.041) & .684 (.005) & .588 (.029)\\
{\sc R-F(ANN)} & .805 (.022) & .542 (.061) & .628 (.028) & .509 (.026) & .664 (.037) & .509 (.026) & .668 (.008) & .548 (.047)\\
{\sc R-F(ANN)} w/ disc. & .793 (.021) & .542 (.062) & .630 (.031) & .514 (.035) & .708 (.025) & .520 (.039) & .683 (.006) & .542 (.041)\\
{\sc R-F(RF)} & .777 (.024) & .537 (.050) & .608 (.031) & .508 (.025) & .699 (.022) & .519 (.029) & .679 (.005) & .575 (.027)\\
{\sc R-F(RF)} w/ disc. & .799 (.022) & .545 (.063) & .626 (.028) & .515 (.036) & .707 (.024) & .525 (.043) & .687 (.005) & .586 (.026)\\
{\sc R-F(kNN)} & .780 (.024) & .535 (.055) & .602 (.031) & .505 (.025) & .658 (.027) & .512 (.027) & .659 (.018) & .585 (.029)\\
{\sc R-F(kNN)} w/ disc. & .775 (.024) & .537 (.063) & .617 (.032) & .513 (.036) & .685 (.033) & .519 (.036) & .650 (.037) & .587 (.027)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .771 (.023) & .771 (.023) & .625 (.029) & .625 (.029) & .642 (.029) & .642 (.029) & .636 (.006) & .636 (.006)\\
{\sc HC(LR)} w/ disc. & .769 (.024) & .769 (.024) & .629 (.030) & .629 (.030) & .670 (.027) & .670 (.027) & .639 (.006) & .639 (.006)\\
{\sc HCapp(LR)} & .773 (.019) & .773 (.019) & .634 (.028) & .634 (.028) & .645 (.027) & .645 (.027) & .636 (.006) & .636 (.006)\\
{\sc HCapp(LR)} w/ disc. & .772 (.021) & .772 (.021) & .631 (.031) & .631 (.031) & .672 (.027) & .672 (.027) & .638 (.006) & .638 (.006)\\
{\sc HC(ANN)} & .753 (.028) & .753 (.028) & .610 (.030) & .610 (.030) & .621 (.034) & .621 (.034) & .636 (.005) & .636 (.005)\\
{\sc HC(ANN)} w/ disc. & .748 (.031) & .748 (.031) & .598 (.035) & .598 (.035) & .659 (.028) & .659 (.028) & .638 (.006) & .638 (.006)\\
{\sc Mincut} & .752 (.028) & .752 (.028) & .580 (.032) & .580 (.032) & .500 (.018) & .500 (.018) & .638 (.006) & .638 (.006)\\
{\sc Mincut} w/ disc. & .770 (.024) & .770 (.024) & .620 (.031) & .620 (.031) & .670 (.027) & .670 (.027) & .638 (.006) & .638 (.006)\\
{\sc IC-LR} & .759 (.023) & .759 (.023) & .636 (.035) & .636 (.035) & .624 (.041) & .624 (.041) & .497 (.004) & .497 (.004)\\
{\sc IC-LR} w/ disc. & .775 (.021) & {\bf .775} (.021) & .638 (.031) & .638 (.031) & .673 (.030) & {\bf .673} (.030) & .634 (.007) & .634 (.007)\\
{\sc IC-LR} w/ neg. & .771 (.022) & .771 (.022) & .640 (.029) & {\bf .640} (.029) & .645 (.041) & .645 (.041) & .660 (.013) & {\bf .660} (.013)\\
{\sc Maj} & .650 (.027) & .653 (.099) & .532 (.027) & .524 (.035) & .500 (.019) & .498 (.019) & .668 (.006) & .559 (.041)\\
{\sc Maj} w/ disc. & .775 (.026) & .615 (.094) & .592 (.033) & .534 (.047) & .701 (.024) & .559 (.057) & .680 (.005) & .561 (.041)\\
{\sc Imp(LR)} & .774 (.023) & .758 (.048) & .651 (.027) & .580 (.076) & .701 (.026) & .654 (.038) & .659 (.011) & .603 (.054)\\
{\sc Imp(LR)} w/ disc. & .770 (.025) & .721 (.087) & .636 (.030) & .587 (.074) & {\bf .707} (.027) & .604 (.087) & .681 (.005) & .519 (.021)\\
{\sc Imp(ANN)} & .775 (.023) & .752 (.050) & {\bf .652} (.027) & .582 (.077) & .692 (.032) & .640 (.048) & .677 (.005) & .521 (.005)\\
{\sc Imp(ANN)} w/ disc. & .770 (.023) & .708 (.098) & .635 (.034) & .586 (.076) & .705 (.027) & .612 (.086) & {\bf .682} (.005) & .527 (.023)\\
{\sc Imp(RF)} & .749 (.025) & .625 (.098) & .609 (.031) & .556 (.063) & .706 (.022) & .567 (.060) & .669 (.006) & .554 (.039)\\
{\sc Imp(RF)} w/ disc. & .771 (.024) & .709 (.097) & .628 (.032) & .582 (.073) & .705 (.025) & .599 (.089) & .681 (.005) & .538 (.038)\\
{\sc Imp(kNN)} & .766 (.025) & .663 (.106) & .623 (.032) & .565 (.066) & .681 (.025) & .614 (.052) & .650 (.015) & .559 (.042)\\
{\sc Imp(kNN)} w/ disc. & .760 (.032) & .666 (.119) & .608 (.041) & .567 (.065) & .685 (.046) & .587 (.081) & .640 (.039) & .560 (.049)\\
{\sc R-F(LR)} & {\bf .788} (.023) & .584 (.072) & .608 (.028) & .512 (.029) & .651 (.027) & .524 (.031) & .654 (.010) & .613 (.017)\\
{\sc R-F(LR)} w/ disc. & .777 (.028) & .577 (.077) & .615 (.030) & .520 (.038) & .697 (.024) & .550 (.051) & .678 (.005) & .601 (.010)\\
{\sc R-F(ANN)} & .784 (.024) & .578 (.070) & .606 (.029) & .512 (.028) & .646 (.033) & .515 (.026) & .656 (.009) & .570 (.044)\\
{\sc R-F(ANN)} w/ disc. & .776 (.027) & .595 (.081) & .611 (.032) & .516 (.036) & .695 (.025) & .547 (.051) & .676 (.006) & .558 (.044)\\
{\sc R-F(RF)} & .760 (.024) & .580 (.059) & .592 (.028) & .512 (.028) & .683 (.020) & .543 (.035) & .669 (.006) & .592 (.011)\\
{\sc R-F(RF)} w/ disc. & .783 (.028) & .610 (.083) & .609 (.031) & .522 (.038) & .701 (.024) & .558 (.052) & .680 (.005) & .599 (.010)\\
{\sc R-F(kNN)} & .768 (.026) & .575 (.069) & .582 (.031) & .509 (.029) & .647 (.025) & .532 (.032) & .652 (.013) & .598 (.020)\\
{\sc R-F(kNN)} w/ disc. & .759 (.032) & .586 (.079) & .598 (.032) & .519 (.039) & .681 (.027) & .547 (.048) & .653 (.019) & .600 (.017)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,accuracy,_3_bal,preFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier accuracy for $\epsilon=0.4$, balanced datasets, pre-selected 4 features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .751 (.024) & .751 (.024) & .610 (.030) & .610 (.030) & .626 (.030) & .626 (.030) & .628 (.006) & .628 (.006)\\
{\sc HC(LR)} w/ disc. & .748 (.025) & .748 (.025) & .617 (.030) & .617 (.030) & .650 (.026) & .650 (.026) & .628 (.006) & .628 (.006)\\
{\sc HCapp(LR)} & .752 (.023) & .752 (.023) & .618 (.029) & .618 (.029) & .629 (.029) & .629 (.029) & .627 (.006) & .627 (.006)\\
{\sc HCapp(LR)} w/ disc. & .746 (.023) & .746 (.023) & .620 (.032) & .620 (.032) & .657 (.024) & {\bf .657} (.024) & .628 (.006) & .628 (.006)\\
{\sc HC(ANN)} & .731 (.028) & .731 (.028) & .593 (.031) & .593 (.031) & .601 (.035) & .601 (.035) & .628 (.007) & .628 (.007)\\
{\sc HC(ANN)} w/ disc. & .726 (.030) & .726 (.030) & .586 (.037) & .586 (.037) & .640 (.029) & .640 (.029) & .627 (.006) & .627 (.006)\\
{\sc Mincut} & .727 (.028) & .727 (.028) & .575 (.033) & .575 (.033) & .499 (.017) & .499 (.017) & .626 (.007) & .626 (.007)\\
{\sc Mincut} w/ disc. & .746 (.027) & .746 (.027) & .610 (.033) & .610 (.033) & .648 (.028) & .648 (.028) & .626 (.007) & .626 (.007)\\
{\sc IC-LR} & .731 (.027) & .731 (.027) & .623 (.035) & {\bf .623} (.035) & .614 (.037) & .614 (.037) & .497 (.003) & .497 (.003)\\
{\sc IC-LR} w/ disc. & .747 (.022) & .747 (.022) & .621 (.036) & .621 (.036) & .651 (.027) & .651 (.027) & .617 (.006) & .617 (.006)\\
{\sc IC-LR} w/ neg. & .753 (.026) & {\bf .753} (.026) & .620 (.040) & .620 (.040) & .632 (.046) & .632 (.046) & .649 (.013) & {\bf .649} (.013)\\
{\sc Maj} & .651 (.027) & .634 (.104) & .532 (.028) & .524 (.037) & .499 (.018) & .500 (.020) & .659 (.006) & .555 (.045)\\
{\sc Maj} w/ disc. & .760 (.026) & .612 (.097) & .582 (.033) & .534 (.049) & {\bf .689} (.025) & .563 (.060) & .671 (.005) & .557 (.046)\\
{\sc Imp(LR)} & .757 (.024) & .733 (.052) & {\bf .635} (.028) & .579 (.071) & .688 (.025) & .645 (.036) & .648 (.012) & .602 (.049)\\
{\sc Imp(LR)} w/ disc. & .741 (.025) & .690 (.094) & .622 (.031) & .577 (.070) & .679 (.029) & .576 (.079) & .671 (.006) & .512 (.021)\\
{\sc Imp(ANN)} & .759 (.025) & .728 (.055) & {\bf .635} (.028) & .581 (.073) & .676 (.036) & .625 (.052) & .668 (.005) & .512 (.004)\\
{\sc Imp(ANN)} w/ disc. & .742 (.026) & .679 (.103) & .623 (.033) & .578 (.070) & .677 (.031) & .584 (.078) & {\bf .672} (.005) & .518 (.026)\\
{\sc Imp(RF)} & .729 (.027) & .636 (.095) & .603 (.032) & .561 (.061) & .685 (.021) & .560 (.055) & .660 (.006) & .553 (.045)\\
{\sc Imp(RF)} w/ disc. & .742 (.024) & .675 (.105) & .614 (.032) & .574 (.069) & .678 (.028) & .573 (.080) & .671 (.006) & .518 (.026)\\
{\sc Imp(kNN)} & .744 (.026) & .633 (.108) & .606 (.033) & .559 (.061) & .662 (.025) & .578 (.062) & .641 (.012) & .555 (.045)\\
{\sc Imp(kNN)} w/ disc. & .726 (.034) & .637 (.115) & .591 (.042) & .561 (.060) & .657 (.048) & .572 (.076) & .641 (.026) & .550 (.048)\\
{\sc R-F(LR)} & {\bf .771} (.025) & .631 (.069) & .590 (.032) & .523 (.032) & .627 (.034) & .540 (.037) & .642 (.010) & .615 (.011)\\
{\sc R-F(LR)} w/ disc. & .761 (.026) & .645 (.077) & .599 (.032) & .527 (.042) & .683 (.025) & .580 (.055) & .669 (.006) & .602 (.006)\\
{\sc R-F(ANN)} & .766 (.025) & .619 (.074) & .587 (.031) & .522 (.030) & .619 (.038) & .523 (.033) & .643 (.010) & .603 (.027)\\
{\sc R-F(ANN)} w/ disc. & .758 (.030) & .637 (.075) & .587 (.033) & .520 (.037) & .677 (.028) & .561 (.055) & .668 (.007) & .596 (.028)\\
{\sc R-F(RF)} & .747 (.026) & .625 (.056) & .582 (.031) & .523 (.030) & .661 (.023) & .560 (.031) & .660 (.006) & .598 (.007)\\
{\sc R-F(RF)} w/ disc. & .767 (.025) & .670 (.070) & .593 (.032) & .527 (.042) & .685 (.024) & .581 (.054) & .670 (.006) & .602 (.006)\\
{\sc R-F(kNN)} & .754 (.027) & .628 (.063) & .570 (.034) & .518 (.032) & .629 (.028) & .559 (.035) & .640 (.012) & .601 (.016)\\
{\sc R-F(kNN)} w/ disc. & .747 (.029) & .646 (.075) & .585 (.033) & .526 (.038) & .666 (.028) & .577 (.055) & .637 (.020) & .601 (.016)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,accuracy,_4_bal,preFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier accuracy for $\epsilon=0.5$, balanced datasets, pre-selected 4 features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .726 (.025) & .726 (.025) & .596 (.029) & .596 (.029) & .612 (.030) & .612 (.030) & .616 (.006) & .616 (.006)\\
{\sc HC(LR)} w/ disc. & .719 (.025) & .719 (.025) & .601 (.030) & .601 (.030) & .638 (.028) & {\bf .638} (.028) & .616 (.005) & .616 (.005)\\
{\sc HCapp(LR)} & .727 (.026) & {\bf .727} (.026) & .600 (.028) & .600 (.028) & .617 (.029) & .617 (.029) & .616 (.007) & .616 (.007)\\
{\sc HCapp(LR)} w/ disc. & .720 (.027) & .720 (.027) & .603 (.032) & {\bf .603} (.032) & .636 (.026) & .636 (.026) & .617 (.005) & .617 (.005)\\
{\sc HC(ANN)} & .709 (.028) & .709 (.028) & .578 (.032) & .578 (.032) & .588 (.036) & .588 (.036) & .615 (.006) & .615 (.006)\\
{\sc HC(ANN)} w/ disc. & .701 (.032) & .701 (.032) & .570 (.036) & .570 (.036) & .626 (.030) & .626 (.030) & .615 (.006) & .615 (.006)\\
{\sc Mincut} & .706 (.028) & .706 (.028) & .572 (.033) & .572 (.033) & .500 (.018) & .500 (.018) & .613 (.008) & .613 (.008)\\
{\sc Mincut} w/ disc. & .719 (.024) & .719 (.024) & .596 (.031) & .596 (.031) & .632 (.029) & .632 (.029) & .613 (.008) & .613 (.008)\\
{\sc IC-LR} & .708 (.031) & .708 (.031) & .603 (.038) & {\bf .603} (.038) & .604 (.039) & .604 (.039) & .497 (.003) & .497 (.003)\\
{\sc IC-LR} w/ disc. & .717 (.028) & .717 (.028) & .603 (.038) & {\bf .603} (.038) & .625 (.028) & .625 (.028) & .606 (.008) & .606 (.008)\\
{\sc IC-LR} w/ neg. & .716 (.028) & .716 (.028) & .600 (.034) & .600 (.034) & .619 (.045) & .619 (.045) & .640 (.014) & {\bf .640} (.014)\\
{\sc Maj} & .649 (.028) & .618 (.106) & .534 (.029) & .526 (.040) & .500 (.018) & .497 (.019) & .646 (.006) & .551 (.049)\\
{\sc Maj} w/ disc. & .734 (.027) & .607 (.102) & .571 (.030) & .534 (.047) & .667 (.025) & .567 (.068) & .657 (.005) & .552 (.050)\\
{\sc Imp(LR)} & .733 (.025) & .705 (.051) & .616 (.029) & .571 (.064) & {\bf .670} (.026) & .631 (.037) & .636 (.014) & .581 (.054)\\
{\sc Imp(LR)} w/ disc. & .707 (.030) & .643 (.099) & .603 (.033) & .564 (.065) & .647 (.036) & .560 (.069) & .658 (.005) & .505 (.015)\\
{\sc Imp(ANN)} & .734 (.025) & .699 (.062) & {\bf .617} (.029) & .571 (.065) & .660 (.035) & .606 (.060) & .655 (.005) & .505 (.004)\\
{\sc Imp(ANN)} w/ disc. & .708 (.030) & .633 (.104) & .600 (.040) & .563 (.066) & .645 (.036) & .563 (.070) & {\bf .659} (.005) & .511 (.026)\\
{\sc Imp(RF)} & .705 (.026) & .635 (.090) & .588 (.032) & .555 (.055) & .660 (.023) & .551 (.055) & .647 (.006) & .549 (.049)\\
{\sc Imp(RF)} w/ disc. & .707 (.030) & .633 (.105) & .595 (.034) & .562 (.063) & .648 (.034) & .558 (.070) & .658 (.005) & .509 (.022)\\
{\sc Imp(kNN)} & .719 (.028) & .626 (.102) & .588 (.032) & .552 (.054) & .646 (.026) & .568 (.061) & .626 (.013) & .546 (.047)\\
{\sc Imp(kNN)} w/ disc. & .692 (.036) & .609 (.103) & .573 (.043) & .544 (.056) & .624 (.050) & .547 (.066) & .622 (.027) & .548 (.050)\\
{\sc R-F(LR)} & {\bf .744} (.026) & .660 (.050) & .572 (.030) & .532 (.034) & .613 (.033) & .559 (.035) & .627 (.010) & .611 (.008)\\
{\sc R-F(LR)} w/ disc. & .737 (.028) & .668 (.069) & .584 (.032) & .525 (.041) & .665 (.025) & .587 (.057) & .657 (.005) & .604 (.005)\\
{\sc R-F(ANN)} & .735 (.028) & .641 (.060) & .569 (.031) & .530 (.034) & .598 (.036) & .531 (.037) & .625 (.011) & .605 (.015)\\
{\sc R-F(ANN)} w/ disc. & .730 (.029) & .650 (.071) & .569 (.032) & .515 (.035) & .656 (.028) & .566 (.054) & .654 (.009) & .595 (.021)\\
{\sc R-F(RF)} & .722 (.026) & .650 (.041) & .566 (.030) & .533 (.035) & .636 (.025) & .569 (.028) & .647 (.006) & .600 (.006)\\
{\sc R-F(RF)} w/ disc. & .743 (.025) & .683 (.062) & .583 (.031) & .524 (.041) & .666 (.025) & .584 (.056) & .657 (.005) & .604 (.005)\\
{\sc R-F(kNN)} & .731 (.029) & .659 (.051) & .555 (.033) & .528 (.034) & .618 (.028) & .577 (.031) & .627 (.012) & .599 (.014)\\
{\sc R-F(kNN)} w/ disc. & .722 (.029) & .668 (.064) & .572 (.033) & .526 (.040) & .651 (.028) & .585 (.048) & .626 (.015) & .599 (.014)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .906 (.013) & .906 (.013) & .739 (.026) & .739 (.026) & .807 (.022) & .807 (.022) & .696 (.007) & .696 (.007)\\
{\sc HC(LR)} w/ disc. & {\bf .911} (.013) & {\bf .911} (.013) & .732 (.024) & .732 (.024) & .813 (.019) & .813 (.019) & .729 (.006) & .729 (.006)\\
{\sc HCapp(LR)} & .910 (.013) & .910 (.013) & .732 (.027) & .732 (.027) & .795 (.023) & .795 (.023) & .649 (.014) & .649 (.014)\\
{\sc HCapp(LR)} w/ disc. & {\bf .911} (.019) & {\bf .911} (.019) & .720 (.027) & .720 (.027) & .786 (.021) & .786 (.021) & .646 (.010) & .646 (.010)\\
{\sc HC(ANN)} & .908 (.013) & .908 (.013) & .753 (.023) & .753 (.023) & .800 (.023) & .800 (.023) & .701 (.010) & .701 (.010)\\
{\sc HC(ANN)} w/ disc. & .909 (.013) & .909 (.013) & .736 (.024) & .736 (.024) & .815 (.018) & .815 (.018) & .731 (.005) & .731 (.005)\\
{\sc IC-LR} & .901 (.013) & .901 (.013) & .739 (.023) & .739 (.023) & .714 (.040) & .714 (.040) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & {\bf .911} (.013) & {\bf .911} (.013) & .739 (.022) & .739 (.022) & .818 (.019) & .818 (.019) & .731 (.004) & .731 (.004)\\
{\sc IC-LR} w/ neg. & .904 (.012) & .904 (.012) & {\bf .762} (.020) & {\bf .762} (.020) & .728 (.044) & .728 (.044) & .704 (.005) & .704 (.005)\\
{\sc Imp(LR)} & .906 (.013) & .905 (.014) & .756 (.022) & .717 (.042) & .806 (.022) & .776 (.028) & .704 (.006) & .667 (.009)\\
{\sc Imp(LR)} w/ disc. & .910 (.013) & .897 (.016) & .739 (.024) & .688 (.053) & {\bf .819} (.020) & .794 (.031) & .731 (.005) & .579 (.025)\\
{\sc Imp(ANN)} & .907 (.013) & .905 (.014) & .757 (.022) & .717 (.041) & .801 (.022) & .771 (.024) & .732 (.009) & .683 (.013)\\
{\sc Imp(ANN)} w/ disc. & .910 (.013) & .898 (.016) & .742 (.023) & .692 (.052) & .818 (.019) & .793 (.030) & .731 (.005) & .587 (.003)\\
{\sc Imp(RF)} & .885 (.015) & .875 (.024) & .709 (.025) & .660 (.084) & {\bf .819} (.017) & .810 (.018) & {\bf .734} (.005) & .582 (.022)\\
{\sc Imp(RF)} w/ disc. & {\bf .911} (.014) & .899 (.017) & .712 (.025) & .667 (.063) & .811 (.020) & .789 (.031) & .731 (.005) & .527 (.075)\\
{\sc Imp(kNN)} & .904 (.015) & .874 (.018) & .717 (.026) & .663 (.078) & .794 (.021) & .771 (.027) & .716 (.017) & .636 (.041)\\
{\sc Imp(kNN)} w/ disc. & .901 (.019) & .885 (.023) & .715 (.029) & .651 (.075) & .800 (.026) & .778 (.038) & .712 (.024) & .520 (.082)\\
{\sc R-F(LR)} & .906 (.013) & .906 (.013) & .756 (.022) & .756 (.022) & .806 (.022) & .806 (.022) & .704 (.006) & .704 (.006)\\
{\sc R-F(LR)} w/ disc. & .910 (.013) & .910 (.013) & .739 (.024) & .739 (.024) & {\bf .819} (.020) & {\bf .819} (.020) & .731 (.005) & .731 (.005)\\
{\sc R-F(ANN)} & .907 (.013) & .907 (.013) & .757 (.022) & .757 (.022) & .801 (.023) & .801 (.022) & .731 (.009) & .732 (.009)\\
{\sc R-F(ANN)} w/ disc. & .910 (.013) & .910 (.013) & .742 (.023) & .742 (.023) & .818 (.019) & .818 (.019) & .731 (.005) & .731 (.005)\\
{\sc R-F(RF)} & .885 (.015) & .885 (.015) & .709 (.025) & .709 (.025) & {\bf .819} (.017) & {\bf .819} (.017) & {\bf .734} (.005) & {\bf .734} (.005)\\
{\sc R-F(RF)} w/ disc. & .910 (.014) & {\bf .911} (.014) & .712 (.026) & .712 (.026) & .811 (.020) & .811 (.021) & .731 (.005) & .731 (.005)\\
{\sc R-F(kNN)} & .904 (.015) & .904 (.015) & .717 (.026) & .717 (.026) & .794 (.021) & .794 (.021) & .716 (.017) & .715 (.017)\\
{\sc R-F(kNN)} w/ disc. & .902 (.017) & .901 (.019) & .714 (.031) & .714 (.030) & .802 (.024) & .802 (.024) & .712 (.024) & .713 (.025)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .889 (.018) & .889 (.018) & .704 (.028) & .704 (.028) & .751 (.029) & .751 (.029) & .674 (.006) & .674 (.006)\\
{\sc HC(LR)} w/ disc. & .888 (.018) & .888 (.018) & .702 (.027) & .702 (.027) & .774 (.022) & .774 (.022) & .704 (.006) & .704 (.006)\\
{\sc HCapp(LR)} & .893 (.016) & {\bf .893} (.016) & .713 (.030) & .713 (.030) & .753 (.028) & .753 (.028) & .674 (.007) & .674 (.007)\\
{\sc HCapp(LR)} w/ disc. & .891 (.017) & .891 (.017) & .703 (.028) & .703 (.028) & .771 (.023) & .771 (.023) & .703 (.006) & .703 (.006)\\
{\sc HC(ANN)} & .886 (.018) & .886 (.018) & .707 (.028) & .707 (.028) & .730 (.032) & .730 (.032) & .682 (.008) & .682 (.008)\\
{\sc HC(ANN)} w/ disc. & .876 (.019) & .876 (.019) & .681 (.032) & .681 (.032) & .765 (.023) & .765 (.023) & .706 (.006) & .706 (.006)\\
{\sc IC-LR} & .878 (.016) & .878 (.016) & .718 (.025) & .718 (.025) & .709 (.040) & .709 (.040) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .893 (.015) & {\bf .893} (.015) & .720 (.025) & .720 (.025) & .790 (.020) & {\bf .790} (.020) & .710 (.005) & {\bf .710} (.005)\\
{\sc IC-LR} w/ neg. & .891 (.014) & .891 (.014) & {\bf .740} (.021) & {\bf .740} (.021) & .725 (.040) & .725 (.040) & .691 (.007) & .691 (.007)\\
{\sc Imp(LR)} & .893 (.015) & .888 (.017) & .738 (.025) & .701 (.042) & .792 (.025) & .760 (.029) & .694 (.007) & .661 (.007)\\
{\sc Imp(LR)} w/ disc. & {\bf .894} (.016) & .859 (.029) & .720 (.026) & .676 (.050) & .800 (.020) & .757 (.038) & .725 (.005) & .677 (.027)\\
{\sc Imp(ANN)} & .893 (.015) & .888 (.016) & .739 (.025) & .702 (.041) & .786 (.026) & .753 (.026) & .721 (.008) & .678 (.011)\\
{\sc Imp(ANN)} w/ disc. & .892 (.016) & .859 (.029) & .724 (.026) & .679 (.050) & .799 (.020) & .758 (.038) & {\bf .726} (.005) & .677 (.026)\\
{\sc Imp(RF)} & .866 (.018) & .850 (.031) & .688 (.028) & .657 (.064) & {\bf .805} (.020) & .773 (.024) & .717 (.005) & .634 (.039)\\
{\sc Imp(RF)} w/ disc. & {\bf .894} (.016) & .857 (.044) & .695 (.029) & .660 (.057) & .791 (.021) & .741 (.051) & .725 (.005) & .662 (.044)\\
{\sc Imp(kNN)} & .885 (.018) & .860 (.027) & .699 (.029) & .658 (.065) & .776 (.024) & .747 (.025) & .708 (.012) & .663 (.028)\\
{\sc Imp(kNN)} w/ disc. & .884 (.021) & .845 (.042) & .691 (.033) & .638 (.070) & .779 (.026) & .722 (.063) & .700 (.027) & .596 (.083)\\
{\sc R-F(LR)} & .880 (.018) & .798 (.067) & .697 (.028) & .609 (.055) & .758 (.029) & .591 (.099) & .693 (.006) & .546 (.101)\\
{\sc R-F(LR)} w/ disc. & .884 (.019) & .789 (.070) & .701 (.028) & .617 (.061) & .790 (.021) & .654 (.100) & .723 (.006) & .570 (.121)\\
{\sc R-F(ANN)} & .878 (.019) & .817 (.056) & .688 (.030) & .624 (.051) & .758 (.029) & .632 (.084) & .706 (.008) & .588 (.088)\\
{\sc R-F(ANN)} w/ disc. & .876 (.021) & .815 (.043) & .687 (.036) & .626 (.059) & .786 (.021) & .695 (.061) & .724 (.006) & .633 (.076)\\
{\sc R-F(RF)} & .860 (.019) & .799 (.056) & .674 (.029) & .611 (.055) & .788 (.021) & .664 (.085) & .717 (.005) & .592 (.072)\\
{\sc R-F(RF)} w/ disc. & .880 (.019) & .803 (.057) & .681 (.029) & .629 (.055) & .777 (.023) & .681 (.068) & .722 (.005) & .574 (.094)\\
{\sc R-F(kNN)} & .871 (.019) & .787 (.056) & .664 (.031) & .598 (.044) & .742 (.026) & .640 (.056) & .706 (.013) & .644 (.037)\\
{\sc R-F(kNN)} w/ disc. & .869 (.022) & .772 (.070) & .676 (.033) & .610 (.047) & .767 (.027) & .671 (.064) & .701 (.022) & .636 (.057)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .875 (.018) & .875 (.018) & .678 (.031) & .678 (.031) & .727 (.028) & .727 (.028) & .662 (.007) & .662 (.007)\\
{\sc HC(LR)} w/ disc. & .870 (.019) & .870 (.019) & .679 (.030) & .679 (.030) & .748 (.025) & .748 (.025) & .693 (.007) & .693 (.007)\\
{\sc HCapp(LR)} & .876 (.018) & .876 (.018) & .691 (.029) & .691 (.029) & .731 (.027) & .731 (.027) & .661 (.007) & .661 (.007)\\
{\sc HCapp(LR)} w/ disc. & .871 (.020) & .871 (.020) & .684 (.028) & .684 (.028) & .746 (.024) & .746 (.024) & .691 (.006) & .691 (.006)\\
{\sc HC(ANN)} & .865 (.021) & .865 (.021) & .675 (.032) & .675 (.032) & .702 (.036) & .702 (.036) & .670 (.008) & .670 (.008)\\
{\sc HC(ANN)} w/ disc. & .850 (.026) & .850 (.026) & .655 (.035) & .655 (.035) & .735 (.027) & .735 (.027) & .691 (.007) & .691 (.007)\\
{\sc IC-LR} & .853 (.019) & .853 (.019) & .700 (.027) & .700 (.027) & .706 (.040) & .706 (.040) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .875 (.018) & .875 (.018) & .700 (.027) & .700 (.027) & .764 (.023) & {\bf .764} (.023) & .694 (.006) & {\bf .694} (.006)\\
{\sc IC-LR} w/ neg. & {\bf .884} (.011) & {\bf .884} (.011) & {\bf .726} (.024) & {\bf .726} (.024) & .718 (.042) & .718 (.042) & .688 (.005) & .688 (.005)\\
{\sc Imp(LR)} & .879 (.017) & .868 (.019) & .720 (.026) & .681 (.042) & .782 (.026) & .746 (.026) & .690 (.006) & .657 (.006)\\
{\sc Imp(LR)} w/ disc. & .877 (.014) & .832 (.029) & .701 (.026) & .658 (.047) & .780 (.024) & .710 (.059) & {\bf .721} (.005) & .682 (.011)\\
{\sc Imp(ANN)} & .880 (.016) & .868 (.019) & .722 (.026) & .683 (.042) & .775 (.027) & .739 (.024) & .714 (.007) & .673 (.009)\\
{\sc Imp(ANN)} w/ disc. & .875 (.014) & .832 (.029) & .705 (.027) & .659 (.048) & .778 (.024) & .711 (.059) & {\bf .721} (.005) & .682 (.011)\\
{\sc Imp(RF)} & .850 (.019) & .821 (.040) & .668 (.033) & .641 (.053) & {\bf .789} (.022) & .733 (.031) & .709 (.006) & .638 (.033)\\
{\sc Imp(RF)} w/ disc. & .876 (.016) & .831 (.031) & .679 (.028) & .645 (.051) & .772 (.024) & .701 (.061) & .720 (.005) & .671 (.024)\\
{\sc Imp(kNN)} & .868 (.019) & .842 (.031) & .681 (.030) & .640 (.057) & .757 (.026) & .725 (.028) & .702 (.010) & .655 (.025)\\
{\sc Imp(kNN)} w/ disc. & .861 (.024) & .815 (.036) & .669 (.038) & .628 (.060) & .754 (.033) & .673 (.076) & .698 (.018) & .618 (.057)\\
{\sc R-F(LR)} & .866 (.019) & .778 (.066) & .668 (.032) & .599 (.051) & .726 (.032) & .589 (.091) & .687 (.007) & .629 (.031)\\
{\sc R-F(LR)} w/ disc. & .864 (.018) & .746 (.078) & .678 (.028) & .613 (.058) & .766 (.023) & .633 (.089) & .717 (.005) & .666 (.031)\\
{\sc R-F(ANN)} & .863 (.020) & .801 (.050) & .662 (.032) & .607 (.050) & .724 (.035) & .638 (.071) & .694 (.007) & .635 (.028)\\
{\sc R-F(ANN)} w/ disc. & .858 (.018) & .793 (.048) & .669 (.030) & .621 (.053) & .761 (.024) & .676 (.048) & .716 (.005) & .666 (.023)\\
{\sc R-F(RF)} & .846 (.021) & .775 (.057) & .650 (.034) & .593 (.055) & .762 (.023) & .647 (.070) & .708 (.006) & .645 (.020)\\
{\sc R-F(RF)} w/ disc. & .858 (.019) & .785 (.049) & .661 (.029) & .627 (.057) & .756 (.024) & .661 (.065) & .716 (.005) & .658 (.033)\\
{\sc R-F(kNN)} & .845 (.020) & .742 (.055) & .635 (.033) & .567 (.042) & .707 (.029) & .620 (.044) & .700 (.009) & .658 (.023)\\
{\sc R-F(kNN)} w/ disc. & .839 (.022) & .724 (.068) & .655 (.033) & .593 (.052) & .739 (.031) & .647 (.053) & .695 (.018) & .659 (.023)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .855 (.020) & .855 (.020) & .658 (.032) & .658 (.032) & .704 (.027) & .704 (.027) & .653 (.006) & .653 (.006)\\
{\sc HC(LR)} w/ disc. & .848 (.021) & .848 (.021) & .659 (.032) & .659 (.032) & .724 (.029) & .724 (.029) & .676 (.008) & .676 (.008)\\
{\sc HCapp(LR)} & .854 (.018) & .854 (.018) & .667 (.031) & .667 (.031) & .702 (.030) & .702 (.030) & .653 (.006) & .653 (.006)\\
{\sc HCapp(LR)} w/ disc. & .847 (.018) & .847 (.018) & .661 (.030) & .661 (.030) & .721 (.027) & .721 (.027) & .677 (.006) & .677 (.006)\\
{\sc HC(ANN)} & .843 (.023) & .843 (.023) & .651 (.032) & .651 (.032) & .674 (.039) & .674 (.039) & .656 (.006) & .656 (.006)\\
{\sc HC(ANN)} w/ disc. & .826 (.031) & .826 (.031) & .628 (.037) & .628 (.037) & .709 (.030) & .709 (.030) & .679 (.006) & .679 (.006)\\
{\sc IC-LR} & .822 (.019) & .822 (.019) & .676 (.028) & .676 (.028) & .697 (.038) & .697 (.038) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .853 (.017) & .853 (.017) & .677 (.029) & .677 (.029) & .737 (.027) & {\bf .737} (.027) & .681 (.006) & .681 (.006)\\
{\sc IC-LR} w/ neg. & {\bf .865} (.017) & {\bf .865} (.017) & .700 (.029) & {\bf .700} (.029) & .716 (.041) & .716 (.041) & .685 (.005) & {\bf .685} (.005)\\
{\sc Imp(LR)} & .862 (.019) & .842 (.027) & .703 (.029) & .667 (.041) & .769 (.025) & .728 (.026) & .685 (.005) & .649 (.005)\\
{\sc Imp(LR)} w/ disc. & .855 (.017) & .792 (.049) & .682 (.030) & .646 (.045) & .764 (.026) & .681 (.055) & {\bf .716} (.006) & .674 (.009)\\
{\sc Imp(ANN)} & .862 (.019) & .842 (.026) & {\bf .706} (.028) & .668 (.040) & .761 (.027) & .721 (.024) & .705 (.006) & .663 (.009)\\
{\sc Imp(ANN)} w/ disc. & .853 (.017) & .792 (.048) & .684 (.031) & .647 (.045) & .761 (.025) & .681 (.055) & {\bf .716} (.006) & .675 (.008)\\
{\sc Imp(RF)} & .829 (.021) & .794 (.040) & .650 (.033) & .629 (.049) & {\bf .770} (.022) & .695 (.044) & .700 (.006) & .652 (.012)\\
{\sc Imp(RF)} w/ disc. & .854 (.018) & .791 (.048) & .662 (.032) & .635 (.048) & .759 (.024) & .678 (.054) & .714 (.006) & .671 (.011)\\
{\sc Imp(kNN)} & .848 (.023) & .806 (.047) & .663 (.033) & .623 (.057) & .740 (.026) & .701 (.031) & .692 (.008) & .641 (.026)\\
{\sc Imp(kNN)} w/ disc. & .838 (.027) & .769 (.067) & .646 (.040) & .615 (.056) & .735 (.041) & .649 (.067) & .685 (.017) & .616 (.044)\\
{\sc R-F(LR)} & .848 (.020) & .775 (.068) & .643 (.030) & .595 (.047) & .704 (.030) & .611 (.072) & .679 (.005) & .636 (.013)\\
{\sc R-F(LR)} w/ disc. & .843 (.023) & .751 (.074) & .658 (.032) & .609 (.051) & .752 (.023) & .653 (.075) & .709 (.006) & .672 (.012)\\
{\sc R-F(ANN)} & .844 (.021) & .790 (.050) & .640 (.032) & .599 (.046) & .705 (.035) & .636 (.053) & .681 (.006) & .634 (.022)\\
{\sc R-F(ANN)} w/ disc. & .839 (.024) & .785 (.045) & .650 (.033) & .611 (.046) & .748 (.024) & .673 (.043) & .709 (.006) & .668 (.011)\\
{\sc R-F(RF)} & .828 (.021) & .757 (.063) & .629 (.030) & .588 (.053) & .738 (.023) & .648 (.060) & .697 (.006) & .652 (.012)\\
{\sc R-F(RF)} w/ disc. & .842 (.023) & .779 (.048) & .647 (.032) & .621 (.046) & .745 (.023) & .665 (.057) & .709 (.006) & .671 (.012)\\
{\sc R-F(kNN)} & .825 (.023) & .740 (.049) & .610 (.032) & .562 (.043) & .691 (.026) & .627 (.043) & .690 (.008) & .649 (.016)\\
{\sc R-F(kNN)} w/ disc. & .819 (.026) & .729 (.057) & .632 (.034) & .594 (.050) & .726 (.027) & .650 (.045) & .689 (.009) & .651 (.017)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,AUC,_3_bal,preFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier AUC for $\epsilon=0.4$, balanced datasets, pre-selected 4 features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .828 (.023) & .828 (.023) & .639 (.034) & .639 (.034) & .681 (.030) & .681 (.030) & .644 (.007) & .644 (.007)\\
{\sc HC(LR)} w/ disc. & .820 (.024) & .820 (.024) & .641 (.032) & .641 (.032) & .695 (.027) & .695 (.027) & .663 (.006) & .663 (.006)\\
{\sc HCapp(LR)} & .827 (.021) & .827 (.021) & .645 (.033) & .645 (.033) & .682 (.030) & .682 (.030) & .644 (.006) & .644 (.006)\\
{\sc HCapp(LR)} w/ disc. & .817 (.022) & .817 (.022) & .642 (.032) & .642 (.032) & .699 (.026) & .699 (.026) & .663 (.006) & .663 (.006)\\
{\sc HC(ANN)} & .810 (.028) & .810 (.028) & .626 (.037) & .626 (.037) & .646 (.040) & .646 (.040) & .647 (.007) & .647 (.007)\\
{\sc HC(ANN)} w/ disc. & .794 (.034) & .794 (.034) & .604 (.037) & .604 (.037) & .683 (.028) & .683 (.028) & .664 (.007) & .664 (.007)\\
{\sc IC-LR} & .788 (.021) & .788 (.021) & .654 (.029) & .654 (.029) & .690 (.033) & .690 (.033) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .825 (.020) & .825 (.020) & .656 (.028) & .656 (.028) & .712 (.025) & {\bf .712} (.025) & .668 (.006) & .668 (.006)\\
{\sc IC-LR} w/ neg. & {\bf .848} (.017) & {\bf .848} (.017) & {\bf .689} (.030) & {\bf .689} (.030) & .700 (.039) & .700 (.039) & .678 (.007) & {\bf .678} (.007)\\
{\sc Imp(LR)} & .844 (.019) & .814 (.028) & .686 (.029) & .652 (.040) & {\bf .753} (.027) & .709 (.026) & .679 (.005) & .641 (.006)\\
{\sc Imp(LR)} w/ disc. & .829 (.020) & .762 (.038) & .665 (.032) & .629 (.042) & .736 (.028) & .644 (.058) & {\bf .707} (.006) & .660 (.009)\\
{\sc Imp(ANN)} & .845 (.019) & .814 (.028) & .688 (.029) & .653 (.040) & .745 (.030) & .704 (.026) & .696 (.007) & .652 (.009)\\
{\sc Imp(ANN)} w/ disc. & .828 (.020) & .762 (.038) & .666 (.032) & .629 (.042) & .733 (.028) & .644 (.057) & {\bf .707} (.006) & .660 (.009)\\
{\sc Imp(RF)} & .809 (.024) & .768 (.040) & .640 (.033) & .619 (.044) & .746 (.022) & .679 (.028) & .692 (.007) & .650 (.009)\\
{\sc Imp(RF)} w/ disc. & .829 (.020) & .762 (.038) & .646 (.034) & .619 (.043) & .731 (.028) & .642 (.057) & .705 (.006) & .657 (.011)\\
{\sc Imp(kNN)} & .826 (.022) & .775 (.045) & .642 (.035) & .609 (.050) & .718 (.027) & .675 (.033) & .682 (.008) & .625 (.026)\\
{\sc Imp(kNN)} w/ disc. & .812 (.033) & .738 (.059) & .623 (.044) & .598 (.053) & .717 (.033) & .622 (.065) & .678 (.015) & .607 (.045)\\
{\sc R-F(LR)} & .826 (.023) & .782 (.051) & .622 (.034) & .595 (.041) & .676 (.038) & .623 (.053) & .667 (.006) & .631 (.009)\\
{\sc R-F(LR)} w/ disc. & .821 (.024) & .768 (.052) & .638 (.036) & .611 (.038) & .731 (.026) & .669 (.048) & .694 (.007) & .662 (.008)\\
{\sc R-F(ANN)} & .821 (.024) & .781 (.040) & .618 (.034) & .594 (.039) & .675 (.040) & .623 (.047) & .667 (.007) & .633 (.012)\\
{\sc R-F(ANN)} w/ disc. & .818 (.024) & .779 (.035) & .630 (.037) & .602 (.039) & .728 (.026) & .668 (.040) & .693 (.007) & .661 (.009)\\
{\sc R-F(RF)} & .805 (.025) & .753 (.049) & .612 (.034) & .592 (.044) & .705 (.026) & .646 (.040) & .684 (.007) & .648 (.009)\\
{\sc R-F(RF)} w/ disc. & .821 (.023) & .784 (.034) & .629 (.035) & .616 (.038) & .728 (.027) & .673 (.044) & .693 (.007) & .661 (.008)\\
{\sc R-F(kNN)} & .805 (.024) & .746 (.043) & .591 (.037) & .570 (.041) & .666 (.030) & .633 (.036) & .676 (.008) & .639 (.015)\\
{\sc R-F(kNN)} w/ disc. & .802 (.027) & .746 (.040) & .616 (.036) & .590 (.043) & .708 (.028) & .656 (.039) & .674 (.009) & .637 (.016)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,AUC,_4_bal,preFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier AUC for $\epsilon=0.5$, balanced datasets, pre-selected 4 features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .788 (.023) & .788 (.023) & .616 (.033) & .616 (.033) & .657 (.030) & .657 (.030) & .630 (.006) & .630 (.006)\\
{\sc HC(LR)} w/ disc. & .779 (.024) & .779 (.024) & .618 (.031) & .618 (.031) & .670 (.029) & .670 (.029) & .645 (.006) & .645 (.006)\\
{\sc HCapp(LR)} & .787 (.025) & .787 (.025) & .620 (.032) & .620 (.032) & .661 (.031) & .661 (.031) & .631 (.007) & .631 (.007)\\
{\sc HCapp(LR)} w/ disc. & .777 (.027) & .777 (.027) & .620 (.031) & .620 (.031) & .670 (.027) & .670 (.027) & .646 (.006) & .646 (.006)\\
{\sc HC(ANN)} & .773 (.029) & .773 (.029) & .600 (.035) & .600 (.035) & .624 (.041) & .624 (.041) & .632 (.006) & .632 (.006)\\
{\sc HC(ANN)} w/ disc. & .761 (.031) & .761 (.031) & .581 (.036) & .581 (.036) & .661 (.032) & .661 (.032) & .646 (.006) & .646 (.006)\\
{\sc IC-LR} & .747 (.023) & .747 (.023) & .629 (.029) & .629 (.029) & .686 (.032) & .686 (.032) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .790 (.024) & .790 (.024) & .631 (.029) & .631 (.029) & .686 (.027) & .686 (.027) & .653 (.006) & .653 (.006)\\
{\sc IC-LR} w/ neg. & .816 (.022) & {\bf .816} (.022) & .660 (.028) & {\bf .660} (.028) & .708 (.035) & {\bf .708} (.035) & .672 (.006) & {\bf .672} (.006)\\
{\sc Imp(LR)} & {\bf .819} (.021) & .778 (.030) & .663 (.032) & .628 (.040) & {\bf .736} (.027) & .688 (.026) & .672 (.006) & .630 (.006)\\
{\sc Imp(LR)} w/ disc. & .791 (.021) & .710 (.052) & .641 (.032) & .607 (.039) & .698 (.036) & .611 (.052) & {\bf .695} (.005) & .642 (.011)\\
{\sc Imp(ANN)} & .818 (.021) & .778 (.030) & {\bf .665} (.032) & .629 (.040) & .729 (.030) & .683 (.028) & .684 (.007) & .637 (.008)\\
{\sc Imp(ANN)} w/ disc. & .790 (.021) & .710 (.052) & .639 (.035) & .605 (.041) & .694 (.036) & .610 (.053) & {\bf .695} (.005) & .643 (.011)\\
{\sc Imp(RF)} & .782 (.024) & .735 (.037) & .622 (.034) & .602 (.040) & .720 (.025) & .655 (.027) & .681 (.006) & .640 (.008)\\
{\sc Imp(RF)} w/ disc. & .791 (.021) & .710 (.052) & .627 (.033) & .600 (.040) & .696 (.036) & .610 (.051) & .693 (.005) & .642 (.011)\\
{\sc Imp(kNN)} & .796 (.026) & .741 (.045) & .620 (.036) & .592 (.047) & .703 (.029) & .650 (.043) & .668 (.010) & .607 (.028)\\
{\sc Imp(kNN)} w/ disc. & .772 (.035) & .691 (.067) & .604 (.046) & .576 (.049) & .674 (.041) & .584 (.061) & .662 (.020) & .591 (.043)\\
{\sc R-F(LR)} & .787 (.025) & .765 (.032) & .594 (.034) & .585 (.037) & .652 (.037) & .621 (.039) & .649 (.006) & .621 (.007)\\
{\sc R-F(LR)} w/ disc. & .779 (.031) & .750 (.036) & .622 (.036) & .597 (.037) & .706 (.028) & .658 (.031) & .672 (.006) & .644 (.008)\\
{\sc R-F(ANN)} & .781 (.025) & .754 (.034) & .590 (.034) & .580 (.036) & .646 (.040) & .607 (.043) & .647 (.006) & .622 (.011)\\
{\sc R-F(ANN)} w/ disc. & .778 (.031) & .751 (.036) & .606 (.037) & .578 (.037) & .702 (.028) & .652 (.032) & .670 (.007) & .642 (.008)\\
{\sc R-F(RF)} & .768 (.024) & .730 (.035) & .588 (.033) & .581 (.038) & .670 (.027) & .635 (.032) & .663 (.006) & .636 (.008)\\
{\sc R-F(RF)} w/ disc. & .787 (.029) & .758 (.033) & .618 (.035) & .598 (.036) & .706 (.028) & .660 (.031) & .672 (.007) & .644 (.008)\\
{\sc R-F(kNN)} & .770 (.026) & .737 (.035) & .570 (.036) & .567 (.042) & .646 (.031) & .631 (.031) & .656 (.008) & .624 (.012)\\
{\sc R-F(kNN)} w/ disc. & .766 (.029) & .736 (.039) & .597 (.037) & .580 (.040) & .687 (.031) & .636 (.043) & .654 (.009) & .623 (.014)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .848 (.015) & .848 (.015) & .736 (.017) & .736 (.017) & .931 (.003) & .931 (.003) & .808 (.003) & .808 (.003)\\
{\sc HC(LR)} w/ disc. & .848 (.013) & .848 (.013) & .730 (.015) & .730 (.015) & .931 (.004) & .931 (.004) & .819 (.002) & .819 (.002)\\
{\sc HCapp(LR)} & .849 (.014) & .849 (.014) & .720 (.017) & .720 (.017) & .931 (.003) & .931 (.003) & .808 (.013) & .808 (.013)\\
{\sc HCapp(LR)} w/ disc. & .834 (.036) & .834 (.036) & .718 (.015) & .718 (.015) & {\bf .932} (.003) & {\bf .932} (.003) & .819 (.002) & .819 (.002)\\
{\sc HC(ANN)} & .850 (.013) & .850 (.013) & .740 (.018) & .740 (.018) & .931 (.003) & .931 (.003) & .819 (.002) & .819 (.002)\\
{\sc HC(ANN)} w/ disc. & .848 (.014) & .848 (.014) & .730 (.017) & .730 (.017) & .931 (.003) & .931 (.003) & .819 (.002) & .819 (.002)\\
{\sc Mincut} & .739 (.020) & .739 (.020) & .568 (.018) & .568 (.018) & .085 (.004) & .085 (.004) & .818 (.002) & .818 (.002)\\
{\sc Mincut} w/ disc. & .845 (.014) & .845 (.014) & .696 (.019) & .696 (.019) & .929 (.004) & .929 (.004) & .819 (.002) & .819 (.002)\\
{\sc IC-LR} & {\bf .855} (.012) & {\bf .855} (.012) & .725 (.015) & .725 (.015) & .931 (.003) & .931 (.003) & .779 (.002) & .779 (.002)\\
{\sc IC-LR} w/ disc. & .848 (.012) & .848 (.012) & .727 (.015) & .727 (.015) & .931 (.003) & .931 (.003) & .819 (.002) & .819 (.002)\\
{\sc IC-LR} w/ neg. & {\bf .855} (.012) & {\bf .855} (.012) & .740 (.015) & .740 (.015) & .931 (.003) & .931 (.003) & .807 (.003) & .807 (.003)\\
{\sc Maj} & .738 (.020) & .738 (.020) & .553 (.019) & .553 (.019) & .085 (.004) & .085 (.004) & .818 (.002) & .818 (.002)\\
{\sc Maj} w/ disc. & .847 (.014) & .847 (.014) & .686 (.020) & .686 (.020) & .928 (.004) & .928 (.004) & .819 (.002) & .819 (.002)\\
{\sc Imp(LR)} & .853 (.013) & .822 (.097) & .744 (.017) & .700 (.014) & .930 (.003) & .931 (.003) & .808 (.003) & .779 (.002)\\
{\sc Imp(LR)} w/ disc. & .850 (.013) & .798 (.102) & .731 (.015) & .700 (.014) & {\bf .932} (.003) & .931 (.003) & {\bf .820} (.002) & .779 (.002)\\
{\sc Imp(ANN)} & .849 (.013) & .816 (.096) & .744 (.016) & .700 (.014) & .930 (.003) & .931 (.003) & .819 (.002) & .779 (.002)\\
{\sc Imp(ANN)} w/ disc. & .848 (.014) & .776 (.096) & .729 (.016) & .700 (.014) & {\bf .932} (.004) & .931 (.003) & .819 (.002) & .779 (.002)\\
{\sc Imp(RF)} & .818 (.015) & .637 (.095) & .705 (.017) & .700 (.014) & .929 (.003) & .931 (.003) & .818 (.002) & .779 (.002)\\
{\sc Imp(RF)} w/ disc. & .847 (.015) & .792 (.103) & .719 (.016) & .700 (.014) & .930 (.004) & .931 (.003) & .819 (.002) & .779 (.002)\\
{\sc Imp(kNN)} & .845 (.016) & .747 (.111) & .727 (.018) & .700 (.014) & .931 (.003) & .931 (.003) & .811 (.007) & .774 (.036)\\
{\sc Imp(kNN)} w/ disc. & .841 (.022) & .749 (.120) & .717 (.020) & .699 (.016) & .929 (.004) & .926 (.057) & .811 (.010) & .771 (.061)\\
{\sc R-F(LR)} & .853 (.013) & .853 (.013) & .744 (.017) & {\bf .744} (.017) & .930 (.003) & .930 (.003) & .808 (.003) & .808 (.003)\\
{\sc R-F(LR)} w/ disc. & .850 (.013) & .850 (.013) & .731 (.015) & .731 (.015) & {\bf .932} (.003) & {\bf .932} (.003) & {\bf .820} (.002) & {\bf .820} (.002)\\
{\sc R-F(ANN)} & .849 (.013) & .849 (.013) & {\bf .745} (.016) & {\bf .744} (.017) & .930 (.003) & .930 (.003) & .819 (.002) & .819 (.002)\\
{\sc R-F(ANN)} w/ disc. & .848 (.014) & .848 (.014) & .729 (.015) & .730 (.015) & .931 (.004) & .931 (.003) & {\bf .820} (.002) & .819 (.002)\\
{\sc R-F(RF)} & .818 (.015) & .818 (.016) & .705 (.016) & .706 (.016) & .929 (.003) & .929 (.003) & .818 (.002) & .818 (.002)\\
{\sc R-F(RF)} w/ disc. & .846 (.015) & .847 (.015) & .719 (.016) & .719 (.016) & .930 (.004) & .930 (.004) & .819 (.002) & .819 (.002)\\
{\sc R-F(kNN)} & .845 (.016) & .845 (.017) & .727 (.018) & .728 (.018) & .931 (.003) & .931 (.003) & .811 (.007) & .810 (.007)\\
{\sc R-F(kNN)} w/ disc. & .842 (.019) & .841 (.023) & .717 (.020) & .717 (.021) & .929 (.005) & .929 (.004) & .810 (.012) & .807 (.042)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .814 (.019) & .814 (.019) & .708 (.017) & .708 (.017) & .930 (.004) & .930 (.004) & .803 (.003) & .803 (.003)\\
{\sc HC(LR)} w/ disc. & .818 (.020) & .818 (.020) & .701 (.018) & .701 (.018) & .929 (.004) & .929 (.004) & .804 (.003) & {\bf .804} (.003)\\
{\sc HCapp(LR)} & .807 (.014) & .807 (.014) & .710 (.013) & .710 (.013) & .930 (.003) & .930 (.003) & .795 (.010) & .795 (.010)\\
{\sc HCapp(LR)} w/ disc. & .815 (.020) & .815 (.020) & .702 (.018) & .702 (.018) & .930 (.003) & .930 (.003) & .804 (.003) & {\bf .804} (.003)\\
{\sc HC(ANN)} & .799 (.022) & .799 (.022) & .700 (.020) & .700 (.020) & .930 (.004) & .930 (.004) & .803 (.003) & .803 (.003)\\
{\sc HC(ANN)} w/ disc. & .797 (.025) & .797 (.025) & .693 (.017) & .693 (.017) & .930 (.004) & .930 (.004) & .802 (.003) & .802 (.003)\\
{\sc Mincut} & .770 (.032) & .770 (.032) & .606 (.028) & .606 (.028) & .080 (.004) & .080 (.004) & .802 (.003) & .802 (.003)\\
{\sc Mincut} w/ disc. & .811 (.021) & .811 (.021) & .686 (.021) & .686 (.021) & .928 (.004) & .928 (.004) & .804 (.002) & {\bf .804} (.002)\\
{\sc IC-LR} & .809 (.018) & .809 (.018) & .706 (.013) & .706 (.013) & {\bf .931} (.003) & {\bf .931} (.003) & .778 (.002) & .778 (.002)\\
{\sc IC-LR} w/ disc. & .819 (.019) & {\bf .819} (.019) & .710 (.014) & .710 (.014) & .930 (.003) & .930 (.003) & .804 (.002) & {\bf .804} (.002)\\
{\sc IC-LR} w/ neg. & .814 (.020) & .814 (.020) & .728 (.015) & {\bf .728} (.015) & {\bf .931} (.003) & {\bf .931} (.003) & .804 (.003) & {\bf .804} (.003)\\
{\sc Maj} & .677 (.024) & .734 (.073) & .489 (.021) & .637 (.030) & .077 (.004) & .142 (.120) & .811 (.003) & .782 (.006)\\
{\sc Maj} w/ disc. & .814 (.019) & .703 (.080) & .643 (.028) & .686 (.019) & .922 (.005) & .929 (.004) & .815 (.003) & .782 (.007)\\
{\sc Imp(LR)} & .818 (.019) & .775 (.098) & {\bf .735} (.016) & .700 (.014) & .930 (.004) & .930 (.004) & .805 (.003) & .779 (.002)\\
{\sc Imp(LR)} w/ disc. & .825 (.018) & .744 (.105) & .723 (.016) & .699 (.015) & {\bf .931} (.003) & .930 (.003) & .816 (.003) & .779 (.002)\\
{\sc Imp(ANN)} & .821 (.018) & .768 (.099) & {\bf .735} (.016) & .700 (.014) & .930 (.004) & .930 (.004) & .815 (.003) & .779 (.002)\\
{\sc Imp(ANN)} w/ disc. & {\bf .826} (.016) & .735 (.107) & .722 (.016) & .699 (.015) & .930 (.003) & .930 (.003) & {\bf .817} (.003) & .779 (.002)\\
{\sc Imp(RF)} & .794 (.020) & .638 (.094) & .696 (.019) & .700 (.014) & .928 (.004) & .930 (.004) & .813 (.003) & .779 (.003)\\
{\sc Imp(RF)} w/ disc. & .822 (.019) & .732 (.108) & .708 (.018) & .699 (.015) & .929 (.004) & .930 (.003) & {\bf .817} (.002) & .779 (.002)\\
{\sc Imp(kNN)} & .813 (.019) & .703 (.100) & .719 (.019) & .700 (.014) & .930 (.004) & .930 (.004) & .808 (.007) & .779 (.002)\\
{\sc Imp(kNN)} w/ disc. & .813 (.023) & .698 (.122) & .707 (.023) & .695 (.022) & .927 (.006) & .930 (.003) & .807 (.010) & .776 (.018)\\
{\sc R-F(LR)} & .825 (.017) & .570 (.037) & .715 (.017) & .697 (.014) & .930 (.004) & .930 (.004) & .806 (.003) & .779 (.002)\\
{\sc R-F(LR)} w/ disc. & .818 (.019) & .571 (.046) & .713 (.018) & .696 (.015) & .930 (.004) & .930 (.003) & {\bf .817} (.002) & .779 (.002)\\
{\sc R-F(ANN)} & .823 (.017) & .572 (.039) & .715 (.017) & .697 (.014) & .930 (.004) & .930 (.004) & .811 (.003) & .779 (.002)\\
{\sc R-F(ANN)} w/ disc. & .817 (.018) & .576 (.053) & .711 (.018) & .697 (.015) & .930 (.003) & .930 (.003) & .814 (.002) & .779 (.002)\\
{\sc R-F(RF)} & .795 (.019) & .570 (.037) & .687 (.019) & .697 (.014) & .927 (.004) & .930 (.004) & .813 (.003) & .779 (.003)\\
{\sc R-F(RF)} w/ disc. & .817 (.018) & .576 (.052) & .698 (.019) & .696 (.015) & .927 (.004) & .930 (.003) & .816 (.002) & .779 (.003)\\
{\sc R-F(kNN)} & .807 (.020) & .563 (.034) & .701 (.018) & .696 (.015) & .930 (.004) & .930 (.004) & .808 (.006) & .779 (.002)\\
{\sc R-F(kNN)} w/ disc. & .805 (.024) & .565 (.035) & .699 (.021) & .696 (.015) & .928 (.004) & .930 (.003) & .809 (.006) & .779 (.003)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .796 (.019) & .796 (.019) & .694 (.019) & .694 (.019) & .929 (.003) & .929 (.003) & .800 (.002) & {\bf .800} (.002)\\
{\sc HC(LR)} w/ disc. & .794 (.020) & .794 (.020) & .688 (.020) & .688 (.020) & .929 (.003) & .929 (.003) & .800 (.002) & {\bf .800} (.002)\\
{\sc HCapp(LR)} & .795 (.019) & .795 (.019) & .692 (.016) & .692 (.016) & .929 (.004) & .929 (.004) & .789 (.011) & .789 (.011)\\
{\sc HCapp(LR)} w/ disc. & .789 (.022) & .789 (.022) & .690 (.019) & .690 (.019) & .928 (.003) & .928 (.003) & .800 (.002) & {\bf .800} (.002)\\
{\sc HC(ANN)} & .780 (.026) & .780 (.026) & .682 (.021) & .682 (.021) & .929 (.003) & .929 (.003) & .800 (.003) & {\bf .800} (.003)\\
{\sc HC(ANN)} w/ disc. & .771 (.027) & .771 (.027) & .686 (.021) & .686 (.021) & .929 (.003) & .929 (.003) & .800 (.002) & {\bf .800} (.002)\\
{\sc Mincut} & .769 (.026) & .769 (.026) & .621 (.028) & .621 (.028) & .078 (.004) & .078 (.004) & .798 (.004) & .798 (.004)\\
{\sc Mincut} w/ disc. & .794 (.020) & .794 (.020) & .678 (.022) & .678 (.022) & .929 (.004) & .929 (.004) & .800 (.002) & {\bf .800} (.002)\\
{\sc IC-LR} & .788 (.021) & .788 (.021) & .696 (.019) & .696 (.019) & {\bf .931} (.004) & {\bf .931} (.004) & .779 (.002) & .779 (.002)\\
{\sc IC-LR} w/ disc. & .796 (.017) & .796 (.017) & .701 (.018) & .701 (.018) & {\bf .931} (.004) & {\bf .931} (.004) & .800 (.002) & {\bf .800} (.002)\\
{\sc IC-LR} w/ neg. & .797 (.018) & {\bf .797} (.018) & .717 (.017) & {\bf .717} (.017) & {\bf .931} (.004) & {\bf .931} (.004) & .800 (.003) & {\bf .800} (.003)\\
{\sc Maj} & .652 (.024) & .698 (.086) & .471 (.022) & .678 (.026) & .074 (.003) & .568 (.091) & .809 (.003) & .780 (.003)\\
{\sc Maj} w/ disc. & .798 (.022) & .647 (.076) & .632 (.035) & .694 (.017) & .922 (.005) & {\bf .931} (.003) & {\bf .814} (.002) & .781 (.004)\\
{\sc Imp(LR)} & .803 (.020) & .740 (.095) & {\bf .728} (.016) & .700 (.014) & .930 (.003) & {\bf .931} (.003) & .802 (.003) & .779 (.002)\\
{\sc Imp(LR)} w/ disc. & .799 (.019) & .709 (.105) & .718 (.017) & .700 (.015) & .930 (.004) & .930 (.003) & .813 (.003) & .779 (.002)\\
{\sc Imp(ANN)} & .806 (.018) & .729 (.093) & .727 (.016) & .700 (.014) & {\bf .931} (.003) & {\bf .931} (.003) & .813 (.003) & .779 (.002)\\
{\sc Imp(ANN)} w/ disc. & .798 (.019) & .700 (.107) & .716 (.017) & .700 (.015) & .930 (.004) & .930 (.003) & .813 (.002) & .779 (.002)\\
{\sc Imp(RF)} & .775 (.021) & .623 (.081) & .690 (.019) & .700 (.014) & .928 (.003) & {\bf .931} (.003) & .811 (.003) & .780 (.003)\\
{\sc Imp(RF)} w/ disc. & .797 (.019) & .691 (.109) & .706 (.018) & .700 (.015) & .929 (.003) & .930 (.003) & {\bf .814} (.003) & .779 (.003)\\
{\sc Imp(kNN)} & .792 (.020) & .675 (.095) & .711 (.020) & .698 (.016) & .930 (.004) & {\bf .931} (.003) & .807 (.005) & .779 (.003)\\
{\sc Imp(kNN)} w/ disc. & .789 (.023) & .670 (.112) & .698 (.028) & .694 (.029) & .928 (.004) & .930 (.003) & .803 (.027) & .778 (.005)\\
{\sc R-F(LR)} & {\bf .807} (.019) & .577 (.039) & .700 (.019) & .696 (.014) & .929 (.003) & .929 (.003) & .803 (.003) & .779 (.003)\\
{\sc R-F(LR)} w/ disc. & .798 (.020) & .568 (.032) & .704 (.018) & .697 (.015) & .928 (.004) & .929 (.003) & .813 (.003) & .780 (.003)\\
{\sc R-F(ANN)} & .804 (.019) & .576 (.039) & .698 (.020) & .696 (.014) & .929 (.003) & .929 (.003) & .805 (.003) & .778 (.002)\\
{\sc R-F(ANN)} w/ disc. & .795 (.020) & .576 (.045) & .701 (.019) & .698 (.015) & .929 (.003) & .929 (.003) & .809 (.003) & .778 (.002)\\
{\sc R-F(RF)} & .780 (.020) & .577 (.040) & .675 (.019) & .696 (.015) & .924 (.003) & .928 (.003) & .810 (.003) & .782 (.005)\\
{\sc R-F(RF)} w/ disc. & .799 (.020) & .576 (.043) & .689 (.019) & .698 (.015) & .925 (.004) & .929 (.003) & .813 (.003) & .784 (.007)\\
{\sc R-F(kNN)} & .781 (.024) & .567 (.032) & .691 (.020) & .695 (.014) & .929 (.004) & .929 (.003) & .806 (.004) & .781 (.004)\\
{\sc R-F(kNN)} w/ disc. & .780 (.024) & .567 (.036) & .692 (.020) & .697 (.015) & .927 (.005) & .929 (.003) & .806 (.004) & .782 (.005)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .775 (.021) & .775 (.021) & .685 (.019) & .685 (.019) & .923 (.004) & .923 (.004) & .796 (.003) & .796 (.003)\\
{\sc HC(LR)} w/ disc. & .771 (.023) & .771 (.023) & .682 (.021) & .682 (.021) & .923 (.004) & .923 (.004) & .796 (.003) & .796 (.003)\\
{\sc HCapp(LR)} & .776 (.021) & {\bf .776} (.021) & .690 (.017) & .690 (.017) & .923 (.003) & .923 (.003) & .789 (.010) & .789 (.010)\\
{\sc HCapp(LR)} w/ disc. & .771 (.026) & .771 (.026) & .694 (.018) & .694 (.018) & .922 (.003) & .922 (.003) & .796 (.003) & .796 (.003)\\
{\sc HC(ANN)} & .755 (.026) & .755 (.026) & .673 (.022) & .673 (.022) & .923 (.004) & .923 (.004) & .796 (.003) & .796 (.003)\\
{\sc HC(ANN)} w/ disc. & .747 (.031) & .747 (.031) & .692 (.020) & .692 (.020) & .923 (.004) & .923 (.004) & .796 (.003) & .796 (.003)\\
{\sc Mincut} & .746 (.024) & .746 (.024) & .634 (.027) & .634 (.027) & .079 (.004) & .079 (.004) & .792 (.006) & .792 (.006)\\
{\sc Mincut} w/ disc. & .772 (.023) & .772 (.023) & .677 (.022) & .677 (.022) & {\bf .930} (.003) & {\bf .930} (.003) & .796 (.003) & .796 (.003)\\
{\sc IC-LR} & .762 (.030) & .762 (.030) & .699 (.014) & .699 (.014) & {\bf .930} (.003) & {\bf .930} (.003) & .778 (.003) & .778 (.003)\\
{\sc IC-LR} w/ disc. & .773 (.020) & .773 (.020) & .700 (.014) & .700 (.014) & {\bf .930} (.003) & {\bf .930} (.003) & .782 (.007) & .782 (.007)\\
{\sc IC-LR} w/ neg. & .770 (.024) & .770 (.024) & .717 (.016) & {\bf .717} (.016) & {\bf .930} (.003) & {\bf .930} (.003) & .797 (.003) & {\bf .797} (.003)\\
{\sc Maj} & .642 (.026) & .659 (.084) & .477 (.023) & .693 (.020) & .079 (.004) & .729 (.008) & .807 (.003) & .780 (.003)\\
{\sc Maj} w/ disc. & .783 (.022) & .630 (.076) & .631 (.036) & .698 (.015) & .923 (.005) & {\bf .930} (.003) & .811 (.002) & .781 (.004)\\
{\sc Imp(LR)} & .783 (.021) & .709 (.090) & {\bf .723} (.017) & .701 (.014) & {\bf .930} (.003) & {\bf .930} (.003) & .799 (.003) & .779 (.003)\\
{\sc Imp(LR)} w/ disc. & .773 (.022) & .668 (.104) & .711 (.018) & .699 (.015) & {\bf .930} (.003) & {\bf .930} (.003) & .808 (.003) & .779 (.003)\\
{\sc Imp(ANN)} & .784 (.021) & .695 (.093) & {\bf .723} (.017) & .701 (.014) & {\bf .930} (.003) & {\bf .930} (.003) & .808 (.003) & .779 (.003)\\
{\sc Imp(ANN)} w/ disc. & .772 (.021) & .657 (.105) & .710 (.017) & .699 (.015) & {\bf .930} (.003) & {\bf .930} (.003) & {\bf .812} (.002) & .779 (.003)\\
{\sc Imp(RF)} & .755 (.024) & .615 (.078) & .688 (.021) & .701 (.014) & .926 (.004) & {\bf .930} (.003) & .809 (.003) & .780 (.003)\\
{\sc Imp(RF)} w/ disc. & .773 (.020) & .655 (.105) & .702 (.018) & .699 (.015) & .928 (.003) & {\bf .930} (.003) & .811 (.003) & .779 (.003)\\
{\sc Imp(kNN)} & .770 (.024) & .635 (.090) & .704 (.022) & .697 (.019) & {\bf .930} (.004) & {\bf .930} (.003) & .803 (.005) & .779 (.003)\\
{\sc Imp(kNN)} w/ disc. & .763 (.030) & .644 (.102) & .693 (.030) & .689 (.038) & .928 (.005) & .928 (.021) & .802 (.009) & .775 (.020)\\
{\sc R-F(LR)} & {\bf .791} (.022) & .604 (.050) & .688 (.020) & .693 (.015) & .923 (.004) & .923 (.004) & .797 (.003) & .776 (.003)\\
{\sc R-F(LR)} w/ disc. & .783 (.022) & .596 (.057) & .697 (.019) & .696 (.016) & .922 (.004) & .923 (.004) & .807 (.002) & .781 (.007)\\
{\sc R-F(ANN)} & .788 (.023) & .601 (.051) & .689 (.020) & .693 (.015) & .923 (.004) & .923 (.004) & .797 (.003) & .774 (.003)\\
{\sc R-F(ANN)} w/ disc. & .780 (.024) & .613 (.061) & .696 (.019) & .696 (.016) & .923 (.004) & .923 (.004) & .802 (.003) & .774 (.003)\\
{\sc R-F(RF)} & .765 (.023) & .609 (.048) & .666 (.021) & .692 (.015) & .915 (.004) & .920 (.004) & .804 (.003) & .782 (.007)\\
{\sc R-F(RF)} w/ disc. & .785 (.023) & .631 (.068) & .683 (.022) & .696 (.016) & .919 (.004) & .923 (.004) & .807 (.003) & .783 (.008)\\
{\sc R-F(kNN)} & .770 (.025) & .597 (.049) & .686 (.020) & .693 (.015) & .923 (.004) & .923 (.004) & .800 (.004) & .780 (.005)\\
{\sc R-F(kNN)} w/ disc. & .767 (.026) & .600 (.057) & .686 (.022) & .696 (.016) & .921 (.004) & .923 (.004) & .798 (.010) & .779 (.006)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,accuracy,_3,preFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier accuracy for $\epsilon=0.4$, unbalanced datasets, pre-selected 4 features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .756 (.023) & .756 (.023) & .673 (.021) & .673 (.021) & .908 (.005) & .908 (.005) & .786 (.002) & .786 (.002)\\
{\sc HC(LR)} w/ disc. & .749 (.025) & .749 (.025) & .686 (.023) & .686 (.023) & .908 (.005) & .908 (.005) & .786 (.002) & .786 (.002)\\
{\sc HCapp(LR)} & .759 (.023) & {\bf .759} (.023) & .675 (.018) & .675 (.018) & .908 (.004) & .908 (.004) & .779 (.010) & .779 (.010)\\
{\sc HCapp(LR)} w/ disc. & .749 (.025) & .749 (.025) & .692 (.017) & .692 (.017) & .908 (.004) & .908 (.004) & .786 (.002) & .786 (.002)\\
{\sc HC(ANN)} & .733 (.027) & .733 (.027) & .669 (.022) & .669 (.022) & .908 (.004) & .908 (.004) & .786 (.002) & .786 (.002)\\
{\sc HC(ANN)} w/ disc. & .724 (.033) & .724 (.033) & .694 (.019) & .694 (.019) & .909 (.005) & .909 (.005) & .786 (.003) & .786 (.003)\\
{\sc Mincut} & .725 (.029) & .725 (.029) & .633 (.028) & .633 (.028) & .079 (.004) & .079 (.004) & .777 (.013) & .777 (.013)\\
{\sc Mincut} w/ disc. & .749 (.025) & .749 (.025) & .685 (.024) & .685 (.024) & {\bf .931} (.004) & {\bf .931} (.004) & .785 (.006) & .785 (.006)\\
{\sc IC-LR} & .740 (.027) & .740 (.027) & .700 (.013) & .700 (.013) & {\bf .931} (.003) & {\bf .931} (.003) & .779 (.002) & .779 (.002)\\
{\sc IC-LR} w/ disc. & .744 (.023) & .744 (.023) & .699 (.014) & .699 (.014) & .930 (.003) & .930 (.003) & .779 (.002) & .779 (.002)\\
{\sc IC-LR} w/ neg. & .746 (.026) & .746 (.026) & .708 (.014) & {\bf .708} (.014) & {\bf .931} (.003) & {\bf .931} (.003) & .795 (.002) & {\bf .795} (.002)\\
{\sc Maj} & .644 (.027) & .634 (.083) & .501 (.024) & .697 (.018) & .093 (.004) & .823 (.007) & .804 (.003) & .779 (.002)\\
{\sc Maj} w/ disc. & .767 (.026) & .620 (.077) & .640 (.032) & .699 (.015) & .924 (.004) & {\bf .931} (.003) & .808 (.002) & .780 (.003)\\
{\sc Imp(LR)} & .763 (.023) & .678 (.089) & {\bf .716} (.017) & .700 (.014) & {\bf .931} (.003) & {\bf .931} (.003) & .796 (.003) & .779 (.002)\\
{\sc Imp(LR)} w/ disc. & .748 (.025) & .637 (.093) & .708 (.016) & .701 (.014) & .929 (.004) & .930 (.003) & .806 (.003) & .779 (.002)\\
{\sc Imp(ANN)} & .763 (.022) & .659 (.093) & .715 (.017) & .700 (.014) & {\bf .931} (.003) & {\bf .931} (.003) & .805 (.002) & .779 (.002)\\
{\sc Imp(ANN)} w/ disc. & .748 (.024) & .627 (.093) & .706 (.016) & .701 (.014) & .930 (.003) & .930 (.003) & {\bf .809} (.002) & .779 (.002)\\
{\sc Imp(RF)} & .736 (.024) & .604 (.074) & .685 (.020) & .700 (.014) & .924 (.004) & {\bf .931} (.003) & .805 (.002) & .779 (.002)\\
{\sc Imp(RF)} w/ disc. & .749 (.023) & .627 (.093) & .700 (.018) & .701 (.014) & .929 (.004) & .930 (.003) & .808 (.002) & .779 (.002)\\
{\sc Imp(kNN)} & .748 (.025) & .615 (.080) & .696 (.026) & .692 (.028) & .930 (.004) & {\bf .931} (.004) & .801 (.006) & .778 (.003)\\
{\sc Imp(kNN)} w/ disc. & .734 (.038) & .626 (.089) & .686 (.040) & .682 (.054) & .927 (.007) & .927 (.030) & .800 (.013) & .764 (.064)\\
{\sc R-F(LR)} & {\bf .775} (.024) & .645 (.055) & .675 (.021) & .686 (.016) & .908 (.004) & .908 (.005) & .784 (.003) & .767 (.003)\\
{\sc R-F(LR)} w/ disc. & .764 (.024) & .634 (.064) & .694 (.018) & .697 (.015) & .907 (.005) & .908 (.004) & .795 (.003) & .776 (.007)\\
{\sc R-F(ANN)} & .769 (.025) & .630 (.056) & .675 (.021) & .686 (.016) & .908 (.004) & .908 (.004) & .782 (.003) & .765 (.002)\\
{\sc R-F(ANN)} w/ disc. & .762 (.025) & .640 (.063) & .694 (.018) & .697 (.015) & .908 (.005) & .908 (.004) & .790 (.003) & .766 (.003)\\
{\sc R-F(RF)} & .749 (.025) & .649 (.047) & .654 (.022) & .682 (.016) & .896 (.005) & .901 (.005) & .791 (.003) & .775 (.005)\\
{\sc R-F(RF)} w/ disc. & .771 (.024) & .670 (.065) & .682 (.021) & .696 (.015) & .905 (.005) & .908 (.004) & .794 (.003) & .777 (.008)\\
{\sc R-F(kNN)} & .755 (.027) & .649 (.056) & .674 (.020) & .684 (.017) & .908 (.004) & .908 (.004) & .787 (.006) & .771 (.006)\\
{\sc R-F(kNN)} w/ disc. & .755 (.029) & .652 (.064) & .681 (.023) & .695 (.016) & .907 (.005) & .908 (.005) & .787 (.008) & .772 (.008)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,accuracy,_4,preFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier accuracy for $\epsilon=0.5$, unbalanced datasets, pre-selected 4 features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .729 (.026) & .729 (.026) & .660 (.021) & .660 (.021) & .877 (.005) & .877 (.005) & .764 (.003) & .764 (.003)\\
{\sc HC(LR)} w/ disc. & .724 (.025) & .724 (.025) & .692 (.023) & .692 (.023) & .880 (.013) & .880 (.013) & .765 (.003) & .765 (.003)\\
{\sc HCapp(LR)} & .734 (.021) & {\bf .734} (.021) & .666 (.021) & .666 (.021) & .877 (.005) & .877 (.005) & .759 (.008) & .759 (.008)\\
{\sc HCapp(LR)} w/ disc. & .730 (.023) & .730 (.023) & .692 (.023) & .692 (.023) & .881 (.014) & .881 (.014) & .764 (.002) & .764 (.002)\\
{\sc HC(ANN)} & .714 (.030) & .714 (.030) & .663 (.021) & .663 (.021) & .877 (.005) & .877 (.005) & .765 (.003) & .765 (.003)\\
{\sc HC(ANN)} w/ disc. & .706 (.032) & .706 (.032) & .694 (.019) & .694 (.019) & .880 (.013) & .880 (.013) & .765 (.003) & .765 (.003)\\
{\sc Mincut} & .714 (.031) & .714 (.031) & .647 (.039) & .647 (.039) & .101 (.130) & .101 (.130) & .752 (.025) & .752 (.025)\\
{\sc Mincut} w/ disc. & .724 (.025) & .724 (.025) & .696 (.020) & .696 (.020) & .930 (.006) & .930 (.006) & .771 (.021) & .771 (.021)\\
{\sc IC-LR} & .709 (.026) & .709 (.026) & .700 (.015) & .700 (.015) & {\bf .931} (.003) & {\bf .931} (.003) & .779 (.002) & .779 (.002)\\
{\sc IC-LR} w/ disc. & .715 (.022) & .715 (.022) & .700 (.015) & .700 (.015) & {\bf .931} (.003) & {\bf .931} (.003) & .779 (.002) & .779 (.002)\\
{\sc IC-LR} w/ neg. & .714 (.029) & .714 (.029) & .706 (.017) & {\bf .706} (.017) & {\bf .931} (.003) & {\bf .931} (.003) & .792 (.002) & {\bf .792} (.002)\\
{\sc Maj} & .643 (.027) & .615 (.079) & .532 (.023) & .699 (.015) & .125 (.005) & .878 (.005) & .800 (.003) & .779 (.002)\\
{\sc Maj} w/ disc. & .745 (.026) & .608 (.076) & .649 (.028) & .699 (.014) & .924 (.005) & {\bf .931} (.003) & {\bf .805} (.003) & .780 (.002)\\
{\sc Imp(LR)} & .736 (.023) & .628 (.084) & {\bf .710} (.016) & .700 (.014) & .930 (.003) & {\bf .931} (.003) & .793 (.003) & .779 (.002)\\
{\sc Imp(LR)} w/ disc. & .719 (.029) & .600 (.073) & .704 (.017) & .701 (.014) & .930 (.004) & {\bf .931} (.003) & .804 (.003) & .779 (.002)\\
{\sc Imp(ANN)} & .734 (.022) & .613 (.081) & .709 (.016) & .700 (.014) & .930 (.003) & {\bf .931} (.003) & .801 (.003) & .779 (.002)\\
{\sc Imp(ANN)} w/ disc. & .720 (.028) & .594 (.071) & .703 (.016) & .701 (.014) & {\bf .931} (.003) & {\bf .931} (.003) & .803 (.003) & .779 (.002)\\
{\sc Imp(RF)} & .711 (.024) & .593 (.064) & .684 (.019) & .700 (.014) & .920 (.004) & {\bf .931} (.003) & .802 (.003) & .779 (.002)\\
{\sc Imp(RF)} w/ disc. & .721 (.027) & .596 (.071) & .698 (.017) & .701 (.014) & .930 (.004) & {\bf .931} (.003) & .804 (.003) & .779 (.002)\\
{\sc Imp(kNN)} & .723 (.029) & .602 (.071) & .688 (.030) & .689 (.035) & .929 (.004) & .930 (.008) & .798 (.007) & .777 (.007)\\
{\sc Imp(kNN)} w/ disc. & .702 (.040) & .595 (.071) & .677 (.052) & .680 (.060) & .928 (.005) & {\bf .931} (.003) & .795 (.021) & .774 (.026)\\
{\sc R-F(LR)} & {\bf .749} (.024) & .667 (.042) & .657 (.020) & .670 (.018) & .876 (.005) & .877 (.005) & .761 (.003) & .747 (.003)\\
{\sc R-F(LR)} w/ disc. & .744 (.027) & .667 (.061) & .689 (.021) & .696 (.019) & .878 (.011) & .879 (.011) & .770 (.003) & .758 (.006)\\
{\sc R-F(ANN)} & .740 (.026) & .647 (.047) & .657 (.020) & .670 (.018) & .877 (.005) & .877 (.005) & .756 (.004) & .745 (.003)\\
{\sc R-F(ANN)} w/ disc. & .735 (.029) & .649 (.060) & .691 (.022) & .696 (.019) & .879 (.011) & .879 (.011) & .765 (.003) & .748 (.004)\\
{\sc R-F(RF)} & .729 (.024) & .668 (.035) & .639 (.021) & .665 (.018) & .861 (.006) & .865 (.006) & .767 (.003) & .757 (.005)\\
{\sc R-F(RF)} w/ disc. & .748 (.025) & .688 (.057) & .679 (.024) & .695 (.020) & .876 (.011) & .878 (.011) & .769 (.003) & .759 (.006)\\
{\sc R-F(kNN)} & .732 (.027) & .669 (.043) & .654 (.021) & .666 (.019) & .876 (.005) & .877 (.005) & .764 (.005) & .751 (.007)\\
{\sc R-F(kNN)} w/ disc. & .730 (.029) & .677 (.058) & .673 (.026) & .689 (.025) & .877 (.011) & .878 (.011) & .764 (.007) & .751 (.011)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .907 (.012) & .907 (.012) & .723 (.033) & .723 (.033) & .729 (.087) & .729 (.087) & .705 (.004) & .705 (.004)\\
{\sc HC(LR)} w/ disc. & {\bf .911} (.012) & {\bf .911} (.012) & .738 (.020) & .738 (.020) & .797 (.048) & .797 (.048) & .730 (.007) & .730 (.007)\\
{\sc HCapp(LR)} & .910 (.012) & .910 (.012) & .694 (.034) & .694 (.034) & .729 (.067) & .729 (.067) & .674 (.026) & .674 (.026)\\
{\sc HCapp(LR)} w/ disc. & .904 (.030) & .904 (.030) & .685 (.031) & .685 (.031) & .781 (.019) & .781 (.019) & .717 (.004) & .717 (.004)\\
{\sc HC(ANN)} & .908 (.012) & .908 (.012) & .745 (.026) & .745 (.026) & .795 (.050) & .795 (.050) & .729 (.014) & .729 (.014)\\
{\sc HC(ANN)} w/ disc. & .910 (.012) & .910 (.012) & .747 (.019) & .747 (.019) & .818 (.040) & .818 (.040) & .730 (.007) & .730 (.007)\\
{\sc IC-LR} & .901 (.011) & .901 (.011) & .744 (.015) & .744 (.015) & .693 (.027) & .693 (.027) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .910 (.011) & .910 (.011) & .746 (.015) & .746 (.015) & .824 (.013) & .824 (.013) & .730 (.004) & .730 (.004)\\
{\sc IC-LR} w/ neg. & .905 (.012) & .905 (.012) & {\bf .765} (.014) & {\bf .765} (.014) & .697 (.033) & .697 (.033) & .704 (.004) & .704 (.004)\\
{\sc Imp(LR)} & .907 (.012) & .895 (.036) & .761 (.017) & .680 (.020) & .766 (.026) & .579 (.062) & .705 (.004) & .625 (.027)\\
{\sc Imp(LR)} w/ disc. & .910 (.012) & .868 (.070) & .744 (.016) & .644 (.019) & .825 (.013) & .608 (.070) & .731 (.004) & .573 (.032)\\
{\sc Imp(ANN)} & .908 (.012) & .895 (.035) & .762 (.017) & .681 (.020) & .809 (.016) & .728 (.014) & .735 (.009) & .653 (.018)\\
{\sc Imp(ANN)} w/ disc. & .910 (.012) & .868 (.070) & .747 (.016) & .647 (.019) & {\bf .827} (.014) & .625 (.062) & .732 (.004) & .587 (.003)\\
{\sc Imp(RF)} & .886 (.013) & .841 (.106) & .711 (.017) & .578 (.037) & .813 (.012) & .689 (.055) & {\bf .736} (.004) & .542 (.041)\\
{\sc Imp(RF)} w/ disc. & {\bf .911} (.013) & .826 (.189) & .717 (.018) & .604 (.034) & .808 (.019) & .556 (.085) & .731 (.004) & .521 (.077)\\
{\sc Imp(kNN)} & .906 (.013) & .833 (.122) & .724 (.020) & .562 (.051) & .755 (.020) & .523 (.017) & .709 (.020) & .528 (.056)\\
{\sc Imp(kNN)} w/ disc. & .903 (.016) & .827 (.136) & .709 (.026) & .562 (.048) & .752 (.042) & .495 (.031) & .706 (.026) & .487 (.078)\\
{\sc R-F(LR)} & .907 (.012) & .907 (.012) & .761 (.017) & .761 (.017) & .766 (.026) & .766 (.026) & .705 (.004) & .705 (.004)\\
{\sc R-F(LR)} w/ disc. & .910 (.012) & .910 (.012) & .744 (.016) & .744 (.016) & .825 (.013) & .825 (.013) & .731 (.004) & .731 (.004)\\
{\sc R-F(ANN)} & .908 (.012) & .908 (.012) & .763 (.017) & .762 (.017) & .809 (.016) & .809 (.016) & .735 (.008) & .734 (.009)\\
{\sc R-F(ANN)} w/ disc. & .910 (.012) & .910 (.012) & .747 (.016) & .747 (.016) & {\bf .827} (.014) & {\bf .827} (.014) & .732 (.004) & .732 (.004)\\
{\sc R-F(RF)} & .886 (.013) & .886 (.013) & .711 (.017) & .711 (.017) & .813 (.012) & .813 (.012) & {\bf .736} (.004) & {\bf .736} (.004)\\
{\sc R-F(RF)} w/ disc. & {\bf .911} (.013) & {\bf .911} (.013) & .717 (.018) & .717 (.018) & .808 (.019) & .809 (.019) & .732 (.004) & .732 (.004)\\
{\sc R-F(kNN)} & .905 (.013) & .905 (.013) & .724 (.021) & .724 (.020) & .756 (.020) & .755 (.020) & .709 (.020) & .710 (.020)\\
{\sc R-F(kNN)} w/ disc. & .903 (.018) & .903 (.016) & .707 (.027) & .709 (.025) & .758 (.038) & .754 (.039) & .705 (.028) & .707 (.026)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .890 (.018) & .890 (.018) & .682 (.033) & .682 (.033) & .653 (.072) & .653 (.072) & .655 (.013) & .655 (.013)\\
{\sc HC(LR)} w/ disc. & .890 (.016) & .890 (.016) & .687 (.031) & .687 (.031) & .715 (.041) & .715 (.041) & .681 (.020) & .681 (.020)\\
{\sc HCapp(LR)} & .887 (.014) & .887 (.014) & .684 (.039) & .684 (.039) & .646 (.081) & .646 (.081) & .637 (.025) & .637 (.025)\\
{\sc HCapp(LR)} w/ disc. & .886 (.014) & .886 (.014) & .665 (.039) & .665 (.039) & .685 (.093) & .685 (.093) & .682 (.016) & .682 (.016)\\
{\sc HC(ANN)} & .886 (.016) & .886 (.016) & .690 (.031) & .690 (.031) & .682 (.063) & .682 (.063) & .673 (.010) & .673 (.010)\\
{\sc HC(ANN)} w/ disc. & .876 (.018) & .876 (.018) & .670 (.046) & .670 (.046) & .738 (.028) & .738 (.028) & .688 (.017) & .688 (.017)\\
{\sc IC-LR} & .874 (.015) & .874 (.015) & .723 (.016) & .723 (.016) & .687 (.028) & .687 (.028) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .891 (.013) & .891 (.013) & .724 (.015) & .724 (.015) & .790 (.013) & {\bf .790} (.013) & .709 (.004) & {\bf .709} (.004)\\
{\sc IC-LR} w/ neg. & {\bf .893} (.012) & {\bf .893} (.012) & {\bf .746} (.015) & {\bf .746} (.015) & .699 (.033) & .699 (.033) & .690 (.003) & .690 (.003)\\
{\sc Imp(LR)} & .892 (.015) & .873 (.043) & .741 (.018) & .666 (.020) & .760 (.028) & .658 (.065) & .694 (.006) & .593 (.014)\\
{\sc Imp(LR)} w/ disc. & {\bf .893} (.015) & .832 (.075) & .723 (.019) & .633 (.019) & .807 (.014) & .634 (.070) & .732 (.004) & .675 (.022)\\
{\sc Imp(ANN)} & {\bf .893} (.014) & .873 (.041) & .743 (.018) & .667 (.020) & .801 (.017) & .722 (.015) & .724 (.006) & .599 (.013)\\
{\sc Imp(ANN)} w/ disc. & .892 (.015) & .833 (.075) & .726 (.019) & .635 (.018) & {\bf .810} (.014) & .640 (.064) & {\bf .733} (.004) & .677 (.020)\\
{\sc Imp(RF)} & .865 (.016) & .826 (.073) & .685 (.021) & .592 (.048) & .799 (.014) & .646 (.059) & .720 (.005) & .624 (.041)\\
{\sc Imp(RF)} w/ disc. & .892 (.016) & .817 (.112) & .696 (.022) & .605 (.030) & .795 (.017) & .595 (.075) & {\bf .733} (.004) & .672 (.028)\\
{\sc Imp(kNN)} & .885 (.016) & .824 (.103) & .703 (.022) & .582 (.047) & .740 (.021) & .532 (.024) & .704 (.014) & .624 (.042)\\
{\sc Imp(kNN)} w/ disc. & .881 (.021) & .798 (.124) & .682 (.030) & .571 (.045) & .743 (.043) & .506 (.045) & .702 (.018) & .565 (.065)\\
{\sc R-F(LR)} & .884 (.014) & .798 (.069) & .709 (.021) & .616 (.049) & .748 (.024) & .587 (.090) & .696 (.005) & .538 (.101)\\
{\sc R-F(LR)} w/ disc. & .886 (.016) & .787 (.070) & .711 (.020) & .638 (.048) & .799 (.015) & .703 (.045) & .725 (.004) & .560 (.135)\\
{\sc R-F(ANN)} & .883 (.015) & .822 (.059) & .707 (.022) & .627 (.046) & .770 (.019) & .683 (.060) & .714 (.006) & .603 (.087)\\
{\sc R-F(ANN)} w/ disc. & .883 (.016) & .822 (.045) & .704 (.020) & .637 (.050) & .788 (.015) & .728 (.039) & .725 (.004) & .667 (.051)\\
{\sc R-F(RF)} & .863 (.015) & .795 (.061) & .679 (.022) & .621 (.049) & .782 (.013) & .551 (.053) & .720 (.005) & .561 (.077)\\
{\sc R-F(RF)} w/ disc. & .880 (.017) & .801 (.060) & .685 (.023) & .637 (.050) & .758 (.021) & .599 (.043) & .724 (.004) & .533 (.117)\\
{\sc R-F(kNN)} & .873 (.017) & .785 (.060) & .678 (.024) & .611 (.043) & .725 (.021) & .524 (.030) & .703 (.013) & .624 (.054)\\
{\sc R-F(kNN)} w/ disc. & .871 (.021) & .774 (.077) & .681 (.026) & .618 (.049) & .734 (.031) & .523 (.035) & .701 (.018) & .610 (.063)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .876 (.017) & .876 (.017) & .661 (.031) & .661 (.031) & .626 (.080) & .626 (.080) & .642 (.011) & .642 (.011)\\
{\sc HC(LR)} w/ disc. & .872 (.017) & .872 (.017) & .668 (.035) & .668 (.035) & .682 (.071) & .682 (.071) & .676 (.014) & .676 (.014)\\
{\sc HCapp(LR)} & .875 (.016) & .875 (.016) & .652 (.043) & .652 (.043) & .608 (.075) & .608 (.075) & .630 (.021) & .630 (.021)\\
{\sc HCapp(LR)} w/ disc. & .867 (.021) & .867 (.021) & .646 (.040) & .646 (.040) & .657 (.094) & .657 (.094) & .678 (.014) & .678 (.014)\\
{\sc HC(ANN)} & .866 (.021) & .866 (.021) & .654 (.037) & .654 (.037) & .674 (.053) & .674 (.053) & .654 (.007) & .654 (.007)\\
{\sc HC(ANN)} w/ disc. & .853 (.024) & .853 (.024) & .637 (.043) & .637 (.043) & .701 (.036) & .701 (.036) & .679 (.012) & .679 (.012)\\
{\sc IC-LR} & .850 (.017) & .850 (.017) & .701 (.016) & .701 (.016) & .679 (.021) & .679 (.021) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .873 (.014) & .873 (.014) & .702 (.017) & .702 (.017) & .760 (.016) & {\bf .760} (.016) & .694 (.004) & {\bf .694} (.004)\\
{\sc IC-LR} w/ neg. & .879 (.013) & {\bf .879} (.013) & {\bf .725} (.018) & {\bf .725} (.018) & .688 (.027) & .688 (.027) & .683 (.005) & .683 (.005)\\
{\sc Imp(LR)} & .879 (.016) & .853 (.045) & .722 (.021) & .653 (.022) & .757 (.030) & .681 (.043) & .684 (.005) & .573 (.014)\\
{\sc Imp(LR)} w/ disc. & .874 (.015) & .797 (.081) & .705 (.021) & .621 (.019) & .796 (.014) & .647 (.062) & .725 (.004) & .668 (.013)\\
{\sc Imp(ANN)} & {\bf .880} (.016) & .853 (.044) & .724 (.021) & .654 (.022) & .790 (.018) & .712 (.017) & .709 (.007) & .578 (.020)\\
{\sc Imp(ANN)} w/ disc. & .873 (.015) & .797 (.080) & .708 (.021) & .622 (.019) & {\bf .798} (.014) & .648 (.059) & {\bf .726} (.004) & .670 (.011)\\
{\sc Imp(RF)} & .850 (.017) & .794 (.077) & .665 (.023) & .604 (.032) & .781 (.015) & .591 (.056) & .711 (.005) & .640 (.027)\\
{\sc Imp(RF)} w/ disc. & .873 (.016) & .795 (.084) & .681 (.023) & .604 (.027) & .786 (.016) & .624 (.064) & {\bf .726} (.004) & .666 (.010)\\
{\sc Imp(kNN)} & .869 (.018) & .809 (.087) & .681 (.026) & .584 (.042) & .726 (.018) & .533 (.029) & .698 (.010) & .626 (.039)\\
{\sc Imp(kNN)} w/ disc. & .861 (.022) & .765 (.115) & .660 (.036) & .570 (.043) & .729 (.038) & .513 (.043) & .692 (.021) & .564 (.059)\\
{\sc R-F(LR)} & .870 (.017) & .782 (.065) & .680 (.024) & .601 (.045) & .739 (.021) & .611 (.074) & .690 (.005) & .633 (.030)\\
{\sc R-F(LR)} w/ disc. & .867 (.017) & .761 (.070) & .690 (.023) & .619 (.049) & .783 (.016) & .662 (.078) & .718 (.004) & .674 (.022)\\
{\sc R-F(ANN)} & .867 (.018) & .808 (.048) & .674 (.026) & .611 (.043) & .751 (.023) & .674 (.050) & .699 (.005) & .656 (.014)\\
{\sc R-F(ANN)} w/ disc. & .861 (.018) & .799 (.040) & .678 (.026) & .618 (.048) & .773 (.018) & .693 (.048) & .718 (.004) & .686 (.008)\\
{\sc R-F(RF)} & .850 (.017) & .771 (.064) & .656 (.024) & .595 (.049) & .756 (.017) & .524 (.032) & .710 (.005) & .643 (.021)\\
{\sc R-F(RF)} w/ disc. & .861 (.018) & .782 (.046) & .667 (.024) & .622 (.052) & .738 (.021) & .583 (.056) & .718 (.004) & .664 (.024)\\
{\sc R-F(kNN)} & .846 (.019) & .735 (.060) & .649 (.027) & .574 (.041) & .710 (.020) & .530 (.031) & .697 (.009) & .639 (.030)\\
{\sc R-F(kNN)} w/ disc. & .844 (.020) & .724 (.080) & .660 (.028) & .593 (.052) & .720 (.027) & .516 (.026) & .692 (.016) & .634 (.026)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .855 (.019) & .855 (.019) & .648 (.034) & .648 (.034) & .634 (.067) & .634 (.067) & .641 (.008) & .641 (.008)\\
{\sc HC(LR)} w/ disc. & .849 (.020) & .849 (.020) & .656 (.032) & .656 (.032) & .649 (.076) & .649 (.076) & .669 (.012) & .669 (.012)\\
{\sc HCapp(LR)} & .854 (.016) & .854 (.016) & .644 (.040) & .644 (.040) & .602 (.093) & .602 (.093) & .628 (.023) & .628 (.023)\\
{\sc HCapp(LR)} w/ disc. & .846 (.019) & .846 (.019) & .646 (.043) & .646 (.043) & .621 (.094) & .621 (.094) & .669 (.012) & .669 (.012)\\
{\sc HC(ANN)} & .841 (.024) & .841 (.024) & .635 (.037) & .635 (.037) & .660 (.054) & .660 (.054) & .645 (.007) & .645 (.007)\\
{\sc HC(ANN)} w/ disc. & .830 (.026) & .830 (.026) & .622 (.039) & .622 (.039) & .666 (.037) & .666 (.037) & .668 (.012) & .668 (.012)\\
{\sc IC-LR} & .822 (.013) & .822 (.013) & .680 (.021) & .680 (.021) & .683 (.023) & .683 (.023) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .853 (.015) & .853 (.015) & .683 (.022) & .683 (.022) & .733 (.015) & {\bf .733} (.015) & .681 (.006) & {\bf .681} (.006)\\
{\sc IC-LR} w/ neg. & {\bf .867} (.014) & {\bf .867} (.014) & {\bf .709} (.019) & {\bf .709} (.019) & .694 (.029) & .694 (.029) & .674 (.004) & .674 (.004)\\
{\sc Imp(LR)} & .863 (.018) & .824 (.050) & .705 (.022) & .638 (.022) & .749 (.028) & .685 (.031) & .675 (.005) & .563 (.013)\\
{\sc Imp(LR)} w/ disc. & .853 (.017) & .764 (.081) & .682 (.023) & .607 (.020) & .778 (.016) & .640 (.056) & .717 (.004) & .665 (.012)\\
{\sc Imp(ANN)} & .862 (.018) & .824 (.050) & .707 (.022) & .638 (.021) & {\bf .780} (.018) & .703 (.017) & .695 (.006) & .565 (.015)\\
{\sc Imp(ANN)} w/ disc. & .852 (.017) & .764 (.081) & .684 (.023) & .608 (.020) & {\bf .780} (.016) & .640 (.055) & {\bf .718} (.004) & .665 (.012)\\
{\sc Imp(RF)} & .828 (.022) & .757 (.088) & .649 (.027) & .594 (.030) & .762 (.018) & .626 (.047) & .703 (.005) & .651 (.012)\\
{\sc Imp(RF)} w/ disc. & .853 (.018) & .761 (.087) & .663 (.025) & .594 (.025) & .768 (.017) & .625 (.056) & .717 (.004) & .660 (.012)\\
{\sc Imp(kNN)} & .847 (.022) & .766 (.091) & .660 (.027) & .578 (.043) & .715 (.019) & .545 (.039) & .688 (.008) & .619 (.036)\\
{\sc Imp(kNN)} w/ disc. & .838 (.026) & .734 (.099) & .634 (.037) & .559 (.040) & .711 (.041) & .523 (.054) & .686 (.015) & .577 (.050)\\
{\sc R-F(LR)} & .854 (.019) & .779 (.068) & .659 (.026) & .603 (.040) & .721 (.022) & .618 (.076) & .682 (.005) & .638 (.010)\\
{\sc R-F(LR)} w/ disc. & .849 (.020) & .753 (.077) & .670 (.024) & .617 (.044) & .759 (.017) & .635 (.086) & .710 (.004) & .673 (.013)\\
{\sc R-F(ANN)} & .849 (.020) & .796 (.047) & .655 (.025) & .605 (.039) & .728 (.023) & .664 (.051) & .685 (.005) & .649 (.008)\\
{\sc R-F(ANN)} w/ disc. & .844 (.020) & .791 (.038) & .653 (.028) & .606 (.042) & .740 (.017) & .659 (.048) & .710 (.004) & .676 (.008)\\
{\sc R-F(RF)} & .831 (.021) & .755 (.060) & .636 (.026) & .592 (.045) & .732 (.019) & .545 (.030) & .700 (.005) & .650 (.012)\\
{\sc R-F(RF)} w/ disc. & .843 (.020) & .776 (.052) & .654 (.025) & .617 (.040) & .719 (.026) & .553 (.088) & .710 (.004) & .672 (.012)\\
{\sc R-F(kNN)} & .826 (.023) & .730 (.061) & .627 (.027) & .571 (.037) & .693 (.023) & .550 (.032) & .685 (.008) & .637 (.018)\\
{\sc R-F(kNN)} w/ disc. & .825 (.022) & .729 (.055) & .643 (.028) & .589 (.048) & .705 (.026) & .549 (.041) & .682 (.011) & .632 (.024)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,AUC,_3,preFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier AUC for $\epsilon=0.4$, unbalanced datasets, pre-selected 4 features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .827 (.020) & .827 (.020) & .627 (.036) & .627 (.036) & .647 (.043) & .647 (.043) & .633 (.006) & .633 (.006)\\
{\sc HC(LR)} w/ disc. & .820 (.022) & .820 (.022) & .636 (.030) & .636 (.030) & .663 (.044) & .663 (.044) & .660 (.007) & .660 (.007)\\
{\sc HCapp(LR)} & .829 (.018) & .829 (.018) & .623 (.042) & .623 (.042) & .640 (.054) & .640 (.054) & .626 (.017) & .626 (.017)\\
{\sc HCapp(LR)} w/ disc. & .820 (.020) & .820 (.020) & .634 (.026) & .634 (.026) & .665 (.054) & .665 (.054) & .659 (.008) & .659 (.008)\\
{\sc HC(ANN)} & .809 (.026) & .809 (.026) & .612 (.038) & .612 (.038) & .658 (.032) & .658 (.032) & .637 (.006) & .637 (.006)\\
{\sc HC(ANN)} w/ disc. & .796 (.029) & .796 (.029) & .606 (.033) & .606 (.033) & .642 (.034) & .642 (.034) & .659 (.008) & .659 (.008)\\
{\sc IC-LR} & .785 (.018) & .785 (.018) & .656 (.016) & .656 (.016) & .675 (.022) & .675 (.022) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .826 (.016) & .826 (.016) & .659 (.017) & .659 (.017) & .709 (.017) & {\bf .709} (.017) & .667 (.005) & {\bf .667} (.005)\\
{\sc IC-LR} w/ neg. & {\bf .846} (.015) & {\bf .846} (.015) & {\bf .688} (.016) & {\bf .688} (.016) & .690 (.027) & .690 (.027) & .665 (.004) & .665 (.004)\\
{\sc Imp(LR)} & .842 (.019) & .794 (.050) & .683 (.023) & .620 (.024) & .736 (.026) & .675 (.024) & .665 (.004) & .559 (.015)\\
{\sc Imp(LR)} w/ disc. & .827 (.020) & .728 (.078) & .663 (.024) & .592 (.019) & .756 (.021) & .622 (.054) & {\bf .709} (.004) & .651 (.014)\\
{\sc Imp(ANN)} & .842 (.019) & .795 (.049) & .685 (.023) & .621 (.024) & {\bf .764} (.018) & .688 (.016) & .679 (.005) & .559 (.017)\\
{\sc Imp(ANN)} w/ disc. & .826 (.020) & .727 (.078) & .664 (.024) & .592 (.019) & .759 (.022) & .622 (.053) & {\bf .709} (.004) & .652 (.013)\\
{\sc Imp(RF)} & .806 (.022) & .737 (.070) & .634 (.028) & .584 (.029) & .735 (.019) & .625 (.025) & .694 (.005) & .649 (.009)\\
{\sc Imp(RF)} w/ disc. & .826 (.022) & .726 (.080) & .645 (.025) & .582 (.023) & .748 (.022) & .615 (.053) & .708 (.005) & .648 (.012)\\
{\sc Imp(kNN)} & .822 (.023) & .744 (.076) & .638 (.029) & .568 (.038) & .700 (.023) & .546 (.045) & .677 (.008) & .604 (.039)\\
{\sc Imp(kNN)} w/ disc. & .811 (.027) & .703 (.094) & .615 (.039) & .548 (.036) & .695 (.036) & .517 (.047) & .671 (.017) & .571 (.046)\\
{\sc R-F(LR)} & .830 (.021) & .786 (.052) & .633 (.026) & .597 (.036) & .704 (.023) & .639 (.050) & .670 (.005) & .633 (.006)\\
{\sc R-F(LR)} w/ disc. & .824 (.023) & .768 (.050) & .652 (.026) & .615 (.035) & .736 (.020) & .667 (.040) & .696 (.005) & .662 (.006)\\
{\sc R-F(ANN)} & .826 (.022) & .787 (.035) & .630 (.027) & .596 (.034) & .704 (.025) & .659 (.033) & .670 (.005) & .640 (.006)\\
{\sc R-F(ANN)} w/ disc. & .820 (.022) & .779 (.034) & .635 (.029) & .596 (.034) & .707 (.024) & .643 (.036) & .696 (.004) & .663 (.006)\\
{\sc R-F(RF)} & .806 (.022) & .752 (.047) & .618 (.027) & .592 (.039) & .700 (.019) & .565 (.029) & .686 (.005) & .646 (.009)\\
{\sc R-F(RF)} w/ disc. & .822 (.022) & .779 (.039) & .640 (.027) & .613 (.030) & .704 (.024) & .608 (.053) & .696 (.005) & .662 (.005)\\
{\sc R-F(kNN)} & .806 (.023) & .747 (.046) & .606 (.028) & .573 (.038) & .676 (.023) & .573 (.029) & .671 (.007) & .629 (.015)\\
{\sc R-F(kNN)} w/ disc. & .805 (.025) & .745 (.048) & .627 (.029) & .588 (.043) & .687 (.024) & .575 (.043) & .668 (.009) & .624 (.019)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,AUC,_4,preFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier AUC for $\epsilon=0.5$, unbalanced datasets, pre-selected 4 features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .788 (.024) & .788 (.024) & .611 (.033) & .611 (.033) & .645 (.033) & .645 (.033) & .622 (.008) & .622 (.008)\\
{\sc HC(LR)} w/ disc. & .779 (.024) & .779 (.024) & .616 (.027) & .616 (.027) & .655 (.030) & .655 (.030) & .646 (.006) & .646 (.006)\\
{\sc HCapp(LR)} & .788 (.023) & .788 (.023) & .608 (.039) & .608 (.039) & .644 (.035) & .644 (.035) & .618 (.013) & .618 (.013)\\
{\sc HCapp(LR)} w/ disc. & .780 (.024) & .780 (.024) & .617 (.033) & .617 (.033) & .658 (.026) & .658 (.026) & .644 (.006) & .644 (.006)\\
{\sc HC(ANN)} & .776 (.027) & .776 (.027) & .596 (.033) & .596 (.033) & .643 (.030) & .643 (.030) & .625 (.009) & .625 (.009)\\
{\sc HC(ANN)} w/ disc. & .768 (.028) & .768 (.028) & .583 (.032) & .583 (.032) & .623 (.031) & .623 (.031) & .645 (.007) & .645 (.007)\\
{\sc IC-LR} & .746 (.022) & .746 (.022) & .638 (.022) & .638 (.022) & .684 (.023) & .684 (.023) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .795 (.024) & .795 (.024) & .641 (.023) & .641 (.023) & .683 (.016) & .683 (.016) & .653 (.004) & {\bf .653} (.004)\\
{\sc IC-LR} w/ neg. & {\bf .821} (.022) & {\bf .821} (.022) & {\bf .669} (.021) & {\bf .669} (.021) & .701 (.027) & {\bf .701} (.027) & .650 (.005) & .650 (.005)\\
{\sc Imp(LR)} & .815 (.021) & .750 (.053) & .662 (.023) & .601 (.023) & .728 (.026) & .666 (.023) & .651 (.005) & .554 (.013)\\
{\sc Imp(LR)} w/ disc. & .791 (.023) & .679 (.080) & .641 (.025) & .578 (.022) & .727 (.024) & .595 (.051) & {\bf .696} (.005) & .637 (.011)\\
{\sc Imp(ANN)} & .815 (.021) & .750 (.052) & .664 (.024) & .602 (.022) & {\bf .749} (.020) & .676 (.016) & .660 (.006) & .553 (.014)\\
{\sc Imp(ANN)} w/ disc. & .790 (.023) & .679 (.080) & .640 (.027) & .574 (.024) & .729 (.024) & .595 (.050) & {\bf .696} (.005) & .637 (.011)\\
{\sc Imp(RF)} & .778 (.024) & .698 (.067) & .618 (.028) & .572 (.028) & .710 (.019) & .616 (.022) & .686 (.005) & .643 (.007)\\
{\sc Imp(RF)} w/ disc. & .791 (.023) & .679 (.080) & .627 (.027) & .569 (.024) & .720 (.024) & .590 (.050) & .694 (.005) & .635 (.010)\\
{\sc Imp(kNN)} & .789 (.028) & .699 (.082) & .616 (.030) & .557 (.034) & .684 (.023) & .543 (.047) & .665 (.009) & .597 (.041)\\
{\sc Imp(kNN)} w/ disc. & .772 (.037) & .655 (.090) & .595 (.039) & .541 (.036) & .669 (.042) & .513 (.047) & .658 (.015) & .559 (.043)\\
{\sc R-F(LR)} & .792 (.024) & .767 (.030) & .609 (.027) & .589 (.033) & .682 (.025) & .643 (.032) & .652 (.005) & .624 (.006)\\
{\sc R-F(LR)} w/ disc. & .785 (.027) & .751 (.037) & .633 (.028) & .605 (.029) & .707 (.020) & .655 (.026) & .673 (.005) & .645 (.006)\\
{\sc R-F(ANN)} & .786 (.024) & .759 (.031) & .604 (.028) & .583 (.032) & .680 (.027) & .642 (.030) & .652 (.005) & .628 (.006)\\
{\sc R-F(ANN)} w/ disc. & .782 (.028) & .749 (.034) & .610 (.032) & .575 (.032) & .671 (.024) & .620 (.030) & .673 (.005) & .645 (.006)\\
{\sc R-F(RF)} & .771 (.025) & .732 (.036) & .599 (.028) & .583 (.033) & .667 (.019) & .574 (.022) & .667 (.005) & .638 (.007)\\
{\sc R-F(RF)} w/ disc. & .787 (.027) & .754 (.033) & .625 (.028) & .601 (.029) & .684 (.021) & .624 (.032) & .673 (.005) & .645 (.006)\\
{\sc R-F(kNN)} & .769 (.025) & .739 (.032) & .583 (.028) & .573 (.036) & .655 (.021) & .586 (.023) & .651 (.007) & .618 (.013)\\
{\sc R-F(kNN)} w/ disc. & .770 (.029) & .736 (.038) & .608 (.030) & .576 (.040) & .657 (.024) & .576 (.035) & .648 (.009) & .612 (.018)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .859 (.015) & .859 (.015) & .671 (.030) & .671 (.030) & .726 (.028) & .726 (.028) & .686 (.006) & .686 (.006)\\
{\sc HC(LR)} w/ disc. & .855 (.017) & .855 (.017) & .674 (.027) & .674 (.027) & .741 (.031) & .741 (.031) & .695 (.005) & .695 (.005)\\
{\sc HCapp(LR)} & .860 (.015) & .860 (.015) & .673 (.032) & .673 (.032) & .709 (.032) & .709 (.032) & .647 (.018) & .647 (.018)\\
{\sc HCapp(LR)} w/ disc. & .851 (.028) & .851 (.028) & .653 (.051) & .653 (.051) & .729 (.034) & .729 (.034) & .634 (.006) & .634 (.006)\\
{\sc HC(ANN)} & .859 (.014) & .859 (.014) & .679 (.027) & .679 (.027) & .718 (.026) & .718 (.026) & .687 (.006) & .687 (.006)\\
{\sc HC(ANN)} w/ disc. & .847 (.016) & .847 (.016) & .676 (.025) & .676 (.025) & .739 (.030) & .739 (.030) & .696 (.005) & .696 (.005)\\
{\sc Mincut} & .743 (.024) & .743 (.024) & .564 (.047) & .564 (.047) & .500 (.017) & .500 (.017) & .700 (.005) & .700 (.005)\\
{\sc Mincut} w/ disc. & .850 (.018) & .850 (.018) & .650 (.036) & .650 (.036) & .739 (.031) & .739 (.031) & {\bf .701} (.005) & {\bf .701} (.005)\\
{\sc IC-LR} & .861 (.014) & .861 (.014) & .671 (.027) & .671 (.027) & .666 (.036) & .666 (.036) & .499 (.004) & .499 (.004)\\
{\sc IC-LR} w/ disc. & .858 (.015) & .858 (.015) & .675 (.025) & .675 (.025) & {\bf .742} (.030) & {\bf .742} (.030) & .695 (.005) & .695 (.005)\\
{\sc IC-LR} w/ neg. & {\bf .862} (.015) & {\bf .862} (.015) & {\bf .682} (.025) & {\bf .682} (.025) & .675 (.038) & .675 (.038) & .686 (.006) & .686 (.006)\\
{\sc Maj} & .746 (.025) & .746 (.025) & .565 (.047) & .565 (.047) & .500 (.017) & .500 (.017) & {\bf .701} (.005) & {\bf .701} (.005)\\
{\sc Maj} w/ disc. & .854 (.017) & .854 (.017) & .648 (.036) & .648 (.036) & .739 (.032) & .739 (.032) & {\bf .701} (.005) & {\bf .701} (.005)\\
{\sc Imp(LR)} & .860 (.014) & .859 (.031) & {\bf .682} (.026) & .580 (.090) & .725 (.026) & .643 (.069) & .688 (.006) & .606 (.079)\\
{\sc Imp(LR)} w/ disc. & .858 (.015) & .853 (.036) & .676 (.024) & .583 (.090) & {\bf .742} (.031) & .678 (.100) & .695 (.005) & .499 (.004)\\
{\sc Imp(ANN)} & .859 (.015) & .857 (.031) & .681 (.025) & .580 (.090) & .719 (.026) & .659 (.045) & .698 (.005) & .578 (.024)\\
{\sc Imp(ANN)} w/ disc. & .847 (.016) & .827 (.042) & .676 (.024) & .583 (.090) & .739 (.030) & .675 (.096) & .696 (.006) & .504 (.018)\\
{\sc Imp(RF)} & .819 (.019) & .700 (.103) & .645 (.027) & .538 (.062) & .728 (.032) & .654 (.085) & {\bf .701} (.005) & .527 (.028)\\
{\sc Imp(RF)} w/ disc. & .854 (.017) & .844 (.039) & .661 (.028) & .577 (.087) & .739 (.031) & .666 (.101) & {\bf .701} (.005) & .519 (.033)\\
{\sc Imp(kNN)} & .853 (.018) & .803 (.070) & .657 (.030) & .563 (.079) & .717 (.029) & .617 (.056) & .675 (.038) & .516 (.025)\\
{\sc Imp(kNN)} w/ disc. & .846 (.023) & .809 (.084) & .660 (.034) & .568 (.084) & .728 (.047) & .662 (.100) & .678 (.054) & .490 (.050)\\
{\sc R-F(LR)} & .860 (.014) & .860 (.014) & {\bf .682} (.026) & {\bf .682} (.026) & .725 (.026) & .725 (.026) & .688 (.006) & .688 (.006)\\
{\sc R-F(LR)} w/ disc. & .858 (.015) & .858 (.015) & .676 (.024) & .676 (.024) & {\bf .742} (.031) & {\bf .742} (.031) & .695 (.005) & .695 (.005)\\
{\sc R-F(ANN)} & .859 (.014) & .858 (.015) & .681 (.025) & .681 (.025) & .719 (.027) & .719 (.029) & .698 (.005) & .698 (.006)\\
{\sc R-F(ANN)} w/ disc. & .847 (.017) & .847 (.017) & .676 (.024) & .676 (.024) & .740 (.030) & .738 (.030) & .695 (.005) & .696 (.005)\\
{\sc R-F(RF)} & .819 (.019) & .820 (.019) & .644 (.027) & .644 (.026) & .728 (.032) & .729 (.031) & {\bf .701} (.005) & {\bf .701} (.005)\\
{\sc R-F(RF)} w/ disc. & .854 (.018) & .854 (.017) & .662 (.028) & .661 (.028) & .740 (.031) & .740 (.032) & {\bf .701} (.005) & {\bf .701} (.005)\\
{\sc R-F(kNN)} & .852 (.017) & .851 (.017) & .659 (.031) & .659 (.031) & .717 (.028) & .716 (.028) & .680 (.031) & .670 (.044)\\
{\sc R-F(kNN)} w/ disc. & .847 (.021) & .848 (.023) & .660 (.034) & .660 (.035) & .726 (.050) & .727 (.050) & .676 (.056) & .679 (.053)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .817 (.020) & .817 (.020) & .645 (.029) & .645 (.029) & .690 (.029) & .690 (.029) & .665 (.006) & .665 (.006)\\
{\sc HC(LR)} w/ disc. & .821 (.019) & .821 (.019) & .646 (.028) & .646 (.028) & .714 (.030) & .714 (.030) & .672 (.005) & .672 (.005)\\
{\sc HCapp(LR)} & .817 (.021) & .817 (.021) & .652 (.028) & .652 (.028) & .693 (.029) & .693 (.029) & .665 (.006) & .665 (.006)\\
{\sc HCapp(LR)} w/ disc. & .817 (.020) & .817 (.020) & .645 (.038) & .645 (.038) & .716 (.029) & .716 (.029) & .670 (.009) & .670 (.009)\\
{\sc HC(ANN)} & .804 (.024) & .804 (.024) & .633 (.032) & .633 (.032) & .672 (.032) & .672 (.032) & .665 (.006) & .665 (.006)\\
{\sc HC(ANN)} w/ disc. & .798 (.024) & .798 (.024) & .628 (.033) & .628 (.033) & .701 (.031) & .701 (.031) & .672 (.006) & .672 (.006)\\
{\sc Mincut} & .768 (.037) & .768 (.037) & .573 (.039) & .573 (.039) & .500 (.018) & .500 (.018) & .673 (.006) & .673 (.006)\\
{\sc Mincut} w/ disc. & .814 (.020) & .814 (.020) & .629 (.033) & .629 (.033) & .713 (.028) & .713 (.028) & .672 (.006) & .672 (.006)\\
{\sc IC-LR} & .825 (.018) & .825 (.018) & .649 (.033) & .649 (.033) & .664 (.035) & .664 (.035) & .499 (.005) & .499 (.005)\\
{\sc IC-LR} w/ disc. & .826 (.017) & {\bf .826} (.017) & .653 (.029) & .653 (.029) & .719 (.030) & {\bf .719} (.030) & .670 (.006) & .670 (.006)\\
{\sc IC-LR} w/ neg. & .824 (.018) & .824 (.018) & .661 (.025) & {\bf .661} (.025) & .667 (.034) & .667 (.034) & .680 (.007) & {\bf .680} (.007)\\
{\sc Maj} & .685 (.029) & .717 (.084) & .544 (.038) & .544 (.046) & .500 (.018) & .500 (.018) & .687 (.006) & .566 (.031)\\
{\sc Maj} w/ disc. & .818 (.021) & .678 (.098) & .615 (.038) & .543 (.045) & .721 (.028) & .616 (.071) & .695 (.005) & .565 (.034)\\
{\sc Imp(LR)} & .822 (.019) & .822 (.035) & {\bf .662} (.027) & .574 (.082) & .722 (.026) & .658 (.062) & .678 (.006) & .616 (.069)\\
{\sc Imp(LR)} w/ disc. & .824 (.017) & .797 (.048) & .654 (.026) & .576 (.082) & {\bf .731} (.027) & .600 (.103) & .691 (.005) & .512 (.039)\\
{\sc Imp(ANN)} & .823 (.017) & .819 (.035) & {\bf .662} (.026) & .575 (.082) & .719 (.026) & .660 (.051) & .694 (.006) & .556 (.007)\\
{\sc Imp(ANN)} w/ disc. & .824 (.017) & .784 (.051) & .655 (.025) & .574 (.083) & .729 (.027) & .615 (.096) & .693 (.006) & .563 (.028)\\
{\sc Imp(RF)} & .793 (.020) & .637 (.113) & .625 (.029) & .540 (.060) & .720 (.028) & .609 (.073) & .689 (.006) & .541 (.032)\\
{\sc Imp(RF)} w/ disc. & .821 (.020) & .775 (.078) & .644 (.029) & .565 (.080) & .730 (.027) & .592 (.098) & {\bf .697} (.005) & .551 (.031)\\
{\sc Imp(kNN)} & .815 (.019) & .740 (.094) & .636 (.030) & .556 (.070) & .710 (.029) & .618 (.060) & .669 (.027) & .553 (.030)\\
{\sc Imp(kNN)} w/ disc. & .813 (.038) & .756 (.107) & .635 (.034) & .560 (.073) & .711 (.049) & .596 (.098) & .661 (.062) & .557 (.051)\\
{\sc R-F(LR)} & {\bf .831} (.019) & .539 (.070) & .640 (.029) & .506 (.029) & .699 (.027) & .509 (.027) & .676 (.009) & .528 (.038)\\
{\sc R-F(LR)} w/ disc. & .826 (.019) & .537 (.071) & .640 (.029) & .513 (.037) & .721 (.029) & .518 (.045) & .690 (.006) & .525 (.038)\\
{\sc R-F(ANN)} & .828 (.019) & .537 (.067) & .637 (.029) & .506 (.025) & .694 (.031) & .509 (.025) & .681 (.008) & .518 (.032)\\
{\sc R-F(ANN)} w/ disc. & .818 (.019) & .536 (.065) & .631 (.038) & .510 (.032) & .720 (.028) & .519 (.044) & .691 (.006) & .514 (.025)\\
{\sc R-F(RF)} & .793 (.022) & .534 (.060) & .614 (.028) & .506 (.026) & .703 (.028) & .511 (.028) & .688 (.006) & .529 (.034)\\
{\sc R-F(RF)} w/ disc. & .822 (.021) & .536 (.067) & .629 (.031) & .511 (.034) & .720 (.028) & .520 (.045) & .694 (.005) & .525 (.035)\\
{\sc R-F(kNN)} & .811 (.025) & .529 (.068) & .611 (.029) & .506 (.027) & .682 (.031) & .509 (.031) & .672 (.012) & .521 (.032)\\
{\sc R-F(kNN)} w/ disc. & .807 (.025) & .527 (.064) & .624 (.034) & .514 (.038) & .706 (.036) & .510 (.033) & .656 (.054) & .520 (.035)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .794 (.023) & .794 (.023) & .624 (.032) & .624 (.032) & .677 (.031) & .677 (.031) & .648 (.005) & .648 (.005)\\
{\sc HC(LR)} w/ disc. & .795 (.022) & .795 (.022) & .631 (.031) & .631 (.031) & .693 (.032) & .693 (.032) & .649 (.005) & .649 (.005)\\
{\sc HCapp(LR)} & .793 (.019) & .793 (.019) & .631 (.032) & .631 (.032) & .680 (.030) & .680 (.030) & .648 (.005) & .648 (.005)\\
{\sc HCapp(LR)} w/ disc. & .794 (.021) & .794 (.021) & .629 (.042) & .629 (.042) & .692 (.032) & .692 (.032) & .648 (.005) & .648 (.005)\\
{\sc HC(ANN)} & .778 (.025) & .778 (.025) & .614 (.031) & .614 (.031) & .654 (.033) & .654 (.033) & .648 (.005) & .648 (.005)\\
{\sc HC(ANN)} w/ disc. & .771 (.025) & .771 (.025) & .608 (.036) & .608 (.036) & .679 (.036) & .679 (.036) & .647 (.005) & .647 (.005)\\
{\sc Mincut} & .770 (.030) & .770 (.030) & .576 (.039) & .576 (.039) & .501 (.018) & .501 (.018) & .651 (.006) & .651 (.006)\\
{\sc Mincut} w/ disc. & .793 (.022) & .793 (.022) & .620 (.030) & .620 (.030) & .692 (.032) & .692 (.032) & .648 (.006) & .648 (.006)\\
{\sc IC-LR} & .789 (.019) & .789 (.019) & .632 (.034) & .632 (.034) & .665 (.043) & .665 (.043) & .498 (.004) & .498 (.004)\\
{\sc IC-LR} w/ disc. & .801 (.020) & {\bf .801} (.020) & .637 (.030) & .637 (.030) & .696 (.029) & {\bf .696} (.029) & .646 (.007) & .646 (.007)\\
{\sc IC-LR} w/ neg. & .794 (.020) & .794 (.020) & {\bf .659} (.029) & {\bf .659} (.029) & .655 (.042) & .655 (.042) & .671 (.008) & {\bf .671} (.008)\\
{\sc Maj} & .664 (.030) & .686 (.087) & .537 (.033) & .533 (.046) & .500 (.017) & .501 (.021) & .678 (.006) & .564 (.032)\\
{\sc Maj} w/ disc. & .795 (.025) & .637 (.089) & .604 (.037) & .534 (.044) & .706 (.029) & .576 (.061) & .688 (.005) & .568 (.032)\\
{\sc Imp(LR)} & .795 (.019) & .790 (.026) & .649 (.028) & .571 (.073) & .713 (.028) & .654 (.055) & .667 (.008) & .622 (.053)\\
{\sc Imp(LR)} w/ disc. & .800 (.019) & .767 (.041) & .638 (.028) & .571 (.075) & {\bf .719} (.027) & .569 (.090) & .686 (.005) & .504 (.022)\\
{\sc Imp(ANN)} & .799 (.019) & .789 (.035) & .649 (.028) & .570 (.073) & .714 (.026) & .655 (.049) & .685 (.005) & .536 (.005)\\
{\sc Imp(ANN)} w/ disc. & .801 (.019) & .752 (.069) & .638 (.030) & .572 (.075) & .717 (.027) & .576 (.083) & {\bf .689} (.005) & .538 (.016)\\
{\sc Imp(RF)} & .771 (.025) & .638 (.096) & .613 (.032) & .541 (.056) & .709 (.028) & .589 (.068) & .679 (.005) & .553 (.031)\\
{\sc Imp(RF)} w/ disc. & .797 (.020) & .750 (.073) & .628 (.033) & .568 (.073) & .716 (.026) & .566 (.082) & {\bf .689} (.005) & .540 (.025)\\
{\sc Imp(kNN)} & .789 (.021) & .720 (.086) & .624 (.031) & .553 (.064) & .697 (.030) & .610 (.058) & .659 (.016) & .556 (.035)\\
{\sc Imp(kNN)} w/ disc. & .791 (.024) & .714 (.111) & .613 (.040) & .554 (.067) & .697 (.046) & .563 (.086) & .652 (.045) & .550 (.042)\\
{\sc R-F(LR)} & {\bf .809} (.022) & .548 (.057) & .617 (.029) & .505 (.025) & .681 (.027) & .515 (.032) & .664 (.008) & .588 (.041)\\
{\sc R-F(LR)} w/ disc. & .801 (.024) & .541 (.059) & .620 (.032) & .514 (.038) & .704 (.028) & .520 (.041) & .685 (.005) & .584 (.030)\\
{\sc R-F(ANN)} & .807 (.022) & .546 (.057) & .615 (.029) & .504 (.024) & .677 (.029) & .514 (.031) & .667 (.007) & .549 (.046)\\
{\sc R-F(ANN)} w/ disc. & .796 (.026) & .550 (.064) & .616 (.034) & .514 (.040) & .703 (.028) & .523 (.043) & .683 (.006) & .548 (.044)\\
{\sc R-F(RF)} & .776 (.026) & .543 (.046) & .597 (.031) & .504 (.025) & .685 (.027) & .521 (.033) & .678 (.005) & .579 (.023)\\
{\sc R-F(RF)} w/ disc. & .803 (.024) & .560 (.069) & .614 (.032) & .515 (.038) & .703 (.030) & .527 (.045) & .687 (.005) & .587 (.023)\\
{\sc R-F(kNN)} & .780 (.023) & .538 (.057) & .591 (.033) & .501 (.023) & .666 (.027) & .513 (.031) & .659 (.018) & .583 (.028)\\
{\sc R-F(kNN)} w/ disc. & .777 (.029) & .536 (.055) & .608 (.036) & .514 (.039) & .679 (.035) & .515 (.033) & .658 (.029) & .592 (.026)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .770 (.022) & .770 (.022) & .608 (.032) & .608 (.032) & .668 (.028) & .668 (.028) & .636 (.006) & .636 (.006)\\
{\sc HC(LR)} w/ disc. & .769 (.023) & .769 (.023) & .616 (.032) & .616 (.032) & .680 (.030) & .680 (.030) & .637 (.006) & .637 (.006)\\
{\sc HCapp(LR)} & .772 (.022) & .772 (.022) & .614 (.033) & .614 (.033) & .670 (.027) & .670 (.027) & .635 (.006) & .635 (.006)\\
{\sc HCapp(LR)} w/ disc. & .769 (.022) & .769 (.022) & .616 (.041) & .616 (.041) & .681 (.030) & .681 (.030) & .637 (.006) & .637 (.006)\\
{\sc HC(ANN)} & .756 (.028) & .756 (.028) & .599 (.034) & .599 (.034) & .644 (.032) & .644 (.032) & .635 (.006) & .635 (.006)\\
{\sc HC(ANN)} w/ disc. & .748 (.027) & .748 (.027) & .590 (.036) & .590 (.036) & .664 (.033) & .664 (.033) & .636 (.006) & .636 (.006)\\
{\sc Mincut} & .756 (.026) & .756 (.026) & .566 (.039) & .566 (.039) & .505 (.016) & .505 (.016) & .636 (.006) & .636 (.006)\\
{\sc Mincut} w/ disc. & .767 (.022) & .767 (.022) & .606 (.034) & .606 (.034) & .682 (.033) & {\bf .682} (.033) & .637 (.006) & .637 (.006)\\
{\sc IC-LR} & .760 (.026) & .760 (.026) & .622 (.037) & .622 (.037) & .667 (.044) & .667 (.044) & .499 (.009) & .499 (.009)\\
{\sc IC-LR} w/ disc. & .774 (.025) & {\bf .774} (.025) & .621 (.037) & .621 (.037) & .682 (.030) & {\bf .682} (.030) & .633 (.007) & .633 (.007)\\
{\sc IC-LR} w/ neg. & .770 (.027) & .770 (.027) & .631 (.033) & {\bf .631} (.033) & .671 (.034) & .671 (.034) & .660 (.010) & {\bf .660} (.010)\\
{\sc Maj} & .663 (.040) & .649 (.099) & .530 (.034) & .526 (.037) & .503 (.015) & .501 (.019) & .666 (.008) & .553 (.039)\\
{\sc Maj} w/ disc. & .770 (.028) & .608 (.085) & .588 (.037) & .533 (.045) & .699 (.027) & .568 (.070) & .679 (.005) & .556 (.039)\\
{\sc Imp(LR)} & .773 (.023) & .758 (.038) & {\bf .633} (.031) & .567 (.069) & .708 (.026) & .654 (.057) & .658 (.010) & .599 (.059)\\
{\sc Imp(LR)} w/ disc. & .772 (.023) & .719 (.094) & .624 (.033) & .569 (.071) & .710 (.027) & .567 (.097) & .679 (.006) & .505 (.026)\\
{\sc Imp(ANN)} & .777 (.022) & .750 (.047) & .632 (.031) & .567 (.069) & .709 (.025) & .651 (.059) & .677 (.005) & .520 (.005)\\
{\sc Imp(ANN)} w/ disc. & .771 (.023) & .702 (.105) & .622 (.036) & .571 (.071) & .709 (.029) & .585 (.093) & {\bf .680} (.005) & .527 (.027)\\
{\sc Imp(RF)} & .751 (.023) & .630 (.101) & .600 (.032) & .543 (.055) & .697 (.026) & .563 (.066) & .668 (.006) & .549 (.038)\\
{\sc Imp(RF)} w/ disc. & .769 (.024) & .694 (.112) & .616 (.036) & .565 (.068) & {\bf .711} (.028) & .564 (.089) & {\bf .680} (.005) & .533 (.035)\\
{\sc Imp(kNN)} & .763 (.027) & .666 (.105) & .606 (.035) & .546 (.058) & .691 (.029) & .594 (.077) & .648 (.013) & .561 (.042)\\
{\sc Imp(kNN)} w/ disc. & .762 (.034) & .694 (.113) & .601 (.042) & .552 (.061) & .694 (.040) & .579 (.091) & .652 (.030) & .551 (.048)\\
{\sc R-F(LR)} & {\bf .788} (.025) & .576 (.071) & .598 (.033) & .514 (.030) & .669 (.025) & .534 (.038) & .653 (.011) & .609 (.018)\\
{\sc R-F(LR)} w/ disc. & .776 (.027) & .569 (.074) & .606 (.032) & .522 (.040) & .695 (.028) & .556 (.060) & .676 (.005) & .596 (.011)\\
{\sc R-F(ANN)} & .783 (.026) & .573 (.069) & .596 (.031) & .514 (.029) & .666 (.029) & .533 (.043) & .655 (.009) & .568 (.043)\\
{\sc R-F(ANN)} w/ disc. & .773 (.028) & .578 (.076) & .599 (.034) & .517 (.035) & .692 (.028) & .556 (.056) & .674 (.006) & .560 (.042)\\
{\sc R-F(RF)} & .764 (.026) & .572 (.057) & .587 (.031) & .513 (.031) & .670 (.027) & .550 (.039) & .668 (.006) & .590 (.012)\\
{\sc R-F(RF)} w/ disc. & .777 (.028) & .588 (.075) & .599 (.033) & .525 (.040) & .696 (.029) & .568 (.063) & .678 (.005) & .595 (.011)\\
{\sc R-F(kNN)} & .768 (.029) & .570 (.068) & .575 (.033) & .508 (.027) & .655 (.028) & .537 (.043) & .651 (.013) & .594 (.021)\\
{\sc R-F(kNN)} w/ disc. & .757 (.031) & .579 (.079) & .592 (.036) & .522 (.043) & .674 (.032) & .557 (.057) & .648 (.021) & .595 (.022)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,accuracy,_3_bal,FS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier accuracy for $\epsilon=0.4$, balanced datasets, each classifier selects 4 best features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .751 (.024) & .751 (.024) & .598 (.034) & .598 (.034) & .656 (.030) & .656 (.030) & .627 (.006) & .627 (.006)\\
{\sc HC(LR)} w/ disc. & .747 (.026) & .747 (.026) & .604 (.033) & .604 (.033) & .667 (.030) & .667 (.030) & .627 (.006) & .627 (.006)\\
{\sc HCapp(LR)} & .753 (.024) & {\bf .753} (.024) & .602 (.033) & .602 (.033) & .656 (.030) & .656 (.030) & .627 (.006) & .627 (.006)\\
{\sc HCapp(LR)} w/ disc. & .747 (.026) & .747 (.026) & .601 (.039) & .601 (.039) & .670 (.029) & .670 (.029) & .627 (.006) & .627 (.006)\\
{\sc HC(ANN)} & .734 (.027) & .734 (.027) & .585 (.036) & .585 (.036) & .626 (.038) & .626 (.038) & .626 (.007) & .626 (.007)\\
{\sc HC(ANN)} w/ disc. & .727 (.029) & .727 (.029) & .578 (.035) & .578 (.035) & .654 (.035) & .654 (.035) & .626 (.006) & .626 (.006)\\
{\sc Mincut} & .726 (.028) & .726 (.028) & .566 (.035) & .566 (.035) & .502 (.022) & .502 (.022) & .624 (.007) & .624 (.007)\\
{\sc Mincut} w/ disc. & .744 (.027) & .744 (.027) & .595 (.034) & .595 (.034) & .667 (.031) & .667 (.031) & .625 (.007) & .625 (.007)\\
{\sc IC-LR} & .734 (.030) & .734 (.030) & .606 (.038) & .606 (.038) & .646 (.052) & .646 (.052) & .498 (.007) & .498 (.007)\\
{\sc IC-LR} w/ disc. & .745 (.026) & .745 (.026) & .608 (.036) & {\bf .608} (.036) & .659 (.031) & .659 (.031) & .617 (.006) & .617 (.006)\\
{\sc IC-LR} w/ neg. & .751 (.026) & .751 (.026) & .608 (.039) & {\bf .608} (.039) & .677 (.042) & {\bf .677} (.042) & .652 (.012) & {\bf .652} (.012)\\
{\sc Maj} & .651 (.042) & .624 (.104) & .531 (.030) & .525 (.036) & .498 (.020) & .498 (.019) & .657 (.007) & .555 (.046)\\
{\sc Maj} w/ disc. & .752 (.030) & .604 (.097) & .574 (.036) & .530 (.043) & .685 (.028) & .573 (.073) & .670 (.004) & .556 (.046)\\
{\sc Imp(LR)} & .755 (.023) & .726 (.053) & {\bf .619} (.030) & .568 (.062) & .697 (.027) & .652 (.054) & .649 (.013) & .582 (.062)\\
{\sc Imp(LR)} w/ disc. & .740 (.027) & .671 (.107) & .611 (.031) & .567 (.063) & .696 (.027) & .558 (.087) & .670 (.005) & .500 (.004)\\
{\sc Imp(ANN)} & .755 (.021) & .718 (.056) & {\bf .619} (.030) & .569 (.062) & {\bf .700} (.026) & .649 (.058) & .667 (.005) & .510 (.005)\\
{\sc Imp(ANN)} w/ disc. & .741 (.026) & .657 (.115) & .609 (.032) & .566 (.063) & .691 (.031) & .571 (.086) & {\bf .671} (.005) & .511 (.012)\\
{\sc Imp(RF)} & .725 (.026) & .623 (.101) & .590 (.032) & .549 (.050) & .681 (.024) & .563 (.065) & .659 (.006) & .554 (.045)\\
{\sc Imp(RF)} w/ disc. & .742 (.026) & .652 (.117) & .604 (.031) & .561 (.061) & .695 (.027) & .562 (.083) & .670 (.005) & .520 (.032)\\
{\sc Imp(kNN)} & .738 (.028) & .625 (.110) & .594 (.033) & .546 (.054) & .680 (.026) & .584 (.073) & .637 (.015) & .551 (.047)\\
{\sc Imp(kNN)} w/ disc. & .727 (.035) & .640 (.116) & .587 (.041) & .553 (.058) & .680 (.044) & .564 (.084) & .635 (.031) & .545 (.052)\\
{\sc R-F(LR)} & {\bf .766} (.027) & .625 (.061) & .582 (.030) & .526 (.031) & .653 (.027) & .572 (.045) & .641 (.010) & .614 (.010)\\
{\sc R-F(LR)} w/ disc. & .758 (.025) & .622 (.074) & .588 (.034) & .526 (.040) & .684 (.027) & .609 (.055) & .668 (.005) & .599 (.006)\\
{\sc R-F(ANN)} & .762 (.029) & .614 (.065) & .578 (.029) & .524 (.031) & .649 (.031) & .552 (.048) & .643 (.010) & .597 (.031)\\
{\sc R-F(ANN)} w/ disc. & .753 (.027) & .624 (.079) & .580 (.032) & .521 (.039) & .678 (.029) & .585 (.060) & .667 (.006) & .593 (.028)\\
{\sc R-F(RF)} & .743 (.028) & .625 (.056) & .574 (.030) & .524 (.030) & .654 (.026) & .576 (.040) & .658 (.006) & .596 (.009)\\
{\sc R-F(RF)} w/ disc. & .762 (.025) & .650 (.071) & .586 (.033) & .527 (.040) & .685 (.026) & .612 (.053) & .669 (.005) & .599 (.006)\\
{\sc R-F(kNN)} & .749 (.029) & .621 (.063) & .565 (.031) & .520 (.032) & .652 (.026) & .584 (.045) & .641 (.012) & .601 (.016)\\
{\sc R-F(kNN)} w/ disc. & .747 (.028) & .635 (.081) & .574 (.036) & .526 (.038) & .667 (.032) & .600 (.054) & .642 (.018) & .599 (.014)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,accuracy,_4_bal,FS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier accuracy for $\epsilon=0.5$, balanced datasets, each classifier selects 4 best features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .723 (.026) & .723 (.026) & .580 (.034) & .580 (.034) & .642 (.031) & .642 (.031) & .616 (.006) & .616 (.006)\\
{\sc HC(LR)} w/ disc. & .718 (.026) & .718 (.026) & .582 (.034) & .582 (.034) & .657 (.032) & .657 (.032) & .617 (.006) & .617 (.006)\\
{\sc HCapp(LR)} & .725 (.025) & .725 (.025) & .582 (.034) & .582 (.034) & .644 (.028) & .644 (.028) & .616 (.006) & .616 (.006)\\
{\sc HCapp(LR)} w/ disc. & .717 (.027) & .717 (.027) & .579 (.038) & .579 (.038) & .659 (.031) & {\bf .659} (.031) & .617 (.006) & .617 (.006)\\
{\sc HC(ANN)} & .704 (.030) & .704 (.030) & .567 (.034) & .567 (.034) & .618 (.033) & .618 (.033) & .616 (.006) & .616 (.006)\\
{\sc HC(ANN)} w/ disc. & .701 (.029) & .701 (.029) & .558 (.040) & .558 (.040) & .641 (.029) & .641 (.029) & .616 (.006) & .616 (.006)\\
{\sc Mincut} & .705 (.031) & .705 (.031) & .559 (.038) & .559 (.038) & .506 (.022) & .506 (.022) & .613 (.008) & .613 (.008)\\
{\sc Mincut} w/ disc. & .714 (.025) & .714 (.025) & .578 (.036) & .578 (.036) & .655 (.031) & .655 (.031) & .614 (.009) & .614 (.009)\\
{\sc IC-LR} & .711 (.031) & .711 (.031) & .588 (.037) & {\bf .588} (.037) & .636 (.045) & .636 (.045) & .497 (.005) & .497 (.005)\\
{\sc IC-LR} w/ disc. & .717 (.023) & .717 (.023) & .588 (.036) & {\bf .588} (.036) & .638 (.031) & .638 (.031) & .605 (.008) & .605 (.008)\\
{\sc IC-LR} w/ neg. & .726 (.026) & {\bf .726} (.026) & .587 (.037) & .587 (.037) & .655 (.038) & .655 (.038) & .638 (.015) & {\bf .638} (.015)\\
{\sc Maj} & .653 (.042) & .621 (.099) & .529 (.030) & .520 (.035) & .503 (.019) & .503 (.022) & .647 (.006) & .553 (.049)\\
{\sc Maj} w/ disc. & .732 (.030) & .607 (.093) & .560 (.034) & .525 (.041) & .681 (.029) & .581 (.073) & .657 (.005) & .554 (.049)\\
{\sc Imp(LR)} & .734 (.024) & .707 (.043) & {\bf .598} (.033) & .553 (.054) & .684 (.026) & .640 (.058) & .634 (.013) & .584 (.053)\\
{\sc Imp(LR)} w/ disc. & .706 (.029) & .641 (.098) & .589 (.035) & .551 (.055) & .681 (.029) & .543 (.076) & {\bf .659} (.005) & .503 (.019)\\
{\sc Imp(ANN)} & .733 (.025) & .700 (.048) & {\bf .598} (.032) & .553 (.054) & {\bf .686} (.026) & .634 (.064) & .656 (.005) & .505 (.004)\\
{\sc Imp(ANN)} w/ disc. & .704 (.030) & .627 (.104) & .581 (.041) & .545 (.057) & .680 (.031) & .556 (.077) & {\bf .659} (.006) & .515 (.032)\\
{\sc Imp(RF)} & .706 (.030) & .627 (.094) & .576 (.029) & .538 (.046) & .667 (.029) & .565 (.061) & .648 (.006) & .551 (.048)\\
{\sc Imp(RF)} w/ disc. & .704 (.029) & .628 (.103) & .583 (.035) & .546 (.053) & .681 (.028) & .545 (.074) & .657 (.005) & .516 (.034)\\
{\sc Imp(kNN)} & .711 (.032) & .616 (.102) & .575 (.035) & .538 (.044) & .666 (.027) & .577 (.067) & .627 (.010) & .555 (.047)\\
{\sc Imp(kNN)} w/ disc. & .690 (.037) & .612 (.103) & .570 (.041) & .535 (.049) & .655 (.054) & .555 (.076) & .626 (.024) & .545 (.047)\\
{\sc R-F(LR)} & {\bf .742} (.028) & .650 (.056) & .565 (.031) & .531 (.031) & .643 (.029) & .590 (.037) & .627 (.010) & .611 (.009)\\
{\sc R-F(LR)} w/ disc. & .736 (.029) & .655 (.064) & .569 (.033) & .528 (.039) & .675 (.031) & .626 (.047) & .657 (.005) & .602 (.006)\\
{\sc R-F(ANN)} & .733 (.030) & .633 (.059) & .563 (.031) & .529 (.031) & .634 (.034) & .566 (.044) & .626 (.012) & .603 (.017)\\
{\sc R-F(ANN)} w/ disc. & .730 (.028) & .633 (.066) & .559 (.035) & .518 (.037) & .669 (.034) & .604 (.060) & .655 (.008) & .597 (.022)\\
{\sc R-F(RF)} & .725 (.028) & .645 (.045) & .560 (.031) & .530 (.032) & .641 (.027) & .581 (.031) & .648 (.006) & .599 (.007)\\
{\sc R-F(RF)} w/ disc. & {\bf .742} (.027) & .669 (.056) & .570 (.034) & .529 (.039) & .677 (.030) & .630 (.046) & .657 (.005) & .602 (.006)\\
{\sc R-F(kNN)} & .729 (.031) & .652 (.052) & .551 (.033) & .528 (.029) & .641 (.030) & .602 (.036) & .626 (.010) & .599 (.012)\\
{\sc R-F(kNN)} w/ disc. & .726 (.028) & .656 (.064) & .560 (.032) & .529 (.037) & .664 (.030) & .623 (.043) & .626 (.015) & .599 (.011)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .904 (.013) & .904 (.013) & .725 (.033) & .725 (.033) & .781 (.028) & .781 (.028) & .696 (.007) & .696 (.007)\\
{\sc HC(LR)} w/ disc. & .909 (.013) & {\bf .909} (.013) & .724 (.027) & .724 (.027) & .787 (.032) & .787 (.032) & .729 (.006) & .729 (.006)\\
{\sc HCapp(LR)} & .908 (.013) & .908 (.013) & .723 (.032) & .723 (.032) & .763 (.032) & .763 (.032) & .646 (.013) & .646 (.013)\\
{\sc HCapp(LR)} w/ disc. & .909 (.022) & {\bf .909} (.022) & .699 (.056) & .699 (.056) & .758 (.037) & .758 (.037) & .644 (.009) & .644 (.009)\\
{\sc HC(ANN)} & .906 (.013) & .906 (.013) & .737 (.028) & .737 (.028) & .778 (.028) & .778 (.028) & .700 (.009) & .700 (.009)\\
{\sc HC(ANN)} w/ disc. & .907 (.013) & .907 (.013) & .727 (.025) & .727 (.025) & .788 (.031) & .788 (.031) & .731 (.005) & .731 (.005)\\
{\sc IC-LR} & .900 (.013) & .900 (.013) & .728 (.025) & .728 (.025) & .729 (.037) & .729 (.037) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .909 (.013) & {\bf .909} (.013) & .730 (.026) & .730 (.026) & .791 (.032) & .791 (.032) & .730 (.005) & .730 (.005)\\
{\sc IC-LR} w/ neg. & .904 (.014) & .904 (.014) & {\bf .744} (.027) & {\bf .744} (.027) & .741 (.041) & .741 (.041) & .702 (.007) & .702 (.007)\\
{\sc Imp(LR)} & .904 (.014) & .903 (.015) & .741 (.027) & .684 (.063) & .786 (.027) & .734 (.050) & .703 (.005) & .665 (.009)\\
{\sc Imp(LR)} w/ disc. & .909 (.013) & .896 (.021) & .729 (.026) & .662 (.072) & .791 (.032) & .728 (.085) & .730 (.005) & .500 (.000)\\
{\sc Imp(ANN)} & .905 (.013) & .902 (.014) & .741 (.027) & .684 (.062) & .779 (.027) & .749 (.027) & .731 (.009) & .680 (.014)\\
{\sc Imp(ANN)} w/ disc. & .908 (.013) & .896 (.021) & .730 (.025) & .664 (.071) & .790 (.031) & .738 (.060) & .730 (.005) & .587 (.003)\\
{\sc Imp(RF)} & .884 (.015) & .870 (.041) & .698 (.028) & .641 (.076) & {\bf .794} (.033) & .771 (.042) & {\bf .734} (.005) & .580 (.023)\\
{\sc Imp(RF)} w/ disc. & .909 (.014) & .896 (.044) & .702 (.027) & .640 (.078) & .786 (.032) & .717 (.094) & .730 (.005) & .527 (.077)\\
{\sc Imp(kNN)} & .900 (.016) & .869 (.032) & .703 (.031) & .620 (.094) & .773 (.032) & .738 (.040) & .717 (.015) & .628 (.041)\\
{\sc Imp(kNN)} w/ disc. & .894 (.022) & .878 (.054) & .704 (.031) & .618 (.094) & .770 (.038) & .703 (.102) & .710 (.027) & .498 (.086)\\
{\sc R-F(LR)} & .904 (.014) & .904 (.014) & .741 (.027) & .741 (.027) & .786 (.027) & .786 (.027) & .703 (.005) & .703 (.005)\\
{\sc R-F(LR)} w/ disc. & .909 (.013) & {\bf .909} (.013) & .729 (.026) & .729 (.026) & .791 (.032) & .791 (.032) & .730 (.005) & .730 (.005)\\
{\sc R-F(ANN)} & .905 (.013) & .905 (.013) & .741 (.027) & .741 (.027) & .779 (.027) & .780 (.027) & .730 (.009) & .731 (.010)\\
{\sc R-F(ANN)} w/ disc. & .908 (.013) & .908 (.013) & .730 (.025) & .730 (.025) & .790 (.031) & .790 (.031) & .730 (.005) & .730 (.005)\\
{\sc R-F(RF)} & .885 (.015) & .884 (.015) & .698 (.028) & .698 (.028) & {\bf .794} (.033) & {\bf .794} (.034) & {\bf .734} (.005) & {\bf .734} (.005)\\
{\sc R-F(RF)} w/ disc. & {\bf .910} (.014) & {\bf .909} (.014) & .703 (.028) & .703 (.028) & .786 (.032) & .785 (.032) & .730 (.005) & .730 (.005)\\
{\sc R-F(kNN)} & .901 (.015) & .900 (.015) & .703 (.031) & .702 (.033) & .772 (.030) & .772 (.030) & .718 (.017) & .715 (.018)\\
{\sc R-F(kNN)} w/ disc. & .893 (.022) & .894 (.022) & .704 (.031) & .702 (.033) & .770 (.038) & .770 (.038) & .711 (.021) & .712 (.020)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .892 (.015) & .892 (.015) & .685 (.033) & .685 (.033) & .750 (.030) & .750 (.030) & .675 (.007) & .675 (.007)\\
{\sc HC(LR)} w/ disc. & .890 (.017) & .890 (.017) & .686 (.028) & .686 (.028) & .764 (.031) & .764 (.031) & .705 (.006) & .705 (.006)\\
{\sc HCapp(LR)} & .892 (.015) & .892 (.015) & .694 (.032) & .694 (.032) & .748 (.029) & .748 (.029) & .675 (.006) & .675 (.006)\\
{\sc HCapp(LR)} w/ disc. & .890 (.017) & .890 (.017) & .685 (.041) & .685 (.041) & .758 (.030) & .758 (.030) & .704 (.005) & .704 (.005)\\
{\sc HC(ANN)} & .888 (.016) & .888 (.016) & .688 (.032) & .688 (.032) & .734 (.035) & .734 (.035) & .680 (.006) & .680 (.006)\\
{\sc HC(ANN)} w/ disc. & .877 (.019) & .877 (.019) & .669 (.033) & .669 (.033) & .757 (.033) & .757 (.033) & .706 (.006) & .706 (.006)\\
{\sc IC-LR} & .878 (.016) & .878 (.016) & .701 (.027) & .701 (.027) & .728 (.038) & .728 (.038) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .894 (.014) & .894 (.014) & .704 (.028) & .704 (.028) & .774 (.030) & {\bf .774} (.030) & .710 (.005) & {\bf .710} (.005)\\
{\sc IC-LR} w/ neg. & {\bf .895} (.013) & {\bf .895} (.013) & {\bf .720} (.031) & {\bf .720} (.031) & .731 (.035) & .731 (.035) & .695 (.007) & .695 (.007)\\
{\sc Imp(LR)} & .894 (.014) & .889 (.018) & .717 (.029) & .670 (.054) & .781 (.025) & .744 (.032) & .697 (.006) & .662 (.006)\\
{\sc Imp(LR)} w/ disc. & {\bf .895} (.013) & .863 (.021) & .703 (.027) & .648 (.061) & .782 (.029) & .698 (.086) & .726 (.005) & .674 (.027)\\
{\sc Imp(ANN)} & {\bf .895} (.014) & .889 (.018) & .718 (.029) & .670 (.054) & .776 (.027) & .744 (.027) & .723 (.009) & .676 (.013)\\
{\sc Imp(ANN)} w/ disc. & .893 (.014) & .863 (.021) & .705 (.027) & .649 (.061) & .782 (.028) & .710 (.067) & {\bf .727} (.005) & .681 (.020)\\
{\sc Imp(RF)} & .866 (.016) & .850 (.034) & .670 (.030) & .629 (.064) & {\bf .784} (.031) & .753 (.036) & .718 (.005) & .628 (.040)\\
{\sc Imp(RF)} w/ disc. & .893 (.016) & .860 (.027) & .680 (.030) & .630 (.065) & .776 (.029) & .680 (.097) & .726 (.005) & .666 (.041)\\
{\sc Imp(kNN)} & .880 (.022) & .848 (.050) & .676 (.034) & .619 (.075) & .764 (.031) & .727 (.039) & .710 (.013) & .664 (.023)\\
{\sc Imp(kNN)} w/ disc. & .872 (.039) & .838 (.043) & .676 (.033) & .610 (.075) & .758 (.036) & .647 (.106) & .703 (.028) & .614 (.066)\\
{\sc R-F(LR)} & .883 (.017) & .803 (.066) & .682 (.032) & .602 (.054) & .754 (.028) & .600 (.102) & .694 (.006) & .584 (.077)\\
{\sc R-F(LR)} w/ disc. & .887 (.016) & .786 (.074) & .686 (.030) & .614 (.055) & .773 (.030) & .659 (.106) & .725 (.006) & .589 (.123)\\
{\sc R-F(ANN)} & .880 (.018) & .795 (.074) & .670 (.035) & .598 (.060) & .750 (.030) & .642 (.089) & .705 (.007) & .598 (.090)\\
{\sc R-F(ANN)} w/ disc. & .879 (.017) & .805 (.056) & .672 (.035) & .601 (.061) & .769 (.030) & .691 (.069) & .725 (.006) & .624 (.077)\\
{\sc R-F(RF)} & .862 (.018) & .800 (.055) & .659 (.031) & .603 (.054) & .764 (.031) & .667 (.077) & .717 (.005) & .612 (.054)\\
{\sc R-F(RF)} w/ disc. & .881 (.018) & .805 (.049) & .666 (.032) & .617 (.057) & .761 (.030) & .679 (.071) & .723 (.005) & .598 (.084)\\
{\sc R-F(kNN)} & .869 (.021) & .718 (.114) & .650 (.031) & .569 (.049) & .734 (.032) & .615 (.068) & .709 (.010) & .621 (.050)\\
{\sc R-F(kNN)} w/ disc. & .865 (.024) & .704 (.123) & .661 (.035) & .583 (.058) & .748 (.031) & .623 (.081) & .695 (.033) & .627 (.050)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .876 (.017) & .876 (.017) & .659 (.038) & .659 (.038) & .735 (.035) & .735 (.035) & .661 (.005) & .661 (.005)\\
{\sc HC(LR)} w/ disc. & .872 (.016) & .872 (.016) & .664 (.032) & .664 (.032) & .744 (.033) & .744 (.033) & .692 (.006) & .692 (.006)\\
{\sc HCapp(LR)} & .876 (.017) & .876 (.017) & .668 (.036) & .668 (.036) & .735 (.034) & .735 (.034) & .662 (.006) & .662 (.006)\\
{\sc HCapp(LR)} w/ disc. & .871 (.017) & .871 (.017) & .662 (.044) & .662 (.044) & .742 (.032) & .742 (.032) & .691 (.006) & .691 (.006)\\
{\sc HC(ANN)} & .868 (.021) & .868 (.021) & .657 (.033) & .657 (.033) & .718 (.036) & .718 (.036) & .666 (.007) & .666 (.007)\\
{\sc HC(ANN)} w/ disc. & .850 (.023) & .850 (.023) & .641 (.036) & .641 (.036) & .732 (.034) & .732 (.034) & .691 (.006) & .691 (.006)\\
{\sc IC-LR} & .852 (.018) & .852 (.018) & .681 (.030) & .681 (.030) & .731 (.041) & .731 (.041) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .874 (.015) & .874 (.015) & .683 (.029) & .683 (.029) & .755 (.032) & {\bf .755} (.032) & .694 (.006) & {\bf .694} (.006)\\
{\sc IC-LR} w/ neg. & {\bf .881} (.015) & {\bf .881} (.015) & {\bf .721} (.026) & {\bf .721} (.026) & .725 (.042) & .725 (.042) & .689 (.005) & .689 (.005)\\
{\sc Imp(LR)} & .878 (.015) & .869 (.016) & .703 (.031) & .659 (.051) & .772 (.029) & .732 (.031) & .689 (.005) & .655 (.006)\\
{\sc Imp(LR)} w/ disc. & .877 (.014) & .833 (.024) & .686 (.028) & .638 (.057) & .773 (.030) & .670 (.073) & {\bf .721} (.005) & .680 (.011)\\
{\sc Imp(ANN)} & .879 (.015) & .869 (.016) & .704 (.031) & .661 (.051) & .770 (.029) & .735 (.029) & .713 (.007) & .668 (.010)\\
{\sc Imp(ANN)} w/ disc. & .875 (.014) & .833 (.024) & .688 (.028) & .639 (.058) & .771 (.030) & .678 (.066) & {\bf .721} (.005) & .682 (.009)\\
{\sc Imp(RF)} & .849 (.019) & .821 (.036) & .656 (.034) & .623 (.059) & {\bf .774} (.030) & .727 (.039) & .707 (.006) & .637 (.033)\\
{\sc Imp(RF)} w/ disc. & .876 (.016) & .832 (.025) & .663 (.031) & .622 (.061) & .766 (.029) & .662 (.073) & .719 (.006) & .672 (.014)\\
{\sc Imp(kNN)} & .861 (.024) & .836 (.040) & .664 (.035) & .616 (.066) & .753 (.030) & .714 (.040) & .700 (.009) & .653 (.026)\\
{\sc Imp(kNN)} w/ disc. & .857 (.028) & .803 (.057) & .649 (.041) & .602 (.067) & .743 (.041) & .617 (.091) & .692 (.021) & .621 (.051)\\
{\sc R-F(LR)} & .866 (.019) & .788 (.059) & .657 (.033) & .584 (.053) & .735 (.029) & .605 (.101) & .687 (.005) & .626 (.035)\\
{\sc R-F(LR)} w/ disc. & .867 (.018) & .759 (.066) & .666 (.032) & .604 (.055) & .755 (.032) & .645 (.091) & .717 (.006) & .665 (.034)\\
{\sc R-F(ANN)} & .862 (.020) & .792 (.065) & .651 (.034) & .589 (.052) & .731 (.029) & .638 (.089) & .693 (.006) & .639 (.019)\\
{\sc R-F(ANN)} w/ disc. & .860 (.020) & .792 (.055) & .654 (.036) & .601 (.058) & .750 (.033) & .676 (.061) & .717 (.006) & .656 (.048)\\
{\sc R-F(RF)} & .847 (.022) & .777 (.053) & .641 (.034) & .592 (.048) & .744 (.030) & .657 (.067) & .707 (.006) & .642 (.026)\\
{\sc R-F(RF)} w/ disc. & .861 (.020) & .792 (.045) & .650 (.033) & .612 (.051) & .746 (.032) & .671 (.069) & .716 (.006) & .655 (.037)\\
{\sc R-F(kNN)} & .840 (.021) & .694 (.096) & .626 (.037) & .551 (.044) & .714 (.030) & .611 (.060) & .698 (.012) & .649 (.022)\\
{\sc R-F(kNN)} w/ disc. & .835 (.025) & .681 (.100) & .643 (.038) & .580 (.054) & .726 (.036) & .616 (.071) & .697 (.013) & .647 (.028)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .853 (.022) & .853 (.022) & .641 (.038) & .641 (.038) & .726 (.028) & .726 (.028) & .653 (.006) & .653 (.006)\\
{\sc HC(LR)} w/ disc. & .846 (.024) & .846 (.024) & .646 (.036) & .646 (.036) & .728 (.031) & .728 (.031) & .675 (.007) & .675 (.007)\\
{\sc HCapp(LR)} & .853 (.022) & .853 (.022) & .647 (.038) & .647 (.038) & .727 (.027) & .727 (.027) & .653 (.006) & .653 (.006)\\
{\sc HCapp(LR)} w/ disc. & .846 (.023) & .846 (.023) & .645 (.042) & .645 (.042) & .728 (.031) & .728 (.031) & .677 (.006) & .677 (.006)\\
{\sc HC(ANN)} & .841 (.023) & .841 (.023) & .634 (.036) & .634 (.036) & .700 (.033) & .700 (.033) & .655 (.006) & .655 (.006)\\
{\sc HC(ANN)} w/ disc. & .825 (.028) & .825 (.028) & .615 (.036) & .615 (.036) & .718 (.034) & .718 (.034) & .677 (.006) & .677 (.006)\\
{\sc IC-LR} & .820 (.024) & .820 (.024) & .662 (.035) & .662 (.035) & .737 (.036) & .737 (.036) & .502 (.014) & .502 (.014)\\
{\sc IC-LR} w/ disc. & .850 (.021) & .850 (.021) & .662 (.035) & .662 (.035) & .739 (.030) & {\bf .739} (.030) & .680 (.006) & .680 (.006)\\
{\sc IC-LR} w/ neg. & {\bf .862} (.016) & {\bf .862} (.016) & .676 (.036) & {\bf .676} (.036) & .737 (.029) & .737 (.029) & .682 (.006) & {\bf .682} (.006)\\
{\sc Imp(LR)} & .860 (.018) & .842 (.024) & .683 (.035) & .641 (.049) & {\bf .768} (.024) & .727 (.028) & .684 (.005) & .648 (.005)\\
{\sc Imp(LR)} w/ disc. & .854 (.019) & .798 (.043) & .668 (.037) & .622 (.056) & .762 (.029) & .664 (.073) & {\bf .714} (.005) & .672 (.009)\\
{\sc Imp(ANN)} & .860 (.018) & .841 (.024) & {\bf .685} (.034) & .643 (.049) & .767 (.024) & .730 (.027) & .705 (.008) & .661 (.008)\\
{\sc Imp(ANN)} w/ disc. & .853 (.020) & .798 (.043) & .669 (.037) & .622 (.057) & .760 (.029) & .668 (.072) & {\bf .714} (.006) & .673 (.009)\\
{\sc Imp(RF)} & .832 (.023) & .797 (.038) & .638 (.036) & .602 (.057) & .760 (.029) & .691 (.062) & .698 (.006) & .649 (.013)\\
{\sc Imp(RF)} w/ disc. & .855 (.020) & .797 (.043) & .647 (.035) & .609 (.054) & .754 (.029) & .659 (.070) & .711 (.006) & .667 (.011)\\
{\sc Imp(kNN)} & .838 (.026) & .795 (.070) & .642 (.038) & .596 (.061) & .743 (.031) & .700 (.048) & .691 (.009) & .634 (.029)\\
{\sc Imp(kNN)} w/ disc. & .829 (.036) & .766 (.073) & .630 (.046) & .587 (.063) & .738 (.035) & .629 (.083) & .687 (.015) & .619 (.040)\\
{\sc R-F(LR)} & .846 (.019) & .767 (.081) & .633 (.036) & .585 (.046) & .720 (.027) & .623 (.083) & .678 (.005) & .634 (.012)\\
{\sc R-F(LR)} w/ disc. & .842 (.021) & .733 (.093) & .647 (.037) & .602 (.051) & .739 (.031) & .651 (.088) & .707 (.006) & .671 (.011)\\
{\sc R-F(ANN)} & .842 (.020) & .784 (.053) & .628 (.036) & .581 (.044) & .718 (.029) & .651 (.062) & .680 (.006) & .630 (.021)\\
{\sc R-F(ANN)} w/ disc. & .838 (.024) & .776 (.054) & .638 (.041) & .597 (.045) & .736 (.031) & .668 (.060) & .706 (.006) & .667 (.013)\\
{\sc R-F(RF)} & .829 (.021) & .757 (.055) & .621 (.035) & .583 (.051) & .722 (.030) & .653 (.070) & .695 (.006) & .649 (.013)\\
{\sc R-F(RF)} w/ disc. & .838 (.022) & .766 (.055) & .636 (.037) & .610 (.045) & .732 (.031) & .664 (.072) & .706 (.006) & .669 (.014)\\
{\sc R-F(kNN)} & .819 (.024) & .705 (.076) & .601 (.036) & .551 (.042) & .700 (.031) & .631 (.050) & .690 (.008) & .649 (.017)\\
{\sc R-F(kNN)} w/ disc. & .811 (.028) & .703 (.076) & .624 (.041) & .573 (.054) & .714 (.032) & .638 (.061) & .686 (.010) & .644 (.021)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,AUC,_3_bal,FS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier AUC for $\epsilon=0.4$, balanced datasets, each classifier selects 4 best features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .827 (.022) & .827 (.022) & .623 (.035) & .623 (.035) & .709 (.029) & .709 (.029) & .642 (.006) & .642 (.006)\\
{\sc HC(LR)} w/ disc. & .817 (.023) & .817 (.023) & .627 (.035) & .627 (.035) & .707 (.027) & .707 (.027) & .661 (.006) & .661 (.006)\\
{\sc HCapp(LR)} & .827 (.021) & .827 (.021) & .628 (.036) & .628 (.036) & .710 (.029) & .710 (.029) & .643 (.006) & .643 (.006)\\
{\sc HCapp(LR)} w/ disc. & .818 (.022) & .818 (.022) & .625 (.041) & .625 (.041) & .707 (.027) & .707 (.027) & .662 (.006) & .662 (.006)\\
{\sc HC(ANN)} & .807 (.027) & .807 (.027) & .612 (.037) & .612 (.037) & .680 (.039) & .680 (.039) & .644 (.007) & .644 (.007)\\
{\sc HC(ANN)} w/ disc. & .794 (.030) & .794 (.030) & .598 (.038) & .598 (.038) & .696 (.031) & .696 (.031) & .662 (.007) & .662 (.007)\\
{\sc IC-LR} & .788 (.025) & .788 (.025) & .640 (.034) & .640 (.034) & .728 (.038) & .728 (.038) & .501 (.010) & .501 (.010)\\
{\sc IC-LR} w/ disc. & .826 (.022) & .826 (.022) & .641 (.033) & .641 (.033) & .720 (.026) & .720 (.026) & .667 (.006) & .667 (.006)\\
{\sc IC-LR} w/ neg. & {\bf .846} (.022) & {\bf .846} (.022) & .663 (.035) & {\bf .663} (.035) & .748 (.030) & {\bf .748} (.030) & .678 (.005) & {\bf .678} (.005)\\
{\sc Imp(LR)} & .841 (.020) & .810 (.028) & {\bf .665} (.033) & .629 (.044) & {\bf .758} (.025) & .714 (.028) & .678 (.005) & .639 (.006)\\
{\sc Imp(LR)} w/ disc. & .828 (.020) & .754 (.050) & .647 (.034) & .609 (.048) & .744 (.031) & .642 (.068) & {\bf .706} (.006) & .657 (.009)\\
{\sc Imp(ANN)} & .840 (.020) & .809 (.026) & {\bf .665} (.033) & .630 (.044) & {\bf .758} (.024) & .716 (.029) & .694 (.007) & .648 (.008)\\
{\sc Imp(ANN)} w/ disc. & .827 (.021) & .754 (.049) & .647 (.034) & .609 (.049) & .742 (.031) & .644 (.066) & {\bf .706} (.006) & .659 (.009)\\
{\sc Imp(RF)} & .807 (.024) & .762 (.038) & .624 (.037) & .599 (.047) & .742 (.028) & .687 (.033) & .691 (.006) & .648 (.009)\\
{\sc Imp(RF)} w/ disc. & .827 (.022) & .753 (.049) & .633 (.036) & .601 (.047) & .739 (.031) & .641 (.066) & .704 (.005) & .657 (.009)\\
{\sc Imp(kNN)} & .814 (.028) & .755 (.065) & .627 (.035) & .592 (.051) & .731 (.027) & .675 (.050) & .680 (.009) & .622 (.021)\\
{\sc Imp(kNN)} w/ disc. & .805 (.037) & .720 (.077) & .618 (.043) & .585 (.056) & .719 (.041) & .605 (.081) & .674 (.016) & .589 (.051)\\
{\sc R-F(LR)} & .823 (.024) & .781 (.042) & .611 (.034) & .587 (.041) & .703 (.027) & .654 (.046) & .666 (.006) & .630 (.008)\\
{\sc R-F(LR)} w/ disc. & .816 (.023) & .759 (.055) & .627 (.040) & .601 (.041) & .724 (.026) & .672 (.057) & .693 (.006) & .660 (.008)\\
{\sc R-F(ANN)} & .818 (.025) & .777 (.041) & .606 (.034) & .582 (.042) & .700 (.029) & .656 (.042) & .666 (.006) & .630 (.013)\\
{\sc R-F(ANN)} w/ disc. & .814 (.025) & .771 (.041) & .617 (.039) & .590 (.041) & .720 (.027) & .672 (.045) & .692 (.006) & .659 (.009)\\
{\sc R-F(RF)} & .802 (.026) & .749 (.043) & .601 (.035) & .585 (.042) & .700 (.027) & .660 (.044) & .682 (.006) & .647 (.009)\\
{\sc R-F(RF)} w/ disc. & .816 (.024) & .775 (.038) & .621 (.038) & .603 (.039) & .719 (.026) & .674 (.052) & .692 (.006) & .659 (.008)\\
{\sc R-F(kNN)} & .798 (.028) & .725 (.048) & .584 (.035) & .557 (.042) & .689 (.028) & .646 (.042) & .675 (.008) & .638 (.012)\\
{\sc R-F(kNN)} w/ disc. & .792 (.027) & .728 (.060) & .601 (.043) & .576 (.048) & .703 (.031) & .652 (.046) & .673 (.010) & .634 (.017)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,AUC,_4_bal,FS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier AUC for $\epsilon=0.5$, balanced datasets, each classifier selects 4 best features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .782 (.026) & .782 (.026) & .601 (.037) & .601 (.037) & .684 (.030) & .684 (.030) & .629 (.006) & .629 (.006)\\
{\sc HC(LR)} w/ disc. & .775 (.026) & .775 (.026) & .600 (.036) & .600 (.036) & .683 (.032) & .683 (.032) & .646 (.006) & .646 (.006)\\
{\sc HCapp(LR)} & .783 (.026) & .783 (.026) & .603 (.037) & .603 (.037) & .685 (.029) & .685 (.029) & .629 (.005) & .629 (.005)\\
{\sc HCapp(LR)} w/ disc. & .775 (.027) & .775 (.027) & .599 (.039) & .599 (.039) & .683 (.032) & .683 (.032) & .646 (.006) & .646 (.006)\\
{\sc HC(ANN)} & .765 (.033) & .765 (.033) & .589 (.035) & .589 (.035) & .656 (.031) & .656 (.031) & .631 (.006) & .631 (.006)\\
{\sc HC(ANN)} w/ disc. & .758 (.030) & .758 (.030) & .572 (.039) & .572 (.039) & .671 (.032) & .671 (.032) & .646 (.006) & .646 (.006)\\
{\sc IC-LR} & .744 (.028) & .744 (.028) & .614 (.035) & .614 (.035) & .720 (.036) & .720 (.036) & .501 (.007) & .501 (.007)\\
{\sc IC-LR} w/ disc. & .790 (.023) & .790 (.023) & .614 (.035) & .614 (.035) & .700 (.030) & .700 (.030) & .653 (.006) & .653 (.006)\\
{\sc IC-LR} w/ neg. & {\bf .819} (.021) & {\bf .819} (.021) & {\bf .639} (.031) & {\bf .639} (.031) & .724 (.031) & {\bf .724} (.031) & .672 (.005) & {\bf .672} (.005)\\
{\sc Imp(LR)} & .811 (.024) & .771 (.031) & .638 (.036) & .602 (.044) & .746 (.026) & .698 (.027) & .672 (.005) & .629 (.006)\\
{\sc Imp(LR)} w/ disc. & .788 (.023) & .713 (.047) & .622 (.037) & .584 (.047) & .727 (.032) & .618 (.059) & {\bf .696} (.005) & .642 (.009)\\
{\sc Imp(ANN)} & .812 (.023) & .771 (.031) & {\bf .639} (.036) & .603 (.044) & {\bf .747} (.026) & .700 (.028) & .685 (.007) & .635 (.007)\\
{\sc Imp(ANN)} w/ disc. & .788 (.023) & .713 (.047) & .619 (.040) & .581 (.051) & .725 (.031) & .619 (.058) & {\bf .696} (.005) & .643 (.008)\\
{\sc Imp(RF)} & .782 (.025) & .736 (.036) & .606 (.036) & .581 (.045) & .725 (.031) & .667 (.033) & .682 (.006) & .641 (.007)\\
{\sc Imp(RF)} w/ disc. & .787 (.024) & .712 (.046) & .609 (.038) & .577 (.047) & .725 (.031) & .618 (.058) & .694 (.005) & .642 (.008)\\
{\sc Imp(kNN)} & .781 (.029) & .725 (.063) & .602 (.040) & .572 (.050) & .716 (.032) & .659 (.046) & .668 (.009) & .605 (.029)\\
{\sc Imp(kNN)} w/ disc. & .765 (.039) & .685 (.069) & .591 (.048) & .561 (.053) & .704 (.039) & .590 (.067) & .662 (.015) & .581 (.043)\\
{\sc R-F(LR)} & .784 (.028) & .757 (.034) & .590 (.034) & .575 (.036) & .681 (.029) & .649 (.037) & .649 (.006) & .621 (.007)\\
{\sc R-F(LR)} w/ disc. & .778 (.030) & .744 (.039) & .605 (.040) & .581 (.040) & .702 (.031) & .669 (.034) & .673 (.006) & .645 (.007)\\
{\sc R-F(ANN)} & .778 (.030) & .747 (.036) & .586 (.035) & .568 (.036) & .676 (.036) & .641 (.038) & .646 (.007) & .620 (.009)\\
{\sc R-F(ANN)} w/ disc. & .776 (.029) & .741 (.037) & .592 (.041) & .563 (.042) & .698 (.032) & .663 (.034) & .671 (.006) & .641 (.010)\\
{\sc R-F(RF)} & .770 (.030) & .727 (.039) & .581 (.034) & .571 (.038) & .678 (.029) & .651 (.032) & .664 (.006) & .636 (.007)\\
{\sc R-F(RF)} w/ disc. & .783 (.029) & .748 (.035) & .601 (.039) & .582 (.038) & .703 (.031) & .670 (.033) & .672 (.006) & .644 (.007)\\
{\sc R-F(kNN)} & .766 (.031) & .715 (.045) & .565 (.035) & .555 (.037) & .672 (.033) & .646 (.034) & .655 (.008) & .622 (.013)\\
{\sc R-F(kNN)} w/ disc. & .762 (.029) & .715 (.045) & .581 (.038) & .564 (.043) & .688 (.031) & .654 (.039) & .653 (.009) & .620 (.014)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .848 (.019) & .848 (.019) & .725 (.016) & .725 (.016) & {\bf .932} (.003) & {\bf .932} (.003) & .809 (.002) & .809 (.002)\\
{\sc HC(LR)} w/ disc. & .850 (.014) & .850 (.014) & .716 (.018) & .716 (.018) & {\bf .932} (.003) & {\bf .932} (.003) & {\bf .820} (.003) & {\bf .820} (.003)\\
{\sc HCapp(LR)} & .851 (.016) & .851 (.016) & .719 (.017) & .719 (.017) & {\bf .932} (.003) & {\bf .932} (.003) & .809 (.009) & .809 (.009)\\
{\sc HCapp(LR)} w/ disc. & .841 (.033) & .841 (.033) & .709 (.016) & .709 (.016) & .931 (.003) & .931 (.003) & {\bf .820} (.003) & {\bf .820} (.003)\\
{\sc HC(ANN)} & .851 (.015) & .851 (.015) & .727 (.016) & .727 (.016) & .931 (.003) & .931 (.003) & {\bf .820} (.003) & {\bf .820} (.003)\\
{\sc HC(ANN)} w/ disc. & .848 (.015) & .848 (.015) & .720 (.016) & .720 (.016) & .931 (.003) & .931 (.003) & {\bf .820} (.003) & {\bf .820} (.003)\\
{\sc Mincut} & .735 (.027) & .735 (.027) & .472 (.135) & .472 (.135) & .085 (.004) & .085 (.004) & .818 (.003) & .818 (.003)\\
{\sc Mincut} w/ disc. & .845 (.014) & .845 (.014) & .695 (.025) & .695 (.025) & .931 (.004) & .931 (.004) & {\bf .820} (.003) & {\bf .820} (.003)\\
{\sc IC-LR} & {\bf .855} (.014) & {\bf .855} (.014) & .715 (.020) & .715 (.020) & .931 (.003) & .931 (.003) & .779 (.002) & .779 (.002)\\
{\sc IC-LR} w/ disc. & .852 (.015) & .852 (.015) & .720 (.018) & .720 (.018) & .931 (.003) & .931 (.003) & {\bf .820} (.003) & {\bf .820} (.003)\\
{\sc IC-LR} w/ neg. & {\bf .855} (.014) & {\bf .855} (.014) & .731 (.016) & .731 (.016) & .931 (.003) & .931 (.003) & .808 (.003) & .808 (.003)\\
{\sc Maj} & .735 (.027) & .735 (.027) & .464 (.129) & .464 (.129) & .084 (.004) & .084 (.004) & .819 (.003) & .819 (.003)\\
{\sc Maj} w/ disc. & .847 (.015) & .847 (.015) & .689 (.029) & .689 (.029) & .929 (.005) & .929 (.005) & .819 (.003) & .819 (.003)\\
{\sc Imp(LR)} & .854 (.014) & .827 (.093) & {\bf .733} (.015) & .698 (.013) & .931 (.003) & .931 (.003) & .809 (.002) & .779 (.002)\\
{\sc Imp(LR)} w/ disc. & .852 (.014) & .817 (.092) & .720 (.018) & .698 (.013) & .931 (.003) & .931 (.003) & {\bf .820} (.003) & .779 (.002)\\
{\sc Imp(ANN)} & .850 (.015) & .823 (.092) & {\bf .733} (.015) & .698 (.013) & .931 (.003) & .931 (.003) & {\bf .820} (.003) & .779 (.002)\\
{\sc Imp(ANN)} w/ disc. & .848 (.014) & .786 (.091) & .721 (.017) & .698 (.013) & .931 (.003) & .931 (.003) & {\bf .820} (.003) & .779 (.002)\\
{\sc Imp(RF)} & .820 (.015) & .666 (.097) & .700 (.018) & .698 (.013) & .930 (.005) & .931 (.003) & .819 (.003) & .779 (.002)\\
{\sc Imp(RF)} w/ disc. & .848 (.015) & .803 (.090) & .708 (.022) & .698 (.013) & .931 (.004) & .931 (.003) & .819 (.003) & .779 (.002)\\
{\sc Imp(kNN)} & .846 (.017) & .745 (.112) & .719 (.022) & .698 (.013) & .931 (.003) & .931 (.003) & .812 (.007) & .769 (.053)\\
{\sc Imp(kNN)} w/ disc. & .842 (.020) & .759 (.119) & .708 (.022) & .698 (.013) & .930 (.004) & .931 (.003) & .808 (.013) & .761 (.097)\\
{\sc R-F(LR)} & .854 (.014) & .854 (.014) & {\bf .733} (.015) & {\bf .733} (.015) & .931 (.003) & .931 (.003) & .809 (.002) & .809 (.002)\\
{\sc R-F(LR)} w/ disc. & .852 (.014) & .852 (.014) & .720 (.018) & .720 (.018) & .931 (.003) & .931 (.003) & {\bf .820} (.003) & {\bf .820} (.003)\\
{\sc R-F(ANN)} & .850 (.015) & .850 (.015) & {\bf .733} (.016) & .732 (.014) & .931 (.003) & .931 (.003) & {\bf .820} (.003) & {\bf .820} (.003)\\
{\sc R-F(ANN)} w/ disc. & .849 (.015) & .848 (.014) & .720 (.018) & .722 (.018) & .931 (.003) & .931 (.003) & {\bf .820} (.003) & {\bf .820} (.003)\\
{\sc R-F(RF)} & .820 (.015) & .820 (.016) & .701 (.017) & .700 (.018) & .930 (.005) & .930 (.005) & .819 (.003) & .819 (.003)\\
{\sc R-F(RF)} w/ disc. & .848 (.014) & .848 (.015) & .709 (.021) & .710 (.021) & .931 (.004) & .931 (.004) & .819 (.003) & .819 (.003)\\
{\sc R-F(kNN)} & .844 (.018) & .846 (.018) & .719 (.022) & .721 (.020) & .930 (.003) & .931 (.003) & .812 (.006) & .812 (.006)\\
{\sc R-F(kNN)} w/ disc. & .841 (.028) & .841 (.028) & .706 (.023) & .706 (.023) & .930 (.004) & .930 (.004) & .807 (.011) & .804 (.016)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .810 (.014) & .810 (.014) & .699 (.018) & .699 (.018) & .930 (.004) & .930 (.004) & .803 (.003) & .803 (.003)\\
{\sc HC(LR)} w/ disc. & .814 (.016) & .814 (.016) & .695 (.017) & .695 (.017) & .929 (.004) & .929 (.004) & .804 (.003) & {\bf .804} (.003)\\
{\sc HCapp(LR)} & .814 (.015) & .814 (.015) & .702 (.016) & .702 (.016) & .930 (.004) & .930 (.004) & .795 (.013) & .795 (.013)\\
{\sc HCapp(LR)} w/ disc. & .814 (.019) & .814 (.019) & .699 (.016) & .699 (.016) & .929 (.004) & .929 (.004) & .804 (.003) & {\bf .804} (.003)\\
{\sc HC(ANN)} & .794 (.021) & .794 (.021) & .688 (.021) & .688 (.021) & .930 (.004) & .930 (.004) & .803 (.003) & .803 (.003)\\
{\sc HC(ANN)} w/ disc. & .792 (.020) & .792 (.020) & .692 (.017) & .692 (.017) & .930 (.004) & .930 (.004) & .802 (.003) & .802 (.003)\\
{\sc Mincut} & .770 (.030) & .770 (.030) & .512 (.107) & .512 (.107) & .081 (.004) & .081 (.004) & .802 (.003) & .802 (.003)\\
{\sc Mincut} w/ disc. & .808 (.016) & .808 (.016) & .684 (.019) & .684 (.019) & .928 (.004) & .928 (.004) & .804 (.002) & {\bf .804} (.002)\\
{\sc IC-LR} & .812 (.014) & .812 (.014) & .701 (.016) & .701 (.016) & {\bf .931} (.004) & {\bf .931} (.004) & .778 (.003) & .778 (.003)\\
{\sc IC-LR} w/ disc. & .822 (.015) & {\bf .822} (.015) & .704 (.019) & .704 (.019) & .930 (.004) & .930 (.004) & .804 (.003) & {\bf .804} (.003)\\
{\sc IC-LR} w/ neg. & .811 (.016) & .811 (.016) & .720 (.017) & {\bf .720} (.017) & {\bf .931} (.004) & {\bf .931} (.004) & .802 (.003) & .802 (.003)\\
{\sc Maj} & .678 (.021) & .744 (.060) & .410 (.094) & .591 (.070) & .077 (.004) & .137 (.116) & .810 (.002) & .779 (.003)\\
{\sc Maj} w/ disc. & .811 (.021) & .697 (.082) & .664 (.031) & .689 (.017) & .922 (.006) & .929 (.004) & {\bf .816} (.002) & .779 (.005)\\
{\sc Imp(LR)} & .816 (.015) & .760 (.104) & {\bf .726} (.015) & .700 (.015) & {\bf .931} (.004) & {\bf .931} (.004) & .804 (.002) & .778 (.003)\\
{\sc Imp(LR)} w/ disc. & .824 (.015) & .740 (.103) & .716 (.019) & .700 (.015) & .930 (.004) & {\bf .931} (.004) & {\bf .816} (.002) & .778 (.003)\\
{\sc Imp(ANN)} & .820 (.016) & .755 (.104) & {\bf .726} (.016) & .700 (.015) & {\bf .931} (.004) & {\bf .931} (.004) & {\bf .816} (.002) & .778 (.003)\\
{\sc Imp(ANN)} w/ disc. & .824 (.015) & .732 (.103) & .717 (.017) & .700 (.015) & {\bf .931} (.004) & {\bf .931} (.004) & {\bf .816} (.002) & .778 (.003)\\
{\sc Imp(RF)} & .794 (.020) & .635 (.091) & .686 (.023) & .699 (.015) & .929 (.005) & {\bf .931} (.004) & .813 (.003) & .778 (.003)\\
{\sc Imp(RF)} w/ disc. & .821 (.018) & .726 (.106) & .707 (.019) & .700 (.015) & .929 (.004) & {\bf .931} (.004) & {\bf .816} (.002) & .778 (.003)\\
{\sc Imp(kNN)} & .810 (.018) & .679 (.098) & .712 (.019) & .698 (.015) & .930 (.004) & {\bf .931} (.004) & .810 (.006) & .778 (.003)\\
{\sc Imp(kNN)} w/ disc. & .818 (.018) & .694 (.120) & .704 (.024) & .697 (.020) & .927 (.007) & {\bf .931} (.004) & .811 (.006) & .778 (.003)\\
{\sc R-F(LR)} & {\bf .828} (.018) & .576 (.051) & .709 (.015) & .696 (.014) & .930 (.004) & .930 (.004) & .804 (.003) & .778 (.003)\\
{\sc R-F(LR)} w/ disc. & .820 (.015) & .570 (.046) & .703 (.017) & .696 (.015) & .929 (.003) & .930 (.004) & {\bf .816} (.003) & .778 (.003)\\
{\sc R-F(ANN)} & .823 (.017) & .581 (.055) & .708 (.015) & .696 (.015) & .930 (.004) & .930 (.004) & .810 (.003) & .778 (.003)\\
{\sc R-F(ANN)} w/ disc. & .818 (.017) & .570 (.037) & .703 (.019) & .696 (.014) & .930 (.004) & .930 (.004) & .814 (.003) & .778 (.003)\\
{\sc R-F(RF)} & .796 (.018) & .578 (.050) & .681 (.019) & .696 (.015) & .927 (.005) & .930 (.004) & .813 (.003) & .778 (.003)\\
{\sc R-F(RF)} w/ disc. & .816 (.022) & .573 (.042) & .695 (.018) & .696 (.015) & .927 (.005) & .930 (.004) & {\bf .816} (.002) & .778 (.003)\\
{\sc R-F(kNN)} & .807 (.019) & .564 (.043) & .696 (.019) & .695 (.016) & .930 (.005) & .930 (.004) & .809 (.005) & .778 (.003)\\
{\sc R-F(kNN)} w/ disc. & .802 (.022) & .564 (.040) & .696 (.019) & .695 (.015) & .929 (.004) & .930 (.004) & .810 (.004) & .778 (.003)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .787 (.020) & .787 (.020) & .693 (.018) & .693 (.018) & .929 (.003) & .929 (.003) & .800 (.003) & .800 (.003)\\
{\sc HC(LR)} w/ disc. & .788 (.020) & .788 (.020) & .681 (.017) & .681 (.017) & .928 (.003) & .928 (.003) & .800 (.003) & .800 (.003)\\
{\sc HCapp(LR)} & .791 (.020) & .791 (.020) & .692 (.022) & .692 (.022) & .929 (.003) & .929 (.003) & .791 (.010) & .791 (.010)\\
{\sc HCapp(LR)} w/ disc. & .788 (.020) & .788 (.020) & .691 (.017) & .691 (.017) & .929 (.003) & .929 (.003) & .800 (.003) & .800 (.003)\\
{\sc HC(ANN)} & .775 (.019) & .775 (.019) & .676 (.024) & .676 (.024) & .929 (.003) & .929 (.003) & .801 (.003) & {\bf .801} (.003)\\
{\sc HC(ANN)} w/ disc. & .768 (.021) & .768 (.021) & .692 (.022) & .692 (.022) & .929 (.003) & .929 (.003) & .801 (.003) & {\bf .801} (.003)\\
{\sc Mincut} & .767 (.024) & .767 (.024) & .550 (.083) & .550 (.083) & .083 (.018) & .083 (.018) & .800 (.003) & .800 (.003)\\
{\sc Mincut} w/ disc. & .788 (.020) & .788 (.020) & .676 (.020) & .676 (.020) & .929 (.004) & .929 (.004) & .799 (.003) & .799 (.003)\\
{\sc IC-LR} & .777 (.023) & .777 (.023) & .696 (.017) & .696 (.017) & {\bf .931} (.003) & {\bf .931} (.003) & .779 (.003) & .779 (.003)\\
{\sc IC-LR} w/ disc. & .791 (.020) & .791 (.020) & .693 (.016) & .693 (.016) & {\bf .931} (.003) & {\bf .931} (.003) & .800 (.003) & .800 (.003)\\
{\sc IC-LR} w/ neg. & .793 (.020) & {\bf .793} (.020) & .711 (.019) & {\bf .711} (.019) & {\bf .931} (.003) & {\bf .931} (.003) & .801 (.003) & {\bf .801} (.003)\\
{\sc Maj} & .649 (.028) & .711 (.073) & .420 (.094) & .669 (.033) & .075 (.003) & .573 (.085) & .810 (.003) & .781 (.004)\\
{\sc Maj} w/ disc. & .797 (.021) & .679 (.068) & .652 (.043) & .699 (.017) & .921 (.005) & .930 (.003) & .814 (.003) & .782 (.006)\\
{\sc Imp(LR)} & .796 (.020) & .734 (.100) & {\bf .720} (.019) & .701 (.016) & {\bf .931} (.003) & {\bf .931} (.003) & .802 (.003) & .779 (.003)\\
{\sc Imp(LR)} w/ disc. & .794 (.020) & .681 (.112) & .708 (.016) & .701 (.016) & .930 (.003) & {\bf .931} (.003) & .814 (.003) & .779 (.003)\\
{\sc Imp(ANN)} & .798 (.021) & .722 (.096) & .719 (.018) & .701 (.016) & {\bf .931} (.003) & {\bf .931} (.003) & .813 (.002) & .779 (.003)\\
{\sc Imp(ANN)} w/ disc. & .793 (.021) & .674 (.112) & .707 (.016) & .701 (.016) & {\bf .931} (.003) & {\bf .931} (.003) & .814 (.003) & .779 (.003)\\
{\sc Imp(RF)} & .765 (.017) & .601 (.070) & .686 (.019) & .700 (.016) & .928 (.004) & {\bf .931} (.003) & .812 (.003) & .780 (.004)\\
{\sc Imp(RF)} w/ disc. & .795 (.020) & .675 (.111) & .699 (.017) & .701 (.016) & .929 (.004) & {\bf .931} (.003) & {\bf .815} (.003) & .779 (.003)\\
{\sc Imp(kNN)} & .786 (.017) & .653 (.093) & .704 (.021) & .698 (.018) & .930 (.003) & {\bf .931} (.003) & .807 (.005) & .780 (.004)\\
{\sc Imp(kNN)} w/ disc. & .780 (.030) & .644 (.106) & .687 (.025) & .685 (.055) & .928 (.006) & {\bf .931} (.003) & .803 (.011) & .768 (.042)\\
{\sc R-F(LR)} & {\bf .810} (.021) & .580 (.035) & .699 (.019) & .698 (.017) & .929 (.003) & .929 (.003) & .803 (.004) & .779 (.004)\\
{\sc R-F(LR)} w/ disc. & .800 (.019) & .573 (.038) & .698 (.018) & .699 (.017) & .929 (.003) & .929 (.003) & .814 (.003) & .781 (.006)\\
{\sc R-F(ANN)} & .805 (.021) & .578 (.031) & .693 (.020) & .697 (.017) & .929 (.003) & .929 (.003) & .806 (.003) & .778 (.003)\\
{\sc R-F(ANN)} w/ disc. & .799 (.021) & .581 (.043) & .697 (.020) & .700 (.016) & .929 (.003) & .929 (.003) & .810 (.003) & .778 (.003)\\
{\sc R-F(RF)} & .778 (.021) & .575 (.030) & .672 (.024) & .697 (.017) & .924 (.004) & .928 (.003) & .811 (.003) & .782 (.007)\\
{\sc R-F(RF)} w/ disc. & .801 (.020) & .590 (.048) & .681 (.023) & .700 (.016) & .926 (.004) & .929 (.003) & .813 (.003) & .785 (.010)\\
{\sc R-F(kNN)} & .782 (.019) & .577 (.039) & .692 (.020) & .697 (.017) & .928 (.004) & .929 (.003) & .806 (.005) & .782 (.007)\\
{\sc R-F(kNN)} w/ disc. & .784 (.024) & .576 (.039) & .689 (.023) & .699 (.017) & .928 (.003) & .929 (.003) & .807 (.005) & .781 (.006)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .774 (.023) & .774 (.023) & .679 (.019) & .679 (.019) & .924 (.004) & .924 (.004) & .796 (.002) & .796 (.002)\\
{\sc HC(LR)} w/ disc. & .771 (.025) & .771 (.025) & .682 (.019) & .682 (.019) & .923 (.005) & .923 (.005) & .796 (.002) & .796 (.002)\\
{\sc HCapp(LR)} & .779 (.024) & {\bf .779} (.024) & .683 (.018) & .683 (.018) & .924 (.004) & .924 (.004) & .791 (.009) & .791 (.009)\\
{\sc HCapp(LR)} w/ disc. & .776 (.022) & .776 (.022) & .688 (.016) & .688 (.016) & .924 (.005) & .924 (.005) & .796 (.002) & .796 (.002)\\
{\sc HC(ANN)} & .755 (.029) & .755 (.029) & .671 (.021) & .671 (.021) & .924 (.004) & .924 (.004) & .796 (.002) & .796 (.002)\\
{\sc HC(ANN)} w/ disc. & .746 (.030) & .746 (.030) & .692 (.017) & .692 (.017) & .924 (.004) & .924 (.004) & .796 (.002) & .796 (.002)\\
{\sc Mincut} & .741 (.027) & .741 (.027) & .590 (.073) & .590 (.073) & .084 (.017) & .084 (.017) & .791 (.007) & .791 (.007)\\
{\sc Mincut} w/ disc. & .770 (.025) & .770 (.025) & .680 (.020) & .680 (.020) & .930 (.005) & .930 (.005) & .795 (.004) & .795 (.004)\\
{\sc IC-LR} & .762 (.035) & .762 (.035) & .697 (.013) & .697 (.013) & {\bf .931} (.004) & {\bf .931} (.004) & .779 (.002) & .779 (.002)\\
{\sc IC-LR} w/ disc. & .771 (.025) & .771 (.025) & .694 (.015) & .694 (.015) & {\bf .931} (.004) & {\bf .931} (.004) & .781 (.006) & .781 (.006)\\
{\sc IC-LR} w/ neg. & .777 (.024) & .777 (.024) & .707 (.016) & {\bf .707} (.016) & {\bf .931} (.004) & {\bf .931} (.004) & .798 (.003) & {\bf .798} (.003)\\
{\sc Maj} & .645 (.031) & .684 (.078) & .442 (.076) & .685 (.026) & .078 (.004) & .731 (.008) & .807 (.002) & .780 (.002)\\
{\sc Maj} w/ disc. & .774 (.021) & .657 (.073) & .653 (.032) & .695 (.016) & .922 (.005) & {\bf .931} (.004) & {\bf .811} (.002) & .780 (.002)\\
{\sc Imp(LR)} & .781 (.018) & .722 (.080) & {\bf .710} (.015) & .697 (.013) & {\bf .931} (.004) & {\bf .931} (.004) & .799 (.003) & .779 (.002)\\
{\sc Imp(LR)} w/ disc. & .771 (.017) & .688 (.100) & .702 (.017) & .697 (.013) & .930 (.004) & {\bf .931} (.004) & .809 (.003) & .779 (.002)\\
{\sc Imp(ANN)} & .783 (.019) & .706 (.087) & {\bf .710} (.015) & .697 (.013) & {\bf .931} (.004) & {\bf .931} (.004) & .809 (.003) & .779 (.002)\\
{\sc Imp(ANN)} w/ disc. & .769 (.019) & .676 (.103) & .704 (.016) & .697 (.013) & .930 (.003) & {\bf .931} (.004) & {\bf .811} (.002) & .779 (.002)\\
{\sc Imp(RF)} & .751 (.025) & .632 (.084) & .674 (.021) & .697 (.013) & .926 (.004) & {\bf .931} (.004) & .809 (.003) & .779 (.002)\\
{\sc Imp(RF)} w/ disc. & .770 (.017) & .679 (.104) & .691 (.017) & .697 (.013) & .929 (.004) & {\bf .931} (.004) & {\bf .811} (.002) & .779 (.002)\\
{\sc Imp(kNN)} & .767 (.020) & .653 (.092) & .694 (.019) & .692 (.020) & .930 (.004) & .930 (.004) & .804 (.004) & .779 (.002)\\
{\sc Imp(kNN)} w/ disc. & .758 (.030) & .677 (.099) & .681 (.041) & .684 (.046) & .928 (.007) & {\bf .931} (.004) & .804 (.005) & .766 (.056)\\
{\sc R-F(LR)} & {\bf .788} (.021) & .611 (.052) & .688 (.017) & .692 (.014) & .924 (.005) & .924 (.004) & .798 (.003) & .776 (.002)\\
{\sc R-F(LR)} w/ disc. & .774 (.024) & .597 (.051) & .694 (.018) & .695 (.013) & .923 (.004) & .924 (.004) & .807 (.002) & .782 (.007)\\
{\sc R-F(ANN)} & .785 (.021) & .613 (.056) & .688 (.017) & .690 (.015) & .924 (.004) & .924 (.004) & .797 (.003) & .775 (.002)\\
{\sc R-F(ANN)} w/ disc. & .777 (.023) & .614 (.055) & .694 (.018) & .695 (.013) & .924 (.004) & .924 (.004) & .802 (.003) & .775 (.002)\\
{\sc R-F(RF)} & .759 (.021) & .624 (.050) & .656 (.022) & .689 (.015) & .916 (.004) & .921 (.004) & .804 (.002) & .781 (.005)\\
{\sc R-F(RF)} w/ disc. & .777 (.025) & .628 (.063) & .682 (.021) & .695 (.013) & .920 (.004) & .924 (.004) & .807 (.002) & .783 (.006)\\
{\sc R-F(kNN)} & .768 (.024) & .606 (.053) & .678 (.018) & .689 (.016) & .923 (.004) & .924 (.004) & .800 (.004) & .778 (.005)\\
{\sc R-F(kNN)} w/ disc. & .763 (.027) & .608 (.056) & .687 (.023) & .694 (.014) & .922 (.004) & .924 (.004) & .796 (.017) & .780 (.005)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,accuracy,_3,FS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier accuracy for $\epsilon=0.4$, unbalanced datasets, each classifier selects 4 best features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .755 (.021) & .755 (.021) & .669 (.018) & .669 (.018) & .910 (.004) & .910 (.004) & .786 (.002) & .786 (.002)\\
{\sc HC(LR)} w/ disc. & .753 (.023) & .753 (.023) & .685 (.022) & .685 (.022) & .908 (.004) & .908 (.004) & .786 (.002) & .786 (.002)\\
{\sc HCapp(LR)} & .756 (.021) & {\bf .756} (.021) & .675 (.018) & .675 (.018) & .910 (.004) & .910 (.004) & .779 (.010) & .779 (.010)\\
{\sc HCapp(LR)} w/ disc. & .753 (.023) & .753 (.023) & .685 (.022) & .685 (.022) & .909 (.004) & .909 (.004) & .786 (.002) & .786 (.002)\\
{\sc HC(ANN)} & .734 (.028) & .734 (.028) & .670 (.022) & .670 (.022) & .909 (.004) & .909 (.004) & .786 (.003) & .786 (.003)\\
{\sc HC(ANN)} w/ disc. & .723 (.033) & .723 (.033) & .689 (.024) & .689 (.024) & .909 (.004) & .909 (.004) & .786 (.002) & .786 (.002)\\
{\sc Mincut} & .725 (.033) & .725 (.033) & .604 (.051) & .604 (.051) & .081 (.010) & .081 (.010) & .777 (.022) & .777 (.022)\\
{\sc Mincut} w/ disc. & .751 (.021) & .751 (.021) & .680 (.024) & .680 (.024) & .931 (.004) & .931 (.004) & .782 (.014) & .782 (.014)\\
{\sc IC-LR} & .741 (.029) & .741 (.029) & .698 (.015) & .698 (.015) & {\bf .932} (.004) & {\bf .932} (.004) & .778 (.002) & .778 (.002)\\
{\sc IC-LR} w/ disc. & .746 (.021) & .746 (.021) & .696 (.016) & .696 (.016) & .931 (.004) & .931 (.004) & .778 (.002) & .778 (.002)\\
{\sc IC-LR} w/ neg. & .734 (.039) & .734 (.039) & .705 (.017) & {\bf .705} (.017) & {\bf .932} (.004) & {\bf .932} (.004) & .795 (.003) & {\bf .795} (.003)\\
{\sc Maj} & .628 (.025) & .628 (.077) & .479 (.063) & .689 (.020) & .092 (.004) & .822 (.007) & .803 (.003) & .779 (.002)\\
{\sc Maj} w/ disc. & .760 (.035) & .619 (.075) & .645 (.041) & .696 (.017) & .923 (.006) & .931 (.004) & {\bf .808} (.003) & .779 (.002)\\
{\sc Imp(LR)} & .759 (.020) & .660 (.099) & {\bf .706} (.019) & .698 (.015) & {\bf .932} (.004) & .931 (.004) & .796 (.003) & .778 (.002)\\
{\sc Imp(LR)} w/ disc. & .747 (.020) & .636 (.097) & .701 (.017) & .698 (.015) & .930 (.004) & .931 (.004) & .805 (.003) & .778 (.002)\\
{\sc Imp(ANN)} & .759 (.021) & .642 (.095) & .704 (.019) & .698 (.015) & .931 (.004) & .931 (.004) & .805 (.003) & .778 (.002)\\
{\sc Imp(ANN)} w/ disc. & .746 (.019) & .637 (.098) & .701 (.016) & .698 (.015) & .931 (.004) & .931 (.004) & {\bf .808} (.003) & .778 (.002)\\
{\sc Imp(RF)} & .730 (.024) & .612 (.075) & .670 (.022) & .698 (.015) & .925 (.005) & .931 (.004) & .805 (.003) & .779 (.002)\\
{\sc Imp(RF)} w/ disc. & .745 (.020) & .621 (.093) & .691 (.020) & .698 (.015) & .929 (.004) & .931 (.004) & {\bf .808} (.003) & .778 (.002)\\
{\sc Imp(kNN)} & .746 (.026) & .641 (.091) & .688 (.020) & .693 (.020) & .931 (.004) & .931 (.004) & .803 (.004) & .778 (.002)\\
{\sc Imp(kNN)} w/ disc. & .736 (.030) & .633 (.091) & .682 (.039) & .685 (.054) & .927 (.007) & .931 (.004) & .797 (.011) & .770 (.034)\\
{\sc R-F(LR)} & .769 (.024) & .642 (.055) & .671 (.017) & .684 (.015) & .909 (.005) & .910 (.004) & .785 (.003) & .766 (.003)\\
{\sc R-F(LR)} w/ disc. & .765 (.020) & .628 (.061) & .687 (.020) & .692 (.019) & .908 (.005) & .909 (.004) & .794 (.003) & .777 (.007)\\
{\sc R-F(ANN)} & .763 (.023) & .625 (.055) & .669 (.018) & .683 (.016) & .909 (.004) & .909 (.004) & .782 (.003) & .764 (.002)\\
{\sc R-F(ANN)} w/ disc. & .763 (.023) & .631 (.064) & .689 (.021) & .691 (.018) & .909 (.004) & .909 (.004) & .789 (.003) & .766 (.003)\\
{\sc R-F(RF)} & .743 (.021) & .642 (.047) & .648 (.018) & .678 (.017) & .895 (.007) & .902 (.005) & .791 (.002) & .775 (.006)\\
{\sc R-F(RF)} w/ disc. & {\bf .771} (.021) & .676 (.065) & .676 (.024) & .690 (.019) & .906 (.006) & .909 (.004) & .794 (.003) & .777 (.007)\\
{\sc R-F(kNN)} & .750 (.027) & .646 (.057) & .672 (.018) & .682 (.018) & .908 (.005) & .909 (.004) & .788 (.004) & .770 (.005)\\
{\sc R-F(kNN)} w/ disc. & .752 (.027) & .654 (.064) & .681 (.022) & .692 (.018) & .907 (.005) & .909 (.004) & .786 (.008) & .770 (.007)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,accuracy,_4,FS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier accuracy for $\epsilon=0.5$, unbalanced datasets, each classifier selects 4 best features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .735 (.025) & .735 (.025) & .660 (.022) & .660 (.022) & .877 (.005) & .877 (.005) & .764 (.004) & .764 (.004)\\
{\sc HC(LR)} w/ disc. & .725 (.026) & .725 (.026) & .683 (.029) & .683 (.029) & .878 (.011) & .878 (.011) & .764 (.004) & .764 (.004)\\
{\sc HCapp(LR)} & .738 (.023) & {\bf .738} (.023) & .662 (.020) & .662 (.020) & .877 (.005) & .877 (.005) & .759 (.009) & .759 (.009)\\
{\sc HCapp(LR)} w/ disc. & .724 (.024) & .724 (.024) & .683 (.028) & .683 (.028) & .878 (.011) & .878 (.011) & .764 (.004) & .764 (.004)\\
{\sc HC(ANN)} & .720 (.033) & .720 (.033) & .667 (.019) & .667 (.019) & .877 (.005) & .877 (.005) & .764 (.004) & .764 (.004)\\
{\sc HC(ANN)} w/ disc. & .714 (.026) & .714 (.026) & .690 (.019) & .690 (.019) & .879 (.011) & .879 (.011) & .764 (.003) & .764 (.003)\\
{\sc Mincut} & .721 (.029) & .721 (.029) & .622 (.064) & .622 (.064) & .087 (.016) & .087 (.016) & .754 (.020) & .754 (.020)\\
{\sc Mincut} w/ disc. & .725 (.026) & .725 (.026) & .696 (.017) & .696 (.017) & .930 (.003) & .930 (.003) & .773 (.024) & .773 (.024)\\
{\sc IC-LR} & .712 (.031) & .712 (.031) & .700 (.012) & .700 (.012) & {\bf .931} (.003) & {\bf .931} (.003) & .779 (.003) & .779 (.003)\\
{\sc IC-LR} w/ disc. & .715 (.027) & .715 (.027) & .699 (.012) & .699 (.012) & .930 (.003) & .930 (.003) & .779 (.003) & .779 (.003)\\
{\sc IC-LR} w/ neg. & .704 (.038) & .704 (.038) & {\bf .702} (.011) & {\bf .702} (.011) & {\bf .931} (.003) & {\bf .931} (.003) & .793 (.003) & {\bf .793} (.003)\\
{\sc Maj} & .648 (.032) & .623 (.083) & .518 (.054) & .698 (.013) & .126 (.005) & .879 (.005) & .800 (.003) & .779 (.003)\\
{\sc Maj} w/ disc. & .746 (.031) & .614 (.075) & .641 (.040) & .700 (.012) & .924 (.004) & .930 (.003) & {\bf .804} (.002) & .779 (.003)\\
{\sc Imp(LR)} & .733 (.021) & .618 (.085) & .700 (.017) & .700 (.012) & {\bf .931} (.003) & .930 (.003) & .793 (.003) & .779 (.003)\\
{\sc Imp(LR)} w/ disc. & .721 (.032) & .569 (.059) & .696 (.016) & .700 (.012) & .929 (.003) & .930 (.003) & .803 (.003) & .779 (.003)\\
{\sc Imp(ANN)} & .733 (.019) & .604 (.080) & .700 (.015) & .700 (.012) & .930 (.003) & .930 (.003) & .802 (.003) & .779 (.003)\\
{\sc Imp(ANN)} w/ disc. & .725 (.026) & .569 (.058) & .698 (.013) & .700 (.012) & .930 (.003) & .930 (.003) & {\bf .804} (.003) & .779 (.003)\\
{\sc Imp(RF)} & .714 (.023) & .571 (.056) & .675 (.023) & .700 (.012) & .920 (.004) & .930 (.003) & .802 (.003) & .779 (.003)\\
{\sc Imp(RF)} w/ disc. & .724 (.023) & .568 (.058) & .691 (.017) & .700 (.012) & .929 (.004) & .930 (.003) & {\bf .804} (.002) & .779 (.003)\\
{\sc Imp(kNN)} & .721 (.031) & .599 (.073) & .684 (.023) & .682 (.046) & .929 (.003) & .930 (.003) & .796 (.012) & .776 (.010)\\
{\sc Imp(kNN)} w/ disc. & .706 (.058) & .578 (.071) & .679 (.045) & .689 (.045) & .928 (.003) & .930 (.003) & .790 (.031) & .771 (.027)\\
{\sc R-F(LR)} & {\bf .750} (.023) & .659 (.042) & .655 (.019) & .672 (.016) & .877 (.005) & .877 (.005) & .760 (.004) & .746 (.004)\\
{\sc R-F(LR)} w/ disc. & .743 (.026) & .658 (.053) & .682 (.022) & .690 (.019) & .878 (.011) & .879 (.011) & .769 (.003) & .757 (.005)\\
{\sc R-F(ANN)} & .739 (.026) & .639 (.047) & .658 (.018) & .673 (.017) & .877 (.005) & .877 (.005) & .756 (.004) & .745 (.004)\\
{\sc R-F(ANN)} w/ disc. & .738 (.029) & .634 (.049) & .685 (.021) & .691 (.019) & .879 (.011) & .879 (.011) & .764 (.004) & .747 (.004)\\
{\sc R-F(RF)} & .730 (.028) & .658 (.043) & .634 (.020) & .667 (.016) & .862 (.005) & .866 (.005) & .766 (.003) & .755 (.005)\\
{\sc R-F(RF)} w/ disc. & .749 (.024) & .673 (.051) & .669 (.027) & .689 (.020) & .875 (.011) & .878 (.011) & .769 (.003) & .758 (.006)\\
{\sc R-F(kNN)} & .731 (.029) & .661 (.037) & .657 (.018) & .670 (.016) & .876 (.005) & .876 (.005) & .764 (.005) & .751 (.006)\\
{\sc R-F(kNN)} w/ disc. & .731 (.025) & .670 (.042) & .674 (.027) & .684 (.026) & .876 (.011) & .878 (.011) & .763 (.007) & .752 (.006)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .906 (.017) & .906 (.017) & .710 (.031) & .710 (.031) & .748 (.061) & .748 (.061) & .705 (.005) & .705 (.005)\\
{\sc HC(LR)} w/ disc. & .910 (.014) & .910 (.014) & .725 (.021) & .725 (.021) & .788 (.052) & .788 (.052) & .730 (.005) & .730 (.005)\\
{\sc HCapp(LR)} & .910 (.014) & .910 (.014) & .684 (.044) & .684 (.044) & .745 (.064) & .745 (.064) & .672 (.032) & .672 (.032)\\
{\sc HCapp(LR)} w/ disc. & .905 (.038) & .905 (.038) & .638 (.057) & .638 (.057) & .727 (.047) & .727 (.047) & .718 (.004) & .718 (.004)\\
{\sc HC(ANN)} & .907 (.015) & .907 (.015) & .728 (.037) & .728 (.037) & .785 (.040) & .785 (.040) & .717 (.012) & .717 (.012)\\
{\sc HC(ANN)} w/ disc. & .909 (.014) & .909 (.014) & .733 (.019) & .733 (.019) & .800 (.029) & .800 (.029) & .729 (.009) & .729 (.009)\\
{\sc IC-LR} & .900 (.014) & .900 (.014) & .730 (.020) & .730 (.020) & .725 (.048) & .725 (.048) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .911 (.014) & .911 (.014) & .735 (.018) & .735 (.018) & {\bf .803} (.029) & {\bf .803} (.029) & .731 (.004) & .731 (.004)\\
{\sc IC-LR} w/ neg. & .904 (.016) & .904 (.016) & {\bf .751} (.018) & {\bf .751} (.018) & .727 (.048) & .727 (.048) & .705 (.005) & .705 (.005)\\
{\sc Imp(LR)} & .907 (.015) & .897 (.034) & .749 (.019) & .640 (.030) & .777 (.027) & .605 (.095) & .705 (.005) & .560 (.012)\\
{\sc Imp(LR)} w/ disc. & .911 (.014) & .875 (.062) & .734 (.018) & .606 (.033) & {\bf .803} (.029) & .482 (.124) & .731 (.004) & .500 (.000)\\
{\sc Imp(ANN)} & .907 (.015) & .897 (.034) & .748 (.019) & .640 (.028) & .798 (.020) & .723 (.032) & .729 (.012) & .646 (.016)\\
{\sc Imp(ANN)} w/ disc. & .911 (.014) & .875 (.062) & .734 (.017) & .608 (.034) & {\bf .803} (.029) & .626 (.064) & .732 (.004) & .588 (.003)\\
{\sc Imp(RF)} & .888 (.014) & .848 (.102) & .705 (.021) & .561 (.039) & .794 (.033) & .666 (.063) & {\bf .737} (.004) & .535 (.046)\\
{\sc Imp(RF)} w/ disc. & {\bf .912} (.015) & .847 (.164) & .709 (.021) & .569 (.045) & .789 (.030) & .447 (.117) & .732 (.004) & .528 (.074)\\
{\sc Imp(kNN)} & .902 (.018) & .842 (.106) & .712 (.025) & .507 (.020) & .739 (.031) & .502 (.004) & .708 (.019) & .471 (.042)\\
{\sc Imp(kNN)} w/ disc. & .890 (.028) & .837 (.113) & .698 (.030) & .509 (.042) & .731 (.052) & .490 (.044) & .714 (.017) & .473 (.063)\\
{\sc R-F(LR)} & .907 (.015) & .907 (.015) & .749 (.019) & .749 (.019) & .777 (.027) & .777 (.027) & .705 (.005) & .705 (.005)\\
{\sc R-F(LR)} w/ disc. & .911 (.014) & .911 (.014) & .734 (.018) & .734 (.018) & {\bf .803} (.029) & {\bf .803} (.029) & .731 (.004) & .731 (.004)\\
{\sc R-F(ANN)} & .907 (.015) & .907 (.014) & .748 (.019) & .748 (.019) & .797 (.020) & .798 (.019) & .723 (.013) & .725 (.014)\\
{\sc R-F(ANN)} w/ disc. & .911 (.014) & .910 (.014) & .734 (.018) & .734 (.018) & {\bf .803} (.028) & {\bf .803} (.029) & .732 (.004) & .732 (.004)\\
{\sc R-F(RF)} & .887 (.014) & .888 (.014) & .705 (.020) & .704 (.020) & .794 (.033) & .794 (.034) & {\bf .737} (.004) & {\bf .737} (.004)\\
{\sc R-F(RF)} w/ disc. & {\bf .912} (.014) & {\bf .912} (.015) & .708 (.021) & .708 (.021) & .790 (.030) & .789 (.030) & .732 (.004) & .732 (.004)\\
{\sc R-F(kNN)} & .902 (.016) & .903 (.016) & .712 (.024) & .713 (.023) & .738 (.030) & .742 (.031) & .710 (.015) & .710 (.013)\\
{\sc R-F(kNN)} w/ disc. & .892 (.033) & .893 (.034) & .697 (.030) & .695 (.034) & .726 (.049) & .733 (.048) & .714 (.018) & .710 (.022)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .888 (.018) & .888 (.018) & .656 (.043) & .656 (.043) & .652 (.081) & .652 (.081) & .661 (.009) & .661 (.009)\\
{\sc HC(LR)} w/ disc. & .888 (.015) & .888 (.015) & .669 (.046) & .669 (.046) & .696 (.069) & .696 (.069) & .670 (.034) & .670 (.034)\\
{\sc HCapp(LR)} & .888 (.017) & .888 (.017) & .660 (.050) & .660 (.050) & .659 (.072) & .659 (.072) & .632 (.069) & .632 (.069)\\
{\sc HCapp(LR)} w/ disc. & .890 (.013) & .890 (.013) & .645 (.067) & .645 (.067) & .664 (.102) & .664 (.102) & .676 (.025) & .676 (.025)\\
{\sc HC(ANN)} & .884 (.014) & .884 (.014) & .663 (.036) & .663 (.036) & .644 (.092) & .644 (.092) & .675 (.010) & .675 (.010)\\
{\sc HC(ANN)} w/ disc. & .874 (.015) & .874 (.015) & .651 (.045) & .651 (.045) & .707 (.048) & .707 (.048) & .691 (.014) & .691 (.014)\\
{\sc IC-LR} & .875 (.013) & .875 (.013) & .705 (.021) & .705 (.021) & .709 (.042) & .709 (.042) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & {\bf .893} (.011) & {\bf .893} (.011) & .707 (.020) & .707 (.020) & .770 (.026) & {\bf .770} (.026) & .711 (.005) & {\bf .711} (.005)\\
{\sc IC-LR} w/ neg. & {\bf .893} (.013) & {\bf .893} (.013) & {\bf .728} (.020) & {\bf .728} (.020) & .727 (.043) & .727 (.043) & .691 (.004) & .691 (.004)\\
{\sc Imp(LR)} & .891 (.014) & .869 (.049) & {\bf .728} (.022) & .628 (.030) & .764 (.029) & .652 (.082) & .693 (.005) & .563 (.003)\\
{\sc Imp(LR)} w/ disc. & {\bf .893} (.013) & .825 (.090) & .710 (.024) & .587 (.037) & .788 (.028) & .594 (.083) & .731 (.002) & .661 (.026)\\
{\sc Imp(ANN)} & .891 (.014) & .868 (.049) & {\bf .728} (.024) & .630 (.029) & .787 (.022) & .713 (.018) & .720 (.006) & .600 (.008)\\
{\sc Imp(ANN)} w/ disc. & .891 (.013) & .826 (.084) & .711 (.025) & .589 (.036) & {\bf .790} (.030) & .633 (.059) & {\bf .732} (.002) & .676 (.018)\\
{\sc Imp(RF)} & .863 (.017) & .827 (.071) & .674 (.031) & .568 (.040) & .777 (.034) & .612 (.051) & .717 (.003) & .608 (.044)\\
{\sc Imp(RF)} w/ disc. & {\bf .893} (.017) & .817 (.104) & .689 (.023) & .562 (.043) & .773 (.028) & .512 (.111) & {\bf .732} (.003) & .673 (.019)\\
{\sc Imp(kNN)} & .874 (.019) & .798 (.123) & .687 (.027) & .522 (.036) & .728 (.027) & .502 (.004) & .704 (.010) & .553 (.054)\\
{\sc Imp(kNN)} w/ disc. & .874 (.023) & .763 (.143) & .673 (.029) & .523 (.037) & .722 (.038) & .497 (.036) & .702 (.016) & .513 (.064)\\
{\sc R-F(LR)} & .882 (.014) & .798 (.060) & .698 (.021) & .590 (.059) & .745 (.028) & .563 (.106) & .698 (.003) & .487 (.121)\\
{\sc R-F(LR)} w/ disc. & .885 (.014) & .781 (.065) & .699 (.020) & .628 (.049) & .780 (.027) & .676 (.063) & .724 (.004) & .552 (.125)\\
{\sc R-F(ANN)} & .881 (.015) & .792 (.097) & .694 (.024) & .594 (.066) & .762 (.021) & .636 (.114) & .711 (.007) & .559 (.109)\\
{\sc R-F(ANN)} w/ disc. & .881 (.014) & .806 (.053) & .691 (.023) & .603 (.066) & .764 (.031) & .700 (.055) & .725 (.004) & .642 (.076)\\
{\sc R-F(RF)} & .861 (.015) & .791 (.055) & .670 (.025) & .602 (.052) & .758 (.033) & .531 (.035) & .717 (.003) & .539 (.067)\\
{\sc R-F(RF)} w/ disc. & .879 (.016) & .803 (.046) & .677 (.026) & .616 (.055) & .739 (.031) & .576 (.069) & .725 (.004) & .474 (.127)\\
{\sc R-F(kNN)} & .863 (.018) & .669 (.121) & .667 (.027) & .536 (.045) & .712 (.032) & .503 (.004) & .704 (.013) & .566 (.064)\\
{\sc R-F(kNN)} w/ disc. & .862 (.021) & .654 (.119) & .665 (.031) & .549 (.057) & .701 (.046) & .501 (.004) & .702 (.013) & .536 (.039)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .870 (.015) & .870 (.015) & .643 (.036) & .643 (.036) & .621 (.090) & .621 (.090) & .640 (.011) & .640 (.011)\\
{\sc HC(LR)} w/ disc. & .869 (.016) & .869 (.016) & .664 (.027) & .664 (.027) & .701 (.047) & .701 (.047) & .676 (.015) & .676 (.015)\\
{\sc HCapp(LR)} & .869 (.018) & .869 (.018) & .641 (.045) & .641 (.045) & .603 (.098) & .603 (.098) & .633 (.018) & .633 (.018)\\
{\sc HCapp(LR)} w/ disc. & .867 (.019) & .867 (.019) & .619 (.061) & .619 (.061) & .699 (.049) & .699 (.049) & .676 (.015) & .676 (.015)\\
{\sc HC(ANN)} & .865 (.021) & .865 (.021) & .634 (.044) & .634 (.044) & .654 (.094) & .654 (.094) & .649 (.010) & .649 (.010)\\
{\sc HC(ANN)} w/ disc. & .850 (.023) & .850 (.023) & .616 (.045) & .616 (.045) & .691 (.034) & .691 (.034) & .680 (.011) & .680 (.011)\\
{\sc IC-LR} & .847 (.018) & .847 (.018) & .683 (.021) & .683 (.021) & .733 (.041) & .733 (.041) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .872 (.016) & .872 (.016) & .687 (.020) & .687 (.020) & .761 (.020) & {\bf .761} (.020) & .696 (.006) & {\bf .696} (.006)\\
{\sc IC-LR} w/ neg. & {\bf .878} (.017) & {\bf .878} (.017) & {\bf .710} (.022) & {\bf .710} (.022) & .741 (.036) & .741 (.036) & .682 (.004) & .682 (.004)\\
{\sc Imp(LR)} & .874 (.017) & .842 (.054) & .706 (.022) & .615 (.031) & .768 (.022) & .655 (.074) & .683 (.004) & .558 (.003)\\
{\sc Imp(LR)} w/ disc. & .870 (.018) & .780 (.105) & .685 (.020) & .576 (.033) & .781 (.018) & .625 (.070) & .726 (.005) & .666 (.018)\\
{\sc Imp(ANN)} & .875 (.017) & .843 (.052) & .706 (.022) & .616 (.031) & {\bf .786} (.016) & .708 (.018) & .707 (.008) & .572 (.008)\\
{\sc Imp(ANN)} w/ disc. & .868 (.018) & .783 (.097) & .687 (.019) & .577 (.035) & .785 (.018) & .644 (.058) & {\bf .728} (.005) & .672 (.014)\\
{\sc Imp(RF)} & .842 (.018) & .764 (.102) & .658 (.023) & .566 (.037) & .774 (.016) & .576 (.046) & .712 (.005) & .641 (.021)\\
{\sc Imp(RF)} w/ disc. & .867 (.018) & .769 (.133) & .665 (.021) & .560 (.031) & .768 (.020) & .576 (.107) & .727 (.005) & .661 (.015)\\
{\sc Imp(kNN)} & .858 (.019) & .773 (.123) & .666 (.024) & .525 (.039) & .722 (.028) & .504 (.004) & .698 (.011) & .589 (.048)\\
{\sc Imp(kNN)} w/ disc. & .843 (.034) & .721 (.135) & .641 (.036) & .525 (.045) & .707 (.051) & .499 (.010) & .688 (.016) & .524 (.042)\\
{\sc R-F(LR)} & .869 (.020) & .776 (.065) & .670 (.025) & .584 (.049) & .742 (.020) & .591 (.078) & .690 (.004) & .625 (.046)\\
{\sc R-F(LR)} w/ disc. & .868 (.019) & .740 (.086) & .680 (.025) & .620 (.046) & .771 (.021) & .666 (.062) & .719 (.004) & .672 (.027)\\
{\sc R-F(ANN)} & .863 (.018) & .781 (.064) & .662 (.029) & .587 (.055) & .755 (.016) & .655 (.085) & .700 (.005) & .649 (.020)\\
{\sc R-F(ANN)} w/ disc. & .861 (.019) & .796 (.056) & .666 (.028) & .593 (.054) & .757 (.023) & .692 (.032) & .721 (.004) & .685 (.013)\\
{\sc R-F(RF)} & .848 (.019) & .767 (.064) & .648 (.027) & .588 (.040) & .747 (.017) & .515 (.020) & .711 (.006) & .644 (.016)\\
{\sc R-F(RF)} w/ disc. & .863 (.018) & .764 (.055) & .661 (.031) & .621 (.049) & .727 (.026) & .593 (.056) & .720 (.004) & .657 (.051)\\
{\sc R-F(kNN)} & .837 (.022) & .651 (.107) & .645 (.031) & .521 (.032) & .709 (.023) & .509 (.013) & .696 (.011) & .619 (.026)\\
{\sc R-F(kNN)} w/ disc. & .844 (.020) & .640 (.102) & .650 (.031) & .535 (.049) & .712 (.029) & .505 (.012) & .694 (.012) & .621 (.021)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .856 (.019) & .856 (.019) & .621 (.042) & .621 (.042) & .630 (.070) & .630 (.070) & .639 (.007) & .639 (.007)\\
{\sc HC(LR)} w/ disc. & .850 (.019) & .850 (.019) & .643 (.036) & .643 (.036) & .652 (.077) & .652 (.077) & .668 (.010) & .668 (.010)\\
{\sc HCapp(LR)} & .856 (.020) & .856 (.020) & .614 (.050) & .614 (.050) & .638 (.065) & .638 (.065) & .633 (.016) & .633 (.016)\\
{\sc HCapp(LR)} w/ disc. & .850 (.019) & .850 (.019) & .612 (.058) & .612 (.058) & .654 (.081) & .654 (.081) & .668 (.010) & .668 (.010)\\
{\sc HC(ANN)} & .844 (.023) & .844 (.023) & .604 (.040) & .604 (.040) & .681 (.056) & .681 (.056) & .642 (.008) & .642 (.008)\\
{\sc HC(ANN)} w/ disc. & .831 (.028) & .831 (.028) & .594 (.048) & .594 (.048) & .657 (.039) & .657 (.039) & .666 (.012) & .666 (.012)\\
{\sc IC-LR} & .822 (.022) & .822 (.022) & .660 (.028) & .660 (.028) & .724 (.048) & .724 (.048) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .853 (.017) & .853 (.017) & .662 (.026) & .662 (.026) & .732 (.024) & .732 (.024) & .679 (.005) & {\bf .679} (.005)\\
{\sc IC-LR} w/ neg. & {\bf .866} (.015) & {\bf .866} (.015) & {\bf .687} (.023) & {\bf .687} (.023) & .733 (.041) & {\bf .733} (.041) & .673 (.006) & .673 (.006)\\
{\sc Imp(LR)} & .861 (.017) & .823 (.050) & .680 (.023) & .595 (.023) & .755 (.027) & .665 (.040) & .673 (.005) & .559 (.015)\\
{\sc Imp(LR)} w/ disc. & .854 (.016) & .770 (.077) & .659 (.026) & .562 (.024) & .758 (.025) & .590 (.073) & .716 (.004) & .659 (.014)\\
{\sc Imp(ANN)} & .862 (.017) & .825 (.045) & .681 (.024) & .596 (.024) & {\bf .772} (.022) & .695 (.020) & .694 (.006) & .563 (.019)\\
{\sc Imp(ANN)} w/ disc. & .853 (.015) & .771 (.073) & .661 (.027) & .560 (.027) & .760 (.025) & .607 (.059) & {\bf .718} (.004) & .662 (.012)\\
{\sc Imp(RF)} & .826 (.020) & .765 (.086) & .630 (.026) & .554 (.031) & .749 (.027) & .614 (.048) & .703 (.005) & .651 (.012)\\
{\sc Imp(RF)} w/ disc. & .850 (.021) & .769 (.075) & .646 (.026) & .549 (.028) & .750 (.025) & .578 (.079) & .717 (.004) & .657 (.011)\\
{\sc Imp(kNN)} & .835 (.026) & .758 (.091) & .642 (.027) & .524 (.029) & .711 (.025) & .509 (.019) & .687 (.007) & .601 (.046)\\
{\sc Imp(kNN)} w/ disc. & .831 (.022) & .749 (.070) & .616 (.047) & .518 (.035) & .693 (.052) & .503 (.011) & .680 (.015) & .550 (.052)\\
{\sc R-F(LR)} & .854 (.020) & .801 (.042) & .647 (.021) & .584 (.045) & .724 (.028) & .626 (.083) & .680 (.004) & .638 (.008)\\
{\sc R-F(LR)} w/ disc. & .848 (.019) & .774 (.050) & .664 (.027) & .613 (.042) & .744 (.029) & .625 (.095) & .708 (.004) & .671 (.010)\\
{\sc R-F(ANN)} & .847 (.021) & .792 (.053) & .644 (.025) & .594 (.046) & .737 (.026) & .678 (.072) & .684 (.005) & .648 (.007)\\
{\sc R-F(ANN)} w/ disc. & .841 (.022) & .796 (.036) & .636 (.040) & .586 (.039) & .721 (.029) & .654 (.049) & .709 (.004) & .674 (.007)\\
{\sc R-F(RF)} & .824 (.024) & .760 (.051) & .623 (.027) & .581 (.049) & .722 (.026) & .551 (.033) & .700 (.005) & .649 (.013)\\
{\sc R-F(RF)} w/ disc. & .841 (.025) & .780 (.043) & .649 (.031) & .607 (.044) & .705 (.030) & .550 (.088) & .709 (.004) & .670 (.010)\\
{\sc R-F(kNN)} & .818 (.027) & .719 (.061) & .625 (.025) & .540 (.034) & .698 (.033) & .543 (.030) & .681 (.010) & .632 (.022)\\
{\sc R-F(kNN)} w/ disc. & .818 (.026) & .705 (.074) & .639 (.030) & .551 (.046) & .687 (.028) & .554 (.042) & .678 (.016) & .632 (.019)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,AUC,_3,FS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier AUC for $\epsilon=0.4$, unbalanced datasets, each classifier selects 4 best features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .826 (.017) & .826 (.017) & .603 (.040) & .603 (.040) & .665 (.043) & .665 (.043) & .634 (.007) & .634 (.007)\\
{\sc HC(LR)} w/ disc. & .820 (.017) & .820 (.017) & .617 (.033) & .617 (.033) & .687 (.035) & .687 (.035) & .662 (.007) & .662 (.007)\\
{\sc HCapp(LR)} & .826 (.017) & .826 (.017) & .600 (.040) & .600 (.040) & .664 (.041) & .664 (.041) & .624 (.021) & .624 (.021)\\
{\sc HCapp(LR)} w/ disc. & .820 (.017) & .820 (.017) & .603 (.049) & .603 (.049) & .686 (.035) & .686 (.035) & .662 (.007) & .662 (.007)\\
{\sc HC(ANN)} & .806 (.023) & .806 (.023) & .581 (.043) & .581 (.043) & .683 (.030) & .683 (.030) & .638 (.006) & .638 (.006)\\
{\sc HC(ANN)} w/ disc. & .800 (.025) & .800 (.025) & .577 (.041) & .577 (.041) & .655 (.039) & .655 (.039) & .661 (.008) & .661 (.008)\\
{\sc IC-LR} & .788 (.019) & .788 (.019) & .641 (.027) & .641 (.027) & .729 (.033) & .729 (.033) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .829 (.017) & .829 (.017) & .645 (.030) & .645 (.030) & .722 (.018) & .722 (.018) & .668 (.004) & {\bf .668} (.004)\\
{\sc IC-LR} w/ neg. & {\bf .846} (.017) & {\bf .846} (.017) & {\bf .673} (.024) & {\bf .673} (.024) & .741 (.030) & {\bf .741} (.030) & .665 (.005) & .665 (.005)\\
{\sc Imp(LR)} & .840 (.020) & .788 (.054) & .671 (.021) & .592 (.028) & .756 (.025) & .673 (.035) & .665 (.005) & .558 (.014)\\
{\sc Imp(LR)} w/ disc. & .825 (.020) & .724 (.082) & .649 (.024) & .556 (.030) & .757 (.022) & .621 (.039) & {\bf .709} (.005) & .652 (.013)\\
{\sc Imp(ANN)} & .839 (.021) & .790 (.054) & .672 (.021) & .592 (.028) & {\bf .766} (.023) & .684 (.020) & .679 (.007) & .555 (.017)\\
{\sc Imp(ANN)} w/ disc. & .823 (.021) & .724 (.080) & .651 (.024) & .555 (.030) & .759 (.022) & .627 (.039) & {\bf .709} (.005) & .654 (.013)\\
{\sc Imp(RF)} & .801 (.024) & .734 (.083) & .620 (.033) & .553 (.034) & .733 (.021) & .631 (.035) & .696 (.005) & .651 (.007)\\
{\sc Imp(RF)} w/ disc. & .825 (.021) & .724 (.080) & .635 (.025) & .547 (.029) & .746 (.025) & .611 (.044) & {\bf .709} (.005) & .651 (.012)\\
{\sc Imp(kNN)} & .812 (.026) & .727 (.106) & .626 (.028) & .522 (.033) & .710 (.024) & .511 (.017) & .679 (.007) & .605 (.042)\\
{\sc Imp(kNN)} w/ disc. & .791 (.039) & .645 (.122) & .602 (.040) & .507 (.032) & .686 (.036) & .498 (.027) & .673 (.017) & .545 (.048)\\
{\sc R-F(LR)} & .825 (.019) & .797 (.033) & .621 (.024) & .584 (.033) & .717 (.024) & .663 (.044) & .670 (.004) & .634 (.007)\\
{\sc R-F(LR)} w/ disc. & .822 (.020) & .777 (.037) & .637 (.030) & .601 (.037) & .734 (.022) & .681 (.036) & .696 (.005) & .663 (.007)\\
{\sc R-F(ANN)} & .820 (.019) & .790 (.036) & .618 (.024) & .581 (.030) & .724 (.023) & .681 (.030) & .670 (.005) & .638 (.008)\\
{\sc R-F(ANN)} w/ disc. & .818 (.021) & .782 (.035) & .608 (.039) & .569 (.041) & .709 (.026) & .652 (.038) & .697 (.005) & .664 (.006)\\
{\sc R-F(RF)} & .802 (.021) & .751 (.049) & .607 (.028) & .584 (.037) & .699 (.025) & .585 (.040) & .687 (.005) & .648 (.007)\\
{\sc R-F(RF)} w/ disc. & .820 (.022) & .780 (.036) & .628 (.029) & .598 (.033) & .700 (.025) & .605 (.068) & .697 (.005) & .662 (.007)\\
{\sc R-F(kNN)} & .796 (.024) & .720 (.046) & .597 (.027) & .562 (.039) & .687 (.026) & .588 (.050) & .673 (.007) & .629 (.016)\\
{\sc R-F(kNN)} w/ disc. & .800 (.021) & .731 (.043) & .613 (.031) & .539 (.040) & .680 (.029) & .585 (.053) & .668 (.010) & .625 (.030)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,AUC,_4,FS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier AUC for $\epsilon=0.5$, unbalanced datasets, each classifier selects 4 best features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HC(LR)} & .788 (.024) & .788 (.024) & .596 (.041) & .596 (.041) & .657 (.039) & .657 (.039) & .622 (.006) & .622 (.006)\\
{\sc HC(LR)} w/ disc. & .779 (.023) & .779 (.023) & .598 (.035) & .598 (.035) & .674 (.028) & .674 (.028) & .643 (.006) & .643 (.006)\\
{\sc HCapp(LR)} & .787 (.025) & .787 (.025) & .599 (.038) & .599 (.038) & .656 (.042) & .656 (.042) & .617 (.013) & .617 (.013)\\
{\sc HCapp(LR)} w/ disc. & .779 (.023) & .779 (.023) & .593 (.040) & .593 (.040) & .675 (.027) & .675 (.027) & .643 (.006) & .643 (.006)\\
{\sc HC(ANN)} & .777 (.027) & .777 (.027) & .575 (.037) & .575 (.037) & .659 (.033) & .659 (.033) & .624 (.004) & .624 (.004)\\
{\sc HC(ANN)} w/ disc. & .770 (.025) & .770 (.025) & .556 (.030) & .556 (.030) & .631 (.040) & .631 (.040) & .643 (.006) & .643 (.006)\\
{\sc IC-LR} & .751 (.022) & .751 (.022) & .618 (.025) & .618 (.025) & .722 (.029) & .722 (.029) & .500 (.000) & .500 (.000)\\
{\sc IC-LR} w/ disc. & .796 (.022) & .796 (.022) & .620 (.028) & .620 (.028) & .697 (.023) & .697 (.023) & .651 (.005) & .651 (.005)\\
{\sc IC-LR} w/ neg. & {\bf .819} (.021) & {\bf .819} (.021) & {\bf .643} (.026) & {\bf .643} (.026) & .731 (.028) & {\bf .731} (.028) & .652 (.005) & {\bf .652} (.005)\\
{\sc Imp(LR)} & .809 (.023) & .729 (.063) & .641 (.027) & .571 (.026) & .742 (.018) & .665 (.029) & .652 (.005) & .554 (.012)\\
{\sc Imp(LR)} w/ disc. & .794 (.021) & .658 (.082) & .622 (.027) & .548 (.029) & .731 (.022) & .594 (.049) & {\bf .696} (.006) & .632 (.014)\\
{\sc Imp(ANN)} & .809 (.022) & .732 (.060) & .641 (.026) & .572 (.027) & {\bf .754} (.016) & .676 (.020) & .661 (.006) & .552 (.015)\\
{\sc Imp(ANN)} w/ disc. & .792 (.022) & .659 (.080) & .621 (.027) & .544 (.032) & .733 (.023) & .596 (.048) & {\bf .696} (.006) & .633 (.013)\\
{\sc Imp(RF)} & .781 (.028) & .683 (.078) & .602 (.031) & .544 (.030) & .715 (.021) & .621 (.028) & .684 (.006) & .640 (.006)\\
{\sc Imp(RF)} w/ disc. & .790 (.023) & .659 (.080) & .606 (.026) & .536 (.027) & .726 (.023) & .591 (.048) & .695 (.006) & .631 (.013)\\
{\sc Imp(kNN)} & .782 (.031) & .681 (.078) & .598 (.040) & .512 (.032) & .689 (.028) & .506 (.014) & .663 (.011) & .574 (.049)\\
{\sc Imp(kNN)} w/ disc. & .757 (.036) & .600 (.105) & .578 (.037) & .506 (.023) & .675 (.032) & .497 (.030) & .656 (.016) & .553 (.047)\\
{\sc R-F(LR)} & .790 (.024) & .765 (.038) & .599 (.029) & .576 (.036) & .696 (.022) & .655 (.039) & .651 (.006) & .622 (.005)\\
{\sc R-F(LR)} w/ disc. & .785 (.025) & .746 (.045) & .615 (.031) & .586 (.034) & .710 (.022) & .672 (.028) & .673 (.006) & .645 (.006)\\
{\sc R-F(ANN)} & .784 (.026) & .755 (.041) & .595 (.030) & .567 (.032) & .692 (.026) & .662 (.030) & .650 (.006) & .623 (.005)\\
{\sc R-F(ANN)} w/ disc. & .783 (.025) & .751 (.036) & .584 (.033) & .557 (.034) & .678 (.026) & .636 (.039) & .674 (.006) & .646 (.006)\\
{\sc R-F(RF)} & .774 (.024) & .732 (.034) & .591 (.030) & .573 (.031) & .673 (.019) & .581 (.028) & .665 (.007) & .634 (.006)\\
{\sc R-F(RF)} w/ disc. & .787 (.024) & .757 (.034) & .607 (.031) & .580 (.030) & .685 (.026) & .636 (.036) & .673 (.006) & .645 (.005)\\
{\sc R-F(kNN)} & .769 (.028) & .728 (.033) & .574 (.032) & .557 (.034) & .669 (.024) & .592 (.035) & .652 (.008) & .615 (.012)\\
{\sc R-F(kNN)} w/ disc. & .767 (.023) & .727 (.038) & .594 (.032) & .543 (.037) & .659 (.023) & .586 (.039) & .649 (.007) & .615 (.015)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .848 (.016) & .848 (.016) & .655 (.040) & .655 (.040) & .662 (.068) & .662 (.068) & .680 (.013) & .680 (.013)\\
{\sc HCapp(LR)} w/ disc. & .851 (.038) & .851 (.038) & .648 (.063) & .648 (.063) & .741 (.045) & .741 (.045) & .651 (.035) & .651 (.035)\\
{\sc Mincut} & .498 (.019) & .498 (.019) & .498 (.020) & .498 (.020) & .500 (.017) & .500 (.017) & .499 (.005) & .499 (.005)\\
{\sc Mincut} w/ disc. & .562 (.030) & .562 (.030) & .504 (.020) & .504 (.020) & .611 (.032) & .611 (.032) & .608 (.011) & .608 (.011)\\
{\sc IC-LR} & {\bf .862} (.015) & {\bf .862} (.015) & .691 (.024) & .691 (.024) & .628 (.048) & .628 (.048) & .587 (.024) & .587 (.024)\\
{\sc IC-LR} w/ disc. & .857 (.016) & .857 (.016) & .690 (.023) & .690 (.023) & {\bf .817} (.017) & {\bf .817} (.017) & {\bf .705} (.005) & {\bf .705} (.005)\\
{\sc IC-LR} w/ neg. & .860 (.015) & .860 (.015) & {\bf .693} (.021) & {\bf .693} (.021) & .565 (.063) & .565 (.063) & .669 (.008) & .669 (.008)\\
{\sc Imp(LR)} & .851 (.016) & .768 (.071) & .687 (.023) & .524 (.043) & .746 (.022) & .508 (.032) & .669 (.006) & .501 (.005)\\
{\sc Imp(LR)} w/ disc. & .856 (.014) & .829 (.034) & .688 (.021) & .556 (.067) & .814 (.018) & .505 (.026) & {\bf .705} (.005) & .501 (.005)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .808 (.022) & .808 (.022) & .640 (.029) & .640 (.029) & .658 (.042) & .658 (.042) & .658 (.007) & .658 (.007)\\
{\sc HCapp(LR)} w/ disc. & .812 (.040) & .812 (.040) & .634 (.052) & .634 (.052) & .734 (.024) & .734 (.024) & .669 (.006) & .669 (.006)\\
{\sc Mincut} & .497 (.020) & .497 (.020) & .498 (.019) & .498 (.019) & .501 (.018) & .501 (.018) & .500 (.004) & .500 (.004)\\
{\sc Mincut} w/ disc. & .542 (.026) & .542 (.026) & .502 (.019) & .502 (.019) & .503 (.018) & .503 (.018) & .560 (.008) & .560 (.008)\\
{\sc IC-LR} & .833 (.018) & .833 (.018) & .666 (.029) & .666 (.029) & .609 (.064) & .609 (.064) & .592 (.008) & .592 (.008)\\
{\sc IC-LR} w/ disc. & .831 (.021) & .831 (.021) & .666 (.025) & .666 (.025) & .788 (.016) & {\bf .788} (.016) & .684 (.006) & {\bf .684} (.006)\\
{\sc IC-LR} w/ neg. & {\bf .839} (.020) & {\bf .839} (.020) & .670 (.023) & {\bf .670} (.023) & .550 (.055) & .550 (.055) & .666 (.007) & .666 (.007)\\
{\sc Imp(LR)} & .822 (.021) & .738 (.051) & {\bf .672} (.028) & .522 (.037) & .739 (.024) & .507 (.033) & .665 (.005) & .500 (.004)\\
{\sc Imp(LR)} w/ disc. & .832 (.021) & .774 (.047) & .668 (.024) & .555 (.061) & {\bf .795} (.018) & .501 (.019) & {\bf .701} (.004) & .500 (.004)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .778 (.026) & .778 (.026) & .616 (.038) & .616 (.038) & .656 (.030) & .656 (.030) & .639 (.008) & .639 (.008)\\
{\sc HCapp(LR)} w/ disc. & .785 (.042) & .785 (.042) & .620 (.052) & .620 (.052) & .727 (.021) & .727 (.021) & .648 (.032) & .648 (.032)\\
{\sc Mincut} & .498 (.022) & .498 (.022) & .501 (.022) & .501 (.022) & .498 (.018) & .498 (.018) & .500 (.004) & .500 (.004)\\
{\sc Mincut} w/ disc. & .535 (.030) & .535 (.030) & .504 (.023) & .504 (.023) & .498 (.017) & .498 (.017) & .550 (.007) & .550 (.007)\\
{\sc IC-LR} & .801 (.021) & .801 (.021) & .653 (.027) & .653 (.027) & .603 (.064) & .603 (.064) & .585 (.009) & .585 (.009)\\
{\sc IC-LR} w/ disc. & .806 (.020) & {\bf .806} (.020) & .651 (.031) & .651 (.031) & .773 (.018) & {\bf .773} (.018) & .669 (.004) & {\bf .669} (.004)\\
{\sc IC-LR} w/ neg. & .806 (.023) & {\bf .806} (.023) & .661 (.028) & {\bf .661} (.028) & .538 (.068) & .538 (.068) & .663 (.006) & .663 (.006)\\
{\sc Imp(LR)} & .803 (.020) & .700 (.062) & {\bf .662} (.030) & .520 (.043) & .729 (.020) & .508 (.025) & .659 (.005) & .500 (.004)\\
{\sc Imp(LR)} w/ disc. & {\bf .811} (.019) & .722 (.075) & .657 (.027) & .549 (.065) & {\bf .782} (.018) & .503 (.018) & {\bf .698} (.005) & .500 (.004)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .752 (.022) & .752 (.022) & .589 (.038) & .589 (.038) & .655 (.042) & .655 (.042) & .631 (.007) & .631 (.007)\\
{\sc HCapp(LR)} w/ disc. & .757 (.037) & .757 (.037) & .607 (.043) & .607 (.043) & .715 (.039) & .715 (.039) & .627 (.043) & .627 (.043)\\
{\sc Mincut} & .503 (.020) & .503 (.020) & .502 (.020) & .502 (.020) & .499 (.016) & .499 (.016) & .498 (.004) & .498 (.004)\\
{\sc Mincut} w/ disc. & .546 (.030) & .546 (.030) & .508 (.022) & .508 (.022) & .499 (.016) & .499 (.016) & .543 (.007) & .543 (.007)\\
{\sc IC-LR} & .776 (.019) & .776 (.019) & .635 (.026) & .635 (.026) & .607 (.074) & .607 (.074) & .584 (.005) & .584 (.005)\\
{\sc IC-LR} w/ disc. & {\bf .784} (.021) & {\bf .784} (.021) & .634 (.026) & .634 (.026) & .757 (.021) & {\bf .757} (.021) & .655 (.006) & {\bf .655} (.006)\\
{\sc IC-LR} w/ neg. & .781 (.017) & .781 (.017) & {\bf .647} (.032) & {\bf .647} (.032) & .530 (.054) & .530 (.054) & .652 (.007) & .652 (.007)\\
{\sc Imp(LR)} & .779 (.019) & .688 (.051) & {\bf .647} (.030) & .517 (.038) & .725 (.021) & .505 (.020) & .649 (.006) & .502 (.004)\\
{\sc Imp(LR)} w/ disc. & {\bf .784} (.020) & .685 (.086) & .640 (.027) & .537 (.055) & {\bf .771} (.024) & .503 (.015) & {\bf .691} (.004) & .502 (.004)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .724 (.031) & .724 (.031) & .571 (.038) & .571 (.038) & .643 (.034) & .643 (.034) & .622 (.008) & .622 (.008)\\
{\sc HCapp(LR)} w/ disc. & .732 (.037) & .732 (.037) & .582 (.042) & .582 (.042) & .708 (.038) & .708 (.038) & .614 (.044) & .614 (.044)\\
{\sc Mincut} & .503 (.021) & .503 (.021) & .496 (.020) & .496 (.020) & .500 (.015) & .500 (.015) & .500 (.004) & .500 (.004)\\
{\sc Mincut} w/ disc. & .550 (.035) & .550 (.035) & .502 (.021) & .502 (.021) & .500 (.015) & .500 (.015) & .544 (.007) & .544 (.007)\\
{\sc IC-LR} & .747 (.026) & .747 (.026) & .616 (.028) & .616 (.028) & .597 (.075) & .597 (.075) & .579 (.007) & .579 (.007)\\
{\sc IC-LR} w/ disc. & .760 (.025) & {\bf .760} (.025) & .613 (.030) & .613 (.030) & .747 (.026) & {\bf .747} (.026) & .640 (.008) & .640 (.008)\\
{\sc IC-LR} w/ neg. & .746 (.038) & .746 (.038) & .623 (.025) & {\bf .623} (.025) & .522 (.058) & .522 (.058) & .648 (.009) & {\bf .648} (.009)\\
{\sc Imp(LR)} & {\bf .765} (.023) & .670 (.050) & {\bf .628} (.026) & .531 (.042) & .719 (.023) & .507 (.022) & .646 (.006) & .502 (.012)\\
{\sc Imp(LR)} w/ disc. & .763 (.025) & .660 (.090) & .621 (.025) & .550 (.052) & {\bf .763} (.019) & .502 (.016) & {\bf .684} (.004) & .500 (.004)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,accuracy,_4_bal,NFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier accuracy for $\epsilon=0.5$, balanced datasets, all features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .703 (.028) & .703 (.028) & .566 (.030) & .566 (.030) & .634 (.043) & .634 (.043) & .616 (.008) & .616 (.008)\\
{\sc HCapp(LR)} w/ disc. & .704 (.042) & .704 (.042) & .572 (.044) & .572 (.044) & .694 (.036) & .694 (.036) & .621 (.007) & .621 (.007)\\
{\sc Mincut} & .508 (.023) & .508 (.023) & .499 (.022) & .499 (.022) & .498 (.018) & .498 (.018) & .500 (.004) & .500 (.004)\\
{\sc Mincut} w/ disc. & .564 (.038) & .564 (.038) & .509 (.027) & .509 (.027) & .498 (.018) & .498 (.018) & .546 (.007) & .546 (.007)\\
{\sc IC-LR} & .723 (.025) & .723 (.025) & .606 (.030) & .606 (.030) & .590 (.071) & .590 (.071) & .571 (.007) & .571 (.007)\\
{\sc IC-LR} w/ disc. & .735 (.024) & {\bf .735} (.024) & .606 (.028) & .606 (.028) & .738 (.019) & {\bf .738} (.019) & .627 (.010) & .627 (.010)\\
{\sc IC-LR} w/ neg. & .712 (.044) & .712 (.044) & .607 (.036) & {\bf .607} (.036) & .508 (.044) & .508 (.044) & .642 (.008) & {\bf .642} (.008)\\
{\sc Imp(LR)} & {\bf .737} (.021) & .653 (.057) & {\bf .615} (.027) & .523 (.039) & .712 (.022) & .511 (.025) & .639 (.007) & .502 (.009)\\
{\sc Imp(LR)} w/ disc. & .730 (.023) & .649 (.083) & .610 (.027) & .542 (.049) & {\bf .758} (.019) & .513 (.026) & {\bf .674} (.005) & .500 (.004)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .901 (.013) & .901 (.013) & .703 (.037) & .703 (.037) & .697 (.090) & .697 (.090) & .693 (.018) & .693 (.018)\\
{\sc HCapp(LR)} w/ disc. & .907 (.045) & .907 (.045) & .700 (.065) & .700 (.065) & .791 (.052) & .791 (.052) & .675 (.040) & .675 (.040)\\
{\sc IC-LR} & .911 (.013) & .911 (.013) & .751 (.024) & .751 (.024) & .705 (.037) & .705 (.037) & .634 (.007) & .634 (.007)\\
{\sc IC-LR} w/ disc. & .921 (.011) & {\bf .921} (.011) & .753 (.024) & .753 (.024) & {\bf .895} (.012) & {\bf .895} (.012) & {\bf .768} (.005) & {\bf .768} (.005)\\
{\sc IC-LR} w/ neg. & .913 (.012) & .913 (.012) & {\bf .761} (.026) & {\bf .761} (.026) & .691 (.026) & .691 (.026) & .719 (.007) & .719 (.007)\\
{\sc Imp(LR)} & .910 (.012) & .892 (.016) & .752 (.025) & .687 (.047) & .801 (.021) & .654 (.062) & .721 (.006) & .619 (.013)\\
{\sc Imp(LR)} w/ disc. & {\bf .922} (.011) & .919 (.012) & .748 (.024) & .691 (.050) & {\bf .895} (.012) & .797 (.069) & {\bf .768} (.005) & .550 (.037)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .878 (.016) & .878 (.016) & .681 (.033) & .681 (.033) & .686 (.056) & .686 (.056) & .679 (.009) & .679 (.009)\\
{\sc HCapp(LR)} w/ disc. & .888 (.043) & .888 (.043) & .677 (.056) & .677 (.056) & .791 (.025) & .791 (.025) & .697 (.010) & .697 (.010)\\
{\sc IC-LR} & .892 (.014) & .892 (.014) & .723 (.025) & .723 (.025) & .702 (.041) & .702 (.041) & .629 (.006) & .629 (.006)\\
{\sc IC-LR} w/ disc. & .904 (.013) & {\bf .904} (.013) & .723 (.025) & .723 (.025) & .869 (.017) & {\bf .869} (.017) & .743 (.006) & {\bf .743} (.006)\\
{\sc IC-LR} w/ neg. & .901 (.014) & .901 (.014) & {\bf .732} (.019) & {\bf .732} (.019) & .680 (.045) & .680 (.045) & .715 (.005) & .715 (.005)\\
{\sc Imp(LR)} & .894 (.015) & .877 (.016) & .729 (.029) & .671 (.049) & .792 (.024) & .636 (.058) & .719 (.005) & .637 (.010)\\
{\sc Imp(LR)} w/ disc. & {\bf .907} (.013) & .890 (.017) & .727 (.025) & .677 (.048) & {\bf .874} (.017) & .680 (.119) & {\bf .764} (.005) & .697 (.021)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .849 (.024) & .849 (.024) & .656 (.039) & .656 (.039) & .688 (.037) & .688 (.037) & .662 (.007) & .662 (.007)\\
{\sc HCapp(LR)} w/ disc. & .864 (.043) & .864 (.043) & .663 (.056) & .663 (.056) & .785 (.025) & .785 (.025) & .682 (.038) & .682 (.038)\\
{\sc IC-LR} & .865 (.018) & .865 (.018) & .706 (.029) & .706 (.029) & .692 (.037) & .692 (.037) & .622 (.006) & .622 (.006)\\
{\sc IC-LR} w/ disc. & .883 (.016) & {\bf .883} (.016) & .707 (.029) & .707 (.029) & .850 (.018) & {\bf .850} (.018) & .727 (.004) & {\bf .727} (.004)\\
{\sc IC-LR} w/ neg. & .880 (.017) & .880 (.017) & {\bf .722} (.028) & {\bf .722} (.028) & .686 (.045) & .686 (.045) & .711 (.004) & .711 (.004)\\
{\sc Imp(LR)} & .878 (.018) & .854 (.027) & .714 (.030) & .662 (.044) & .785 (.019) & .649 (.050) & .713 (.004) & .637 (.008)\\
{\sc Imp(LR)} w/ disc. & {\bf .890} (.016) & .861 (.026) & .713 (.030) & .666 (.049) & {\bf .859} (.015) & .634 (.121) & {\bf .758} (.004) & .697 (.011)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .826 (.022) & .826 (.022) & .628 (.040) & .628 (.040) & .690 (.048) & .690 (.048) & .653 (.007) & .653 (.007)\\
{\sc HCapp(LR)} w/ disc. & .839 (.042) & .839 (.042) & .647 (.047) & .647 (.047) & .768 (.044) & .768 (.044) & .664 (.054) & .664 (.054)\\
{\sc IC-LR} & .839 (.018) & .839 (.018) & .685 (.027) & .685 (.027) & .713 (.041) & .713 (.041) & .618 (.006) & .618 (.006)\\
{\sc IC-LR} w/ disc. & .861 (.016) & {\bf .861} (.016) & .684 (.028) & .684 (.028) & .836 (.020) & {\bf .836} (.020) & .711 (.005) & {\bf .711} (.005)\\
{\sc IC-LR} w/ neg. & .861 (.018) & {\bf .861} (.018) & {\bf .708} (.026) & {\bf .708} (.026) & .698 (.052) & .698 (.052) & .702 (.007) & .702 (.007)\\
{\sc Imp(LR)} & .860 (.018) & .832 (.023) & .700 (.030) & .649 (.041) & .781 (.021) & .636 (.046) & .706 (.005) & .635 (.007)\\
{\sc Imp(LR)} w/ disc. & {\bf .868} (.017) & .831 (.021) & .694 (.027) & .649 (.044) & {\bf .850} (.022) & .603 (.091) & {\bf .751} (.005) & .689 (.008)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,AUC,_3_bal,NFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier AUC for $\epsilon=0.4$, balanced datasets, all features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .796 (.030) & .796 (.030) & .599 (.043) & .599 (.043) & .678 (.046) & .678 (.046) & .645 (.008) & .645 (.008)\\
{\sc HCapp(LR)} w/ disc. & .812 (.042) & .812 (.042) & .615 (.046) & .615 (.046) & .765 (.045) & .765 (.045) & .650 (.056) & .650 (.056)\\
{\sc IC-LR} & .812 (.024) & .812 (.024) & .658 (.032) & .658 (.032) & .718 (.044) & .718 (.044) & .610 (.007) & .610 (.007)\\
{\sc IC-LR} w/ disc. & .836 (.023) & {\bf .836} (.023) & .658 (.033) & .658 (.033) & .822 (.023) & {\bf .822} (.023) & .696 (.007) & {\bf .696} (.007)\\
{\sc IC-LR} w/ neg. & .835 (.021) & .835 (.021) & {\bf .677} (.026) & {\bf .677} (.026) & .713 (.045) & .713 (.045) & .695 (.006) & .695 (.006)\\
{\sc Imp(LR)} & .844 (.022) & .810 (.033) & .674 (.031) & .633 (.041) & .771 (.026) & .638 (.044) & .699 (.006) & .627 (.008)\\
{\sc Imp(LR)} w/ disc. & {\bf .847} (.021) & .795 (.036) & .670 (.030) & .633 (.043) & {\bf .838} (.019) & .600 (.091) & {\bf .742} (.005) & .676 (.009)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,AUC,_4_bal,NFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier AUC for $\epsilon=0.5$, balanced datasets, all features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .771 (.028) & .771 (.028) & .590 (.033) & .590 (.033) & .674 (.049) & .674 (.049) & .639 (.007) & .639 (.007)\\
{\sc HCapp(LR)} w/ disc. & .783 (.041) & .783 (.041) & .604 (.049) & .604 (.049) & .748 (.042) & .748 (.042) & .661 (.006) & .661 (.006)\\
{\sc IC-LR} & .784 (.022) & .784 (.022) & .648 (.031) & .648 (.031) & .721 (.031) & .721 (.031) & .602 (.007) & .602 (.007)\\
{\sc IC-LR} w/ disc. & .810 (.020) & .810 (.020) & .649 (.029) & .649 (.029) & .811 (.022) & {\bf .811} (.022) & .681 (.005) & .681 (.005)\\
{\sc IC-LR} w/ neg. & .814 (.018) & {\bf .814} (.018) & {\bf .669} (.028) & {\bf .669} (.028) & .700 (.046) & .700 (.046) & .687 (.006) & {\bf .687} (.006)\\
{\sc Imp(LR)} & {\bf .818} (.019) & .786 (.026) & .657 (.032) & .618 (.044) & .766 (.024) & .639 (.042) & .692 (.007) & .624 (.007)\\
{\sc Imp(LR)} w/ disc. & {\bf .818} (.018) & .759 (.036) & .654 (.031) & .618 (.044) & {\bf .828} (.020) & .650 (.065) & {\bf .731} (.006) & .663 (.009)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .825 (.072) & .825 (.072) & .709 (.021) & .709 (.021) & .931 (.003) & .931 (.003) & .794 (.016) & .794 (.016)\\
{\sc HCapp(LR)} w/ disc. & .838 (.055) & .838 (.055) & .702 (.018) & .702 (.018) & .933 (.006) & .933 (.006) & .798 (.022) & .798 (.022)\\
{\sc Mincut} & .444 (.016) & .444 (.016) & .299 (.016) & .299 (.016) & .078 (.004) & .078 (.004) & .222 (.003) & .222 (.003)\\
{\sc Mincut} w/ disc. & .523 (.031) & .523 (.031) & .316 (.017) & .316 (.017) & .364 (.040) & .364 (.040) & .550 (.020) & .550 (.020)\\
{\sc IC-LR} & {\bf .858} (.013) & {\bf .858} (.013) & .733 (.017) & .733 (.017) & .931 (.003) & .931 (.003) & .779 (.003) & .779 (.003)\\
{\sc IC-LR} w/ disc. & {\bf .858} (.014) & {\bf .858} (.014) & .736 (.016) & .736 (.016) & .948 (.003) & {\bf .948} (.003) & {\bf .819} (.002) & {\bf .819} (.002)\\
{\sc IC-LR} w/ neg. & {\bf .858} (.012) & {\bf .858} (.012) & {\bf .746} (.016) & {\bf .746} (.016) & .931 (.003) & .931 (.003) & .801 (.005) & .801 (.005)\\
{\sc Imp(LR)} & .850 (.014) & .733 (.093) & .743 (.017) & .701 (.016) & .930 (.004) & .931 (.003) & .811 (.003) & .779 (.003)\\
{\sc Imp(LR)} w/ disc. & .855 (.013) & .786 (.089) & .735 (.018) & .701 (.016) & {\bf .952} (.004) & .931 (.003) & {\bf .819} (.002) & .779 (.003)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .804 (.024) & .804 (.024) & .696 (.018) & .696 (.018) & .929 (.003) & .929 (.003) & .791 (.012) & .791 (.012)\\
{\sc HCapp(LR)} w/ disc. & .809 (.021) & .809 (.021) & .694 (.013) & .694 (.013) & .930 (.003) & .930 (.003) & .792 (.015) & .792 (.015)\\
{\sc Mincut} & .447 (.014) & .447 (.014) & .303 (.012) & .303 (.012) & .071 (.002) & .071 (.002) & .224 (.002) & .224 (.002)\\
{\sc Mincut} w/ disc. & .500 (.025) & .500 (.025) & .318 (.015) & .318 (.015) & .085 (.006) & .085 (.006) & .459 (.027) & .459 (.027)\\
{\sc IC-LR} & .828 (.021) & .828 (.021) & .714 (.016) & .714 (.016) & .929 (.003) & .929 (.003) & .776 (.002) & .776 (.002)\\
{\sc IC-LR} w/ disc. & {\bf .838} (.015) & {\bf .838} (.015) & .713 (.018) & .713 (.018) & .938 (.003) & {\bf .938} (.003) & .805 (.002) & {\bf .805} (.002)\\
{\sc IC-LR} w/ neg. & .831 (.018) & .831 (.018) & .728 (.017) & {\bf .728} (.017) & .929 (.002) & .929 (.002) & .798 (.009) & .798 (.009)\\
{\sc Imp(LR)} & .826 (.015) & .684 (.072) & {\bf .733} (.014) & .697 (.012) & .929 (.004) & .929 (.002) & .805 (.002) & .776 (.002)\\
{\sc Imp(LR)} w/ disc. & .836 (.016) & .709 (.084) & .724 (.017) & .697 (.012) & {\bf .945} (.002) & .929 (.002) & {\bf .815} (.002) & .776 (.002)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .775 (.023) & .775 (.023) & .692 (.016) & .692 (.016) & .931 (.003) & .931 (.003) & .789 (.010) & .789 (.010)\\
{\sc HCapp(LR)} w/ disc. & .786 (.018) & .786 (.018) & .695 (.015) & .695 (.015) & .931 (.003) & .931 (.003) & .789 (.009) & .789 (.009)\\
{\sc Mincut} & .450 (.023) & .450 (.023) & .303 (.014) & .303 (.014) & .069 (.003) & .069 (.003) & .221 (.003) & .221 (.003)\\
{\sc Mincut} w/ disc. & .495 (.024) & .495 (.024) & .321 (.019) & .321 (.019) & .070 (.003) & .070 (.003) & .424 (.038) & .424 (.038)\\
{\sc IC-LR} & .793 (.023) & .793 (.023) & .709 (.018) & .709 (.018) & .931 (.003) & .931 (.003) & .779 (.003) & .779 (.003)\\
{\sc IC-LR} w/ disc. & .804 (.022) & {\bf .804} (.022) & .712 (.017) & .712 (.017) & .936 (.003) & {\bf .936} (.003) & .799 (.003) & .799 (.003)\\
{\sc IC-LR} w/ neg. & .798 (.018) & .798 (.018) & {\bf .725} (.018) & {\bf .725} (.018) & .931 (.003) & .931 (.003) & .803 (.003) & {\bf .803} (.003)\\
{\sc Imp(LR)} & .802 (.019) & .662 (.088) & {\bf .725} (.017) & .698 (.014) & .929 (.003) & .931 (.003) & .805 (.004) & .779 (.003)\\
{\sc Imp(LR)} w/ disc. & {\bf .808} (.019) & .672 (.102) & .720 (.017) & .698 (.014) & {\bf .943} (.004) & .931 (.003) & {\bf .813} (.003) & .779 (.003)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .756 (.022) & .756 (.022) & .688 (.014) & .688 (.014) & .931 (.004) & .931 (.004) & .785 (.006) & .785 (.006)\\
{\sc HCapp(LR)} w/ disc. & .768 (.027) & .768 (.027) & .696 (.016) & .696 (.016) & .931 (.004) & .931 (.004) & .787 (.010) & .787 (.010)\\
{\sc Mincut} & .445 (.023) & .445 (.023) & .299 (.013) & .299 (.013) & .069 (.004) & .069 (.004) & .221 (.003) & .221 (.003)\\
{\sc Mincut} w/ disc. & .509 (.032) & .509 (.032) & .324 (.015) & .324 (.015) & .069 (.004) & .069 (.004) & .468 (.019) & .468 (.019)\\
{\sc IC-LR} & .770 (.023) & .770 (.023) & .700 (.017) & .700 (.017) & .931 (.004) & .931 (.004) & .779 (.003) & .779 (.003)\\
{\sc IC-LR} w/ disc. & .782 (.022) & {\bf .782} (.022) & .703 (.014) & .703 (.014) & .933 (.005) & {\bf .933} (.005) & .794 (.004) & .794 (.004)\\
{\sc IC-LR} w/ neg. & .764 (.035) & .764 (.035) & {\bf .716} (.018) & {\bf .716} (.018) & .931 (.004) & .931 (.004) & .798 (.004) & {\bf .798} (.004)\\
{\sc Imp(LR)} & .788 (.024) & .651 (.080) & {\bf .716} (.019) & .701 (.013) & .929 (.005) & .931 (.004) & .800 (.003) & .779 (.003)\\
{\sc Imp(LR)} w/ disc. & {\bf .792} (.024) & .650 (.089) & .713 (.017) & .701 (.013) & {\bf .941} (.004) & .931 (.004) & {\bf .810} (.002) & .779 (.003)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,accuracy,_3,NFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier accuracy for $\epsilon=0.4$, unbalanced datasets, all features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .733 (.026) & .733 (.026) & .676 (.013) & .676 (.013) & .929 (.004) & .929 (.004) & .779 (.002) & .779 (.002)\\
{\sc HCapp(LR)} w/ disc. & .736 (.026) & .736 (.026) & .691 (.020) & .691 (.020) & .930 (.003) & .930 (.003) & .785 (.009) & .785 (.009)\\
{\sc Mincut} & .439 (.014) & .439 (.014) & .305 (.015) & .305 (.015) & .070 (.003) & .070 (.003) & .221 (.002) & .221 (.002)\\
{\sc Mincut} w/ disc. & .514 (.036) & .514 (.036) & .350 (.024) & .350 (.024) & .070 (.003) & .070 (.003) & .507 (.022) & .507 (.022)\\
{\sc IC-LR} & .744 (.019) & .744 (.019) & .690 (.017) & .690 (.017) & .930 (.003) & .930 (.003) & .779 (.002) & .779 (.002)\\
{\sc IC-LR} w/ disc. & .762 (.019) & {\bf .762} (.019) & .689 (.018) & .689 (.018) & .932 (.003) & {\bf .932} (.003) & .788 (.003) & .788 (.003)\\
{\sc IC-LR} w/ neg. & .747 (.026) & .747 (.026) & .704 (.016) & {\bf .704} (.016) & .930 (.003) & .930 (.003) & .795 (.002) & {\bf .795} (.002)\\
{\sc Imp(LR)} & {\bf .769} (.020) & .637 (.064) & {\bf .709} (.012) & .696 (.015) & .927 (.003) & .930 (.003) & .797 (.002) & .779 (.002)\\
{\sc Imp(LR)} w/ disc. & .766 (.019) & .619 (.064) & .704 (.014) & .696 (.015) & {\bf .938} (.003) & .930 (.003) & {\bf .806} (.003) & .779 (.002)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,accuracy,_4,NFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier accuracy for $\epsilon=0.5$, unbalanced datasets, all features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .696 (.033) & .696 (.033) & .669 (.019) & .669 (.019) & .930 (.003) & .930 (.003) & .779 (.002) & .779 (.002)\\
{\sc HCapp(LR)} w/ disc. & .707 (.047) & .707 (.047) & .695 (.016) & .695 (.016) & .931 (.003) & .931 (.003) & .780 (.002) & .780 (.002)\\
{\sc Mincut} & .457 (.023) & .457 (.023) & .304 (.016) & .304 (.016) & .068 (.003) & .068 (.003) & .222 (.002) & .222 (.002)\\
{\sc Mincut} w/ disc. & .542 (.038) & .542 (.038) & .377 (.030) & .377 (.030) & .068 (.003) & .068 (.003) & .567 (.009) & .567 (.009)\\
{\sc IC-LR} & .716 (.025) & .716 (.025) & .686 (.018) & .686 (.018) & .931 (.002) & .931 (.002) & .780 (.002) & .780 (.002)\\
{\sc IC-LR} w/ disc. & .730 (.028) & {\bf .730} (.028) & .689 (.018) & .689 (.018) & .934 (.002) & {\bf .934} (.002) & .783 (.003) & .783 (.003)\\
{\sc IC-LR} w/ neg. & .716 (.040) & .716 (.040) & {\bf .699} (.022) & {\bf .699} (.022) & .932 (.002) & .932 (.002) & .792 (.003) & {\bf .792} (.003)\\
{\sc Imp(LR)} & {\bf .751} (.022) & .606 (.067) & {\bf .699} (.018) & .698 (.017) & .929 (.003) & .932 (.003) & .795 (.002) & .780 (.002)\\
{\sc Imp(LR)} w/ disc. & .741 (.016) & .596 (.072) & {\bf .699} (.018) & .698 (.017) & {\bf .937} (.003) & .932 (.003) & {\bf .804} (.002) & .780 (.002)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .881 (.077) & .881 (.077) & .616 (.069) & .616 (.069) & .635 (.142) & .635 (.142) & .639 (.059) & .639 (.059)\\
{\sc HCapp(LR)} w/ disc. & .900 (.067) & .900 (.067) & .597 (.067) & .597 (.067) & .703 (.080) & .703 (.080) & .649 (.081) & .649 (.081)\\
{\sc IC-LR} & .915 (.010) & .915 (.010) & .758 (.017) & .758 (.017) & .701 (.024) & .701 (.024) & .631 (.004) & .631 (.004)\\
{\sc IC-LR} w/ disc. & .924 (.010) & {\bf .924} (.010) & .762 (.017) & .762 (.017) & .911 (.010) & {\bf .911} (.010) & {\bf .770} (.003) & {\bf .770} (.003)\\
{\sc IC-LR} w/ neg. & .917 (.010) & .917 (.010) & {\bf .774} (.018) & {\bf .774} (.018) & .708 (.028) & .708 (.028) & .718 (.003) & .718 (.003)\\
{\sc Imp(LR)} & .915 (.011) & .867 (.065) & .767 (.020) & .657 (.028) & .796 (.025) & .412 (.045) & .724 (.003) & .594 (.006)\\
{\sc Imp(LR)} w/ disc. & {\bf .926} (.010) & .904 (.041) & .758 (.017) & .653 (.024) & {\bf .913} (.009) & .422 (.154) & {\bf .770} (.003) & .562 (.014)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .878 (.020) & .878 (.020) & .599 (.062) & .599 (.062) & .529 (.121) & .529 (.121) & .634 (.042) & .634 (.042)\\
{\sc HCapp(LR)} w/ disc. & .892 (.013) & .892 (.013) & .563 (.072) & .563 (.072) & .620 (.169) & .620 (.169) & .638 (.076) & .638 (.076)\\
{\sc IC-LR} & .893 (.013) & .893 (.013) & .731 (.020) & .731 (.020) & .684 (.024) & .684 (.024) & .627 (.006) & .627 (.006)\\
{\sc IC-LR} w/ disc. & .907 (.011) & {\bf .907} (.011) & .731 (.018) & .731 (.018) & .878 (.007) & {\bf .878} (.007) & .748 (.001) & {\bf .748} (.001)\\
{\sc IC-LR} w/ neg. & .900 (.011) & .900 (.011) & {\bf .748} (.019) & {\bf .748} (.019) & .700 (.028) & .700 (.028) & .715 (.007) & .715 (.007)\\
{\sc Imp(LR)} & .901 (.015) & .854 (.062) & .743 (.020) & .645 (.021) & .770 (.027) & .445 (.063) & .722 (.005) & .604 (.006)\\
{\sc Imp(LR)} w/ disc. & {\bf .909} (.014) & .871 (.054) & .734 (.021) & .642 (.024) & {\bf .892} (.011) & .451 (.134) & {\bf .769} (.003) & .690 (.013)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .849 (.030) & .849 (.030) & .568 (.052) & .568 (.052) & .572 (.091) & .572 (.091) & .619 (.036) & .619 (.036)\\
{\sc HCapp(LR)} w/ disc. & .866 (.015) & .866 (.015) & .563 (.063) & .563 (.063) & .656 (.104) & .656 (.104) & .648 (.045) & .648 (.045)\\
{\sc IC-LR} & .867 (.015) & .867 (.015) & .721 (.020) & .721 (.020) & .699 (.038) & .699 (.038) & .619 (.005) & .619 (.005)\\
{\sc IC-LR} w/ disc. & .882 (.013) & {\bf .882} (.013) & .723 (.019) & .723 (.019) & .860 (.008) & {\bf .860} (.008) & .724 (.007) & {\bf .724} (.007)\\
{\sc IC-LR} w/ neg. & .878 (.015) & .878 (.015) & {\bf .741} (.018) & {\bf .741} (.018) & .708 (.036) & .708 (.036) & .705 (.003) & .705 (.003)\\
{\sc Imp(LR)} & .878 (.014) & .821 (.061) & .729 (.025) & .635 (.025) & .772 (.017) & .448 (.056) & .710 (.003) & .602 (.005)\\
{\sc Imp(LR)} w/ disc. & {\bf .885} (.015) & .824 (.071) & .720 (.023) & .627 (.022) & {\bf .883} (.012) & .519 (.093) & {\bf .756} (.003) & .690 (.004)\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .827 (.023) & .827 (.023) & .562 (.046) & .562 (.046) & .557 (.062) & .557 (.062) & .585 (.061) & .585 (.061)\\
{\sc HCapp(LR)} w/ disc. & .849 (.018) & .849 (.018) & .555 (.051) & .555 (.051) & .654 (.076) & .654 (.076) & .621 (.037) & .621 (.037)\\
{\sc IC-LR} & .842 (.018) & .842 (.018) & .691 (.021) & .691 (.021) & .705 (.027) & .705 (.027) & .613 (.004) & .613 (.004)\\
{\sc IC-LR} w/ disc. & .863 (.016) & {\bf .863} (.016) & .690 (.023) & .690 (.023) & .843 (.010) & {\bf .843} (.010) & .711 (.005) & {\bf .711} (.005)\\
{\sc IC-LR} w/ neg. & .861 (.017) & .861 (.017) & {\bf .712} (.021) & {\bf .712} (.021) & .711 (.033) & .711 (.033) & .697 (.003) & .697 (.003)\\
{\sc Imp(LR)} & .864 (.017) & .803 (.064) & .699 (.023) & .620 (.025) & .769 (.020) & .477 (.043) & .702 (.004) & .597 (.004)\\
{\sc Imp(LR)} w/ disc. & {\bf .870} (.019) & .792 (.087) & .688 (.021) & .613 (.020) & {\bf .875} (.010) & .575 (.089) & {\bf .749} (.005) & .684 (.006)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,AUC,_3,NFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier AUC for $\epsilon=0.4$, unbalanced datasets, all features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .804 (.026) & .804 (.026) & .548 (.038) & .548 (.038) & .539 (.047) & .539 (.047) & .557 (.028) & .557 (.028)\\
{\sc HCapp(LR)} w/ disc. & .820 (.022) & .820 (.022) & .532 (.053) & .532 (.053) & .599 (.085) & .599 (.085) & .611 (.049) & .611 (.049)\\
{\sc IC-LR} & .811 (.022) & .811 (.022) & .673 (.022) & .673 (.022) & .708 (.022) & .708 (.022) & .607 (.006) & .607 (.006)\\
{\sc IC-LR} w/ disc. & .838 (.016) & .838 (.016) & .673 (.023) & .673 (.023) & .832 (.011) & {\bf .832} (.011) & .699 (.004) & {\bf .699} (.004)\\
{\sc IC-LR} w/ neg. & .841 (.021) & {\bf .841} (.021) & {\bf .694} (.023) & {\bf .694} (.023) & .716 (.024) & .716 (.024) & .691 (.004) & .691 (.004)\\
{\sc Imp(LR)} & .843 (.015) & .796 (.041) & .689 (.024) & .609 (.026) & .759 (.018) & .511 (.055) & .695 (.004) & .598 (.005)\\
{\sc Imp(LR)} w/ disc. & {\bf .844} (.017) & .781 (.049) & .678 (.021) & .605 (.026) & {\bf .854} (.010) & .629 (.063) & {\bf .741} (.004) & .674 (.008)\\
\bottomrule
\end{tabular}
\label{tab:AAAI,AUC,_4,NFS}
\end{table*}

\begin{table*}\centering
\caption{Our methods vs. the rest: mean classifier AUC for $\epsilon=0.5$, unbalanced datasets, all features.}
\setlength{\tabcolsep}{2.7pt}\begin{tabular}{@{}lcccccccc@{}}\toprule
\multirow{2}{*}[-3pt]{\makecell[l]{Classifier}} & \multicolumn{2}{c}{Australia} & \multicolumn{2}{c}{Germany} & \multicolumn{2}{c}{Poland} & \multicolumn{2}{c}{Taiwan}\\
\cmidrule(l{7pt}r{7pt}){2-3} \cmidrule(l{7pt}r{7pt}){4-5} \cmidrule(l{7pt}r{7pt}){6-7} \cmidrule(l{7pt}r{7pt}){8-9}
& \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.} & \multicolumn{1}{c}{Tru.} & \multicolumn{1}{c}{Str.}\\ \midrule
{\sc HCapp(LR)} & .775 (.034) & .775 (.034) & .526 (.036) & .526 (.036) & .537 (.034) & .537 (.034) & .538 (.029) & .538 (.029)\\
{\sc HCapp(LR)} w/ disc. & .780 (.066) & .780 (.066) & .552 (.038) & .552 (.038) & .651 (.054) & .651 (.054) & .559 (.043) & .559 (.043)\\
{\sc IC-LR} & .784 (.027) & .784 (.027) & .651 (.022) & .651 (.022) & .713 (.021) & .713 (.021) & .603 (.008) & .603 (.008)\\
{\sc IC-LR} w/ disc. & .810 (.020) & .810 (.020) & .655 (.025) & .655 (.025) & .822 (.014) & {\bf .822} (.014) & .682 (.003) & {\bf .682} (.003)\\
{\sc IC-LR} w/ neg. & {\bf .818} (.026) & {\bf .818} (.026) & {\bf .673} (.019) & {\bf .673} (.019) & .721 (.021) & .721 (.021) & .682 (.005) & {\bf .682} (.005)\\
{\sc Imp(LR)} & .816 (.015) & .748 (.055) & .667 (.027) & .596 (.024) & .763 (.016) & .521 (.043) & .687 (.004) & .593 (.005)\\
{\sc Imp(LR)} w/ disc. & .813 (.018) & .713 (.077) & .658 (.029) & .590 (.024) & {\bf .845} (.013) & .663 (.057) & {\bf .732} (.004) & .660 (.003)\\
\bottomrule
\end{tabular}
